Cooperative Control in Eco-Driving of Electric Connected and Autonomous Vehicles in an Un-Signalized Urban Intersection

This paper addresses the problem of finding the optimal Eco-Driving (ED) speed profile of an electric Connected and Automated Vehicle (CAV) in an isolated urban un-signalized intersection. The problem is formulated as a single-level optimization and solved using Pontryagin's Minimum Principle (PMP). Analytical solutions are presented for various conflicts that occur at an intersection. Cooperation is introduced amongst CAVs as the ability to share intentions. Two levels of cooperation, namely the Cooperative ED (C-ED) and Non-Cooperative (NC-ED) algorithms are evaluated, in a simulation environment, for energy efficiency with Intelligent Driver Model (IDM) as the baseline.

==> images/AAC_results_secondrevision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale = 0.6,% only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{800},{1200 },{1600 }},
xlabel style={font=\color{white!15!black}},
xlabel={Flow Rate (veh/hr)},
ylabel style={font=\color{white!15!black}},
ylabel={Total Energy (kJ)},
ymin=1.300,
ymax=2.000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={nodes={scale=0.6, transform shape}, anchor = east}
legend style={at={(axis cs:0.53,1.99)},anchor=north west, legend columns =3, nodes = {scale=0.65}}
%legend style = {at ={(axis cs:0.7 1.8)}, legend columns =3, nodes = {scale=0.6}},
%legend style={at={(0.18,1.15)},scale=0.7, anchor= north east, legend columns = 3, legend cell align=center, align=center, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.7719\\
2	1.8693\\
3	1.921\\
};
\addlegendentry{IDM}

\addplot [color=mycolor2, only marks, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	1.7174\\
2	1.73386\\
3	1.8409\\
};
\addlegendentry{NC-ED}

\addplot [color=mycolor3, only marks, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	1.3504\\
2	1.42143\\
3	1.4708\\
};
\addlegendentry{C-ED}
\end{axis}
% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> images/CC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.45in,
height=3.484in,
at={(0.757in,0.47in)},
scale = 0.6,
%scale only axis,
xmin=-7,
xmax=7,
ymin=-7,
ymax=7,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-9	-2\\
-6.71730316829684	-1.99555904329158\\
-6.43488532423618	-1.98224055585444\\
-6.15302518013337	-1.96005768142772\\
-5.87200089792126	-1.9290323118303\\
-5.59208981463792	-1.88919506535624\\
-5.31356816872848	-1.8405852565582\\
-5.03671082743112	-1.78325085744873\\
-4.76179101551631	-1.71724845015768\\
-4.48908004564694	-1.64264317109249\\
-4.21884705062547	-1.55950864665638\\
-3.95135871779238	-1.46792692058803\\
-3.6868790258379	-1.36798837299426\\
-3.42566898428698	-1.25979163115583\\
-3.16798637591434	-1.14344347219417\\
-2.91408550234408	-1.01905871769531\\
-2.66421693308456	-0.886760120394772\\
-2.41862725824666	-0.746678243035491\\
-2.17755884518903	-0.598951329518137\\
-1.94124959933082	-0.443725168471056\\
-1.70993272936774	-0.281152949374528\\
-1.48383651712321	-0.111395111381213\\
-1.26318409226179	0.0653808150178978\\
-1.04819321208713	0.249000373325867\\
-0.839076046641802	0.439282353207297\\
-0.636038969321072	0.636038969321072\\
-0.439282353207297	0.839076046641802\\
-0.249000373325865	1.04819321208713\\
-0.0653808150178978	1.26318409226179\\
0.111395111381213	1.48383651712321\\
0.281152949374528	1.70993272936774\\
0.443725168471056	1.94124959933083\\
0.598951329518137	2.17755884518903\\
0.746678243035493	2.41862725824666\\
0.886760120394774	2.66421693308456\\
1.01905871769531	2.91408550234408\\
1.14344347219418	3.16798637591435\\
1.25979163115583	3.42566898428697\\
1.36798837299426	3.6868790258379\\
1.46792692058803	3.95135871779238\\
1.55950864665638	4.21884705062547\\
1.64264317109249	4.48908004564694\\
1.71724845015768	4.76179101551631\\
1.78325085744873	5.03671082743112\\
1.8405852565582	5.31356816872848\\
1.88919506535624	5.59208981463792\\
1.9290323118303	5.87200089792126\\
1.96005768142772	6.15302518013337\\
1.98224055585444	6.43488532423618\\
1.99555904329158	6.71730316829685\\
2	7\\
2	9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-9\\
2	-7\\
1.99555904329158	-6.71730316829685\\
1.98224055585444	-6.43488532423618\\
1.96005768142772	-6.15302518013337\\
1.9290323118303	-5.87200089792126\\
1.88919506535624	-5.59208981463792\\
1.8405852565582	-5.31356816872848\\
1.78325085744873	-5.03671082743112\\
1.71724845015768	-4.76179101551631\\
1.64264317109249	-4.48908004564694\\
1.55950864665638	-4.21884705062547\\
1.46792692058803	-3.95135871779238\\
1.36798837299426	-3.6868790258379\\
1.25979163115583	-3.42566898428698\\
1.14344347219417	-3.16798637591435\\
1.01905871769531	-2.91408550234408\\
0.886760120394772	-2.66421693308456\\
0.746678243035493	-2.41862725824666\\
0.598951329518137	-2.17755884518903\\
0.443725168471056	-1.94124959933083\\
0.281152949374528	-1.70993272936774\\
0.111395111381213	-1.48383651712321\\
-0.0653808150178978	-1.26318409226179\\
-0.249000373325865	-1.04819321208713\\
-0.439282353207297	-0.839076046641802\\
-0.636038969321072	-0.636038969321072\\
-0.839076046641802	-0.439282353207297\\
-1.04819321208713	-0.249000373325867\\
-1.26318409226179	-0.0653808150178978\\
-1.48383651712321	0.111395111381213\\
-1.70993272936774	0.281152949374528\\
-1.94124959933082	0.443725168471056\\
-2.17755884518903	0.598951329518137\\
-2.41862725824666	0.746678243035491\\
-2.66421693308456	0.886760120394774\\
-2.91408550234408	1.01905871769531\\
-3.16798637591435	1.14344347219418\\
-3.42566898428697	1.25979163115583\\
-3.6868790258379	1.36798837299426\\
-3.95135871779238	1.46792692058803\\
-4.21884705062547	1.55950864665638\\
-4.48908004564694	1.64264317109249\\
-4.76179101551631	1.71724845015768\\
-5.03671082743112	1.78325085744873\\
-5.31356816872848	1.8405852565582\\
-5.59208981463792	1.88919506535624\\
-5.87200089792126	1.9290323118303\\
-6.15302518013337	1.96005768142772\\
-6.43488532423618	1.98224055585444\\
-6.71730316829685	1.99555904329158\\
-7	2\\
-9	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9	2\\
7	2\\
6.71730316829685	1.99555904329158\\
6.43488532423618	1.98224055585444\\
6.15302518013337	1.96005768142772\\
5.87200089792126	1.9290323118303\\
5.59208981463792	1.88919506535624\\
5.31356816872848	1.8405852565582\\
5.03671082743112	1.78325085744873\\
4.76179101551631	1.71724845015768\\
4.48908004564694	1.64264317109249\\
4.21884705062547	1.55950864665638\\
3.95135871779238	1.46792692058803\\
3.6868790258379	1.36798837299426\\
3.42566898428698	1.25979163115583\\
3.16798637591435	1.14344347219417\\
2.91408550234408	1.01905871769531\\
2.66421693308457	0.886760120394774\\
2.41862725824666	0.746678243035493\\
2.17755884518903	0.598951329518137\\
1.94124959933082	0.443725168471056\\
1.70993272936774	0.281152949374528\\
1.48383651712321	0.111395111381215\\
1.26318409226179	-0.0653808150178978\\
1.04819321208713	-0.249000373325867\\
0.839076046641802	-0.439282353207297\\
0.636038969321072	-0.636038969321072\\
0.439282353207298	-0.8390760466418\\
0.249000373325867	-1.04819321208713\\
0.0653808150178978	-1.26318409226179\\
-0.111395111381213	-1.48383651712321\\
-0.281152949374526	-1.70993272936774\\
-0.443725168471056	-1.94124959933082\\
-0.598951329518137	-2.17755884518903\\
-0.746678243035491	-2.41862725824666\\
-0.886760120394772	-2.66421693308456\\
-1.01905871769531	-2.91408550234408\\
-1.14344347219417	-3.16798637591434\\
-1.25979163115583	-3.42566898428697\\
-1.36798837299426	-3.6868790258379\\
-1.46792692058803	-3.95135871779238\\
-1.55950864665638	-4.21884705062547\\
-1.64264317109249	-4.48908004564693\\
-1.71724845015768	-4.7617910155163\\
-1.78325085744873	-5.03671082743112\\
-1.8405852565582	-5.31356816872848\\
-1.88919506535624	-5.59208981463792\\
-1.9290323118303	-5.87200089792126\\
-1.96005768142772	-6.15302518013337\\
-1.98224055585444	-6.43488532423618\\
-1.99555904329158	-6.71730316829685\\
-2	-7\\
-2	-9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2	9\\
-1.99555904329158	6.71730316829685\\
-1.98224055585444	6.43488532423618\\
-1.96005768142772	6.15302518013337\\
-1.9290323118303	5.87200089792126\\
-1.88919506535624	5.59208981463792\\
-1.8405852565582	5.31356816872848\\
-1.78325085744873	5.03671082743111\\
-1.71724845015768	4.76179101551631\\
-1.64264317109249	4.48908004564693\\
-1.55950864665638	4.21884705062547\\
-1.46792692058803	3.95135871779238\\
-1.36798837299426	3.6868790258379\\
-1.25979163115583	3.42566898428698\\
-1.14344347219417	3.16798637591434\\
-1.01905871769531	2.91408550234408\\
-0.886760120394772	2.66421693308456\\
-0.746678243035491	2.41862725824666\\
-0.598951329518137	2.17755884518903\\
-0.443725168471056	1.94124959933082\\
-0.281152949374526	1.70993272936774\\
-0.111395111381213	1.48383651712321\\
0.0653808150178978	1.26318409226179\\
0.249000373325867	1.04819321208713\\
0.439282353207298	0.8390760466418\\
0.636038969321072	0.636038969321072\\
0.839076046641802	0.439282353207297\\
1.04819321208713	0.249000373325867\\
1.26318409226179	0.0653808150178978\\
1.48383651712321	-0.111395111381215\\
1.70993272936774	-0.281152949374528\\
1.94124959933082	-0.443725168471056\\
2.17755884518903	-0.598951329518137\\
2.41862725824666	-0.746678243035493\\
2.66421693308457	-0.886760120394774\\
2.91408550234408	-1.01905871769531\\
3.16798637591435	-1.14344347219417\\
3.42566898428697	-1.25979163115583\\
3.6868790258379	-1.36798837299426\\
3.95135871779238	-1.46792692058803\\
4.21884705062547	-1.55950864665638\\
4.48908004564694	-1.64264317109249\\
4.76179101551631	-1.71724845015768\\
5.03671082743112	-1.78325085744873\\
5.31356816872848	-1.8405852565582\\
5.59208981463792	-1.88919506535624\\
5.87200089792126	-1.9290323118303\\
6.15302518013337	-1.96005768142772\\
6.43488532423618	-1.98224055585444\\
6.71730316829685	-1.99555904329158\\
7	-2\\
9	-2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-9	-2\\
-7	-2\\
-6.78190306317332	-2.00475889209071\\
-6.56422128626171	-2.01902650954127\\
-6.34736903889974	-2.04277569313095\\
-6.13175911166535	-2.07596123493896\\
-5.91780193030949	-2.11851996440033\\
-5.7059047744874	-2.17037086855466\\
-5.49647100247863	-2.23141524625887\\
-5.28989928337166	-2.30153689607046\\
-5.08658283817455	-2.38060233744357\\
-4.8869086912965	-2.46846106481675\\
-4.69125693382483	-2.56494583410889\\
-4.5	-2.66987298107781\\
-4.31350195826588	-2.78304277093557\\
-4.13211781824477	-2.90423977855504\\
-3.9561928549564	-3.03323329854383\\
-3.7860619515673	-3.16977778440511\\
-3.6220489619217	-3.31361331594938\\
-3.46446609406726	-3.46446609406726\\
-3.31361331594938	-3.6220489619217\\
-3.16977778440511	-3.7860619515673\\
-3.03323329854383	-3.9561928549564\\
-2.90423977855504	-4.13211781824477\\
-2.78304277093557	-4.31350195826588\\
-2.66987298107781	-4.5\\
-2.56494583410889	-4.69125693382483\\
-2.46846106481675	-4.8869086912965\\
-2.38060233744357	-5.08658283817455\\
-2.30153689607046	-5.28989928337166\\
-2.23141524625887	-5.49647100247864\\
-2.17037086855466	-5.7059047744874\\
-2.11851996440033	-5.91780193030949\\
-2.07596123493896	-6.13175911166535\\
-2.04277569313095	-6.34736903889974\\
-2.01902650954127	-6.56422128626171\\
-2.00475889209071	-6.78190306317332\\
-2	-7\\
-2	-9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-9\\
2.00438584950571	-6.790621731354\\
2.01827351904547	-6.57291538431316\\
2.04164418808455	-6.35602201711219\\
2.07445336922613	-6.14035449860295\\
2.11663860832916	-5.92632336416468\\
2.16811960339335	-5.71433603422652\\
2.22879835741862	-5.50479603871957\\
2.29855936494791	-5.29810224893475\\
2.37726983193843	-5.09464811824863\\
2.46477992854268	-4.89482093316254\\
2.56092307431799	-4.69900107608074\\
2.66551625532199	-4.50756130123085\\
2.77836037248992	-4.32086602510502\\
2.89924062063114	-4.13927063277242\\
3.02792689732291	-3.96312080138357\\
3.1641742409235	-3.79275184215421\\
3.30772329687058	-3.62848806208138\\
3.45830081137736	-3.4706421466066\\
3.6156201515867	-3.31951456440133\\
3.77938185119307	-3.17539299540784\\
3.94927418049366	-3.03855178322405\\
4.12497373978361	-2.90925141287488\\
4.30614607496569	-2.78773801496426\\
4.49244631420271	-2.67424289715148\\
4.68351982440069	-2.56898210384393\\
4.87900288627305	-2.4721560049443\\
5.07852338670098	-2.38394891443509\\
5.28170152707192	-2.30452873952645\\
5.48815054624778	-2.23404666103526\\
5.69747745678676	-2.17263684560388\\
5.90928379301729	-2.12041619030626\\
6.12316636954007	-2.07748410012782\\
6.33871804871439	-2.04392229874229\\
6.55552851566779	-2.01979467294615\\
6.77318505935373	-2.00514715104643\\
6.99127335817051	-2.00000761543356\\
9	-2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9	2\\
6.790621731354	2.00438584950571\\
6.57291538431316	2.01827351904547\\
6.35602201711219	2.04164418808455\\
6.14035449860295	2.07445336922613\\
5.92632336416468	2.11663860832916\\
5.71433603422652	2.16811960339335\\
5.50479603871957	2.22879835741861\\
5.29810224893475	2.29855936494791\\
5.09464811824863	2.37726983193843\\
4.89482093316255	2.46477992854268\\
4.69900107608074	2.560923074318\\
4.50756130123085	2.66551625532199\\
4.32086602510502	2.77836037248993\\
4.13927063277242	2.89924062063114\\
3.96312080138357	3.02792689732291\\
3.79275184215421	3.1641742409235\\
3.62848806208138	3.30772329687058\\
3.4706421466066	3.45830081137736\\
3.31951456440133	3.6156201515867\\
3.17539299540784	3.77938185119307\\
3.03855178322405	3.94927418049366\\
2.90925141287488	4.12497373978361\\
2.78773801496426	4.30614607496569\\
2.67424289715148	4.49244631420271\\
2.56898210384393	4.68351982440069\\
2.4721560049443	4.87900288627305\\
2.38394891443509	5.07852338670098\\
2.30452873952645	5.28170152707192\\
2.23404666103526	5.48815054624778\\
2.17263684560387	5.69747745678676\\
2.12041619030626	5.90928379301729\\
2.07748410012782	6.12316636954007\\
2.04392229874229	6.33871804871439\\
2.01979467294615	6.55552851566779\\
2.00514715104643	6.77318505935373\\
2.00000761543356	6.99127335817051\\
2	9\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-2	9\\
-2.00438584950571	6.790621731354\\
-2.01827351904547	6.57291538431316\\
-2.04164418808455	6.35602201711218\\
-2.07445336922613	6.14035449860295\\
-2.11663860832916	5.92632336416468\\
-2.16811960339335	5.71433603422652\\
-2.22879835741862	5.50479603871957\\
-2.29855936494791	5.29810224893475\\
-2.37726983193843	5.09464811824863\\
-2.46477992854268	4.89482093316255\\
-2.560923074318	4.69900107608074\\
-2.66551625532199	4.50756130123085\\
-2.77836037248993	4.32086602510502\\
-2.89924062063114	4.13927063277242\\
-3.02792689732291	3.96312080138357\\
-3.1641742409235	3.79275184215421\\
-3.30772329687058	3.62848806208138\\
-3.45830081137736	3.47064214660659\\
-3.6156201515867	3.31951456440133\\
-3.77938185119307	3.17539299540784\\
-3.94927418049366	3.03855178322405\\
-4.12497373978361	2.90925141287488\\
-4.30614607496569	2.78773801496426\\
-4.49244631420271	2.67424289715148\\
-4.68351982440069	2.56898210384393\\
-4.87900288627305	2.4721560049443\\
-5.07852338670098	2.3839489144351\\
-5.28170152707192	2.30452873952645\\
-5.48815054624778	2.23404666103526\\
-5.69747745678676	2.17263684560387\\
-5.90928379301729	2.12041619030626\\
-6.12316636954007	2.07748410012782\\
-6.33871804871439	2.04392229874229\\
-6.5555285156678	2.01979467294615\\
-6.77318505935373	2.00514715104643\\
-6.99127335817051	2.00000761543356\\
-9	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-9	-2\\
9	-2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-9\\
2	9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9	2\\
-9	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2	9\\
-2	-9\\
};
\end{axis}

\begin{axis}[%
width=5.742in,
height=4.275in,
at={(0in,0in)},
scale = 0.6,
%scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\filldraw [draw=black, fill=mycolor2] (axis cs:0.410377,0.633211) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.409663,0.544474) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.520281,0.594567) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.543475,0.632734) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.629114,0.632734) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.495303,0.632734) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.630899,0.544474) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.591647,0.518234) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.44675,0.516429) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.62733,0.489609) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.629114,0.401349) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.547043,0.401349) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.48995,0.401349) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.518497,0.441901) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.407879,0.403734) ellipse [x radius=0.01075, y radius=0.0135714];
\filldraw [draw=black, fill=mycolor2] (axis cs:0.407879,0.489609) ellipse [x radius=0.01075, y radius=0.0135714];
\end{axis}
\end{tikzpicture}%

==> images/Diverging.tex <==
\begin{tikzpicture}[scale = 0.4,every node/.style={scale=0.8}]
%% intersection outline
\draw[black,very thick](3,0)--(3,2.5);
\draw[black,very thick](2.5,3) -- (0,3);
\draw[black,very thick](2.5,3) .. controls(2.85,2.85) .. (3,2.5);
\draw[black,very thick](5,0)--(5,2.5);
\draw[black,very thick](5.5,3) -- (8,3);
\draw[black,very thick](5.5,3) .. controls(5.15,2.85) .. (5,2.5);
\draw[black,very thick](3,8)-- (3,5.5);
\draw[black,very thick](2.5,5)--(0,5);
\draw[black,very thick](3,5.5) .. controls(2.85,5.15) .. (2.5,5);
\draw[black,very thick](5,8)--(5,5.5);
\draw[black,very thick](5.5,5)--(8,5);
\draw[black,very thick](5,5.5) .. controls(5.15,5.15) .. (5.5,5);
\draw[lightgray,dashed,thin](0,4)--(8,4);
\draw[lightgray,dashed,thin](4,0)--(4,8);
%% Diverging point and merging point
\draw[gray,dashdotdotted, thin](2.5,3) -- (2.5,5);
\draw[gray,dashdotdotted, thin](3,2.5) -- (5,2.5);
\draw[gray,dashdotdotted, thin](3,5.5) -- (5,5.5);
\draw[gray,dashdotdotted, thin](5.5,3) -- (5.5,5);
%
\draw[->,>=stealth,color=red](1,3.5)--  (2.5,3.5) arc[start angle=270, end angle=360,radius=2] -- (4.5,5.5) -- (4.5,8) node at (4.5,8)[left, color=red]{\textit{d}};
\draw[->,>=stealth,color=blue,thick](0,3.5)--(7,3.5) node at (0,3.5)[above, color=blue]{\textit{i}};
\end{tikzpicture}

==> images/IDM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,%4.521in,
height=1.5in,%0.758in,
at={(0.758in,3.289in)},
xmin=0,
xmax=180,
title = {Intelligent Driver Model},
xlabel style={font=\color{white!15!black}},
%xlabel={Time (s)},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	7.33\\
0.2	7.43166637896876\\
0.3	7.51611649195722\\
0.4	7.58528551464719\\
0.5	7.64105542060172\\
0.6	7.68519287490876\\
0.7	7.71930979372325\\
0.8	7.74484305682297\\
0.9	7.7630489835551\\
1	7.77500822902193\\
1.1	7.78163733268159\\
1.2	7.78370394145406\\
1.3	7.78184352804135\\
1.4	7.77657612247445\\
1.5	7.76832212914008\\
1.6	7.7574167118866\\
1.7	7.74412251555417\\
1.8	7.72864067950216\\
1.9	7.71112021296042\\
2	7.69166586503879\\
2.1	7.67034465098017\\
2.2	7.64719120327\\
2.3	7.62221211034729\\
2.4	7.59538939287898\\
2.5	7.56668325175587\\
2.6	7.53603420558229\\
2.7	7.50336471991214\\
2.8	7.46858041663503\\
2.9	7.43157094013957\\
3	7.39221054733286\\
3.1	7.35035848130147\\
3.2	7.30585918331582\\
3.3	7.25854239494057\\
3.4	7.20822320114439\\
3.5	7.15470206643569\\
3.6	7.09776491911298\\
3.7	7.03718334362297\\
3.8	6.97271494763706\\
3.9	6.90410397858226\\
4	6.83108227367094\\
4.1	6.75337063745753\\
4.2	6.67068075085706\\
4.3	6.5827177243114\\
4.4	6.48918341390532\\
4.5	6.38978062077319\\
4.6	6.28421828865677\\
4.7	6.172217799069\\
4.8	6.05352043494738\\
4.9	5.92789603864527\\
5	5.79515282572317\\
5.1	5.65514823047379\\
5.2	5.50780055264571\\
5.3	5.35310105064824\\
5.4	5.19112599188435\\
5.5	5.02204803776858\\
5.6	4.84614622622024\\
5.7	4.66381373851142\\
5.8	4.47556262219177\\
5.9	4.28202470687727\\
6	4.08394810723665\\
6.1	4.46083805931506\\
6.2	4.82794185309437\\
6.3	5.18280532923776\\
6.4	5.52286217770892\\
6.5	5.84556977497323\\
6.6	6.14856628022903\\
6.7	6.42983219196646\\
6.8	6.68783539746587\\
6.9	6.92163873880582\\
7	7.13095410401174\\
7.1	7.31613616242773\\
7.2	7.47811964070561\\
7.3	7.61831337424594\\
7.4	7.73846981350082\\
7.5	7.84054933487896\\
7.6	7.92659538365837\\
7.7	7.99863095232804\\
7.8	8.05858107435647\\
7.9	8.10822124680733\\
8	8.14914857902979\\
8.1	8.18277096482842\\
8.2	8.21030931073211\\
8.3	8.23280835025919\\
8.4	8.25115242569094\\
8.5	8.26608354210956\\
8.6	8.27821983271136\\
8.7	8.28807325086649\\
8.8	8.29606581168687\\
8.9	8.30254406235817\\
9	8.30779169589485\\
9.1	8.31204036789623\\
9.2	8.31547885691562\\
9.3	8.31826074722321\\
9.4	8.32051082361281\\
9.5	8.32233036244856\\
9.6	8.32380148878125\\
9.7	8.32499075089147\\
9.8	8.32595204401116\\
9.9	8.32672899597267\\
10	8.32735691005912\\
10.1	8.32786434479488\\
10.2	8.32827439692231\\
10.3	8.32860574228717\\
10.4	8.32887347963279\\
10.5	8.32908981417749\\
10.6	8.32926461110625\\
10.7	8.32940584354278\\
10.8	8.32951995499467\\
10.9	8.32961215251997\\
11	8.32968664380428\\
11.1	8.32974682884534\\
11.2	8.32979545491374\\
11.3	8.32983474181082\\
11.4	8.32986648310771\\
11.5	8.32989212796489\\
11.6	8.3299128472533\\
11.7	8.32992958698621\\
11.8	8.3299431114955\\
11.9	8.32995403831946\\
12	8.32996286639257\\
12.1	8.32996999882275\\
12.2	8.32997576129491\\
12.3	8.32998041694049\\
12.4	8.32998417835148\\
12.5	8.32998721728717\\
12.6	8.32998967251673\\
12.7	8.32999165615554\\
12.8	8.32999325878458\\
12.9	8.32999455358654\\
13	8.3299955996876\\
13.1	8.32999644485724\\
13.2	8.3299971276896\\
13.3	8.32999767936584\\
13.4	8.32999812507795\\
13.5	8.32999848517916\\
13.6	8.32999877611331\\
13.7	8.32999901116578\\
13.8	8.32999920107013\\
13.9	8.32999935449827\\
14	8.32999947845643\\
14.1	8.3299995786051\\
14.2	8.32999965951753\\
14.3	8.32999972488857\\
14.4	8.32999977770334\\
};
%\node[right, align=left]
at (axis cs:1.614,4.325) {1};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.8	7.26\\
7.9	7.3719052295864\\
8	7.46551362391176\\
8.1	7.54275249324855\\
8.2	7.60554108940106\\
8.3	7.6557151058981\\
8.4	7.69497493017783\\
8.5	7.72485517538903\\
8.6	7.746711457094\\
8.7	7.76171996149151\\
8.8	7.77088567599669\\
8.9	7.77505585426523\\
9	7.77493609956113\\
9.1	7.77110721223684\\
9.2	7.7640415827902\\
9.3	7.75411840081914\\
9.4	7.74163730231551\\
9.5	7.72683031660733\\
9.6	7.70987212629461\\
9.7	7.69088874279037\\
9.8	7.66996474621197\\
9.9	7.64714925630592\\
10	7.62246080161899\\
10.1	7.59589124471695\\
10.2	7.56740890687434\\
10.3	7.53696101950196\\
10.4	7.50447561359922\\
10.5	7.46986294385013\\
10.6	7.43301653123354\\
10.7	7.39381389747155\\
10.8	7.35211705639102\\
10.9	7.3077728213142\\
11	7.26061298387198\\
11.1	7.21045441807806\\
11.2	7.15709916403841\\
11.3	7.10033454821911\\
11.4	7.0399334016616\\
11.5	6.97565444377987\\
11.6	6.90724290719164\\
11.7	6.83443148809684\\
11.8	6.75694171651711\\
11.9	6.67448585050423\\
12	6.58676940714456\\
12.1	6.49349444936824\\
12.2	6.39436374928996\\
12.3	6.28908594364158\\
12.4	6.17738178191524\\
12.5	6.05899153988703\\
12.6	5.93368362692973\\
12.7	5.80126435202859\\
12.8	5.66158872882804\\
12.9	5.5145720944481\\
13	5.36020219328574\\
13.1	5.19855124261824\\
13.2	5.02978736333092\\
13.3	4.8541846430755\\
13.4	4.67213102103284\\
13.5	4.48413316511108\\
13.6	4.29081757353377\\
13.7	4.09292728605327\\
13.8	4.46413230953764\\
13.9	4.82511585974726\\
14	5.17345533551715\\
14.1	5.50664744154202\\
14.2	5.82224394458706\\
14.3	6.11800480943206\\
14.4	6.39205169937387\\
14.5	6.64300158494834\\
14.6	6.88121689909097\\
14.7	7.09494773113733\\
14.8	7.28443576520265\\
14.9	7.45051775675389\\
15	7.59452610526619\\
15.1	7.71816132066891\\
15.2	7.82335594900035\\
15.3	7.91214680639898\\
15.4	7.98656709567992\\
15.5	8.04856408869109\\
15.6	8.09994303430484\\
15.7	8.14233452526537\\
15.8	8.17718078726293\\
15.9	8.20573590076822\\
16	8.22907535912827\\
16.1	8.24811117881143\\
16.2	8.26360970311254\\
16.3	8.27621009825072\\
16.4	8.28644224785159\\
16.5	8.2947432888653\\
16.6	8.30147241365911\\
16.7	8.30692381797207\\
16.8	8.3113378335625\\
16.9	8.31491037523124\\
17	8.31780087651307\\
17.1	8.32013890319782\\
17.2	8.32202963069803\\
17.3	8.32355835810373\\
17.4	8.32479421376946\\
17.5	8.32579318771988\\
17.6	8.32660060696127\\
17.7	8.32725315199292\\
17.8	8.32778049691233\\
17.9	8.3282066416482\\
18	8.32855099298644\\
18.1	8.328829241021\\
18.2	8.32905406926344\\
18.3	8.32923572966749\\
18.4	8.3293825080613\\
18.5	8.32950110074065\\
18.6	8.32959691909295\\
18.7	8.32967433594893\\
18.8	8.32973688477182\\
18.9	8.32978742068877\\
19	8.32982825065841\\
19.1	8.32986123867962\\
19.2	8.32988789082055\\
19.3	8.32990942393397\\
19.4	8.32992682118616\\
19.5	8.32994087692783\\
19.6	8.3299522329515\\
19.7	8.32996140778811\\
19.8	8.3299688203786\\
19.9	8.32997480920008\\
20	8.32997964771939\\
20.1	8.32998355687886\\
20.2	8.32998671518435\\
20.3	8.32998926685578\\
20.4	8.32999132841237\\
20.5	8.32999299399308\\
20.6	8.32999433965523\\
20.7	8.32999542684745\\
20.8	8.32999630521562\\
20.9	8.32999701486987\\
21	8.32999758821614\\
21.1	8.32999805143598\\
21.2	8.3299984256821\\
21.3	8.32999872804425\\
21.4	8.32999897232967\\
21.5	8.32999916969354\\
21.6	8.32999932914839\\
21.7	8.32999945797567\\
21.8	8.32999956205822\\
21.9	8.32999964614893\\
22	8.32999971408776\\
22.1	8.32999976897712\\
};
%\node[right, align=left]
at (axis cs:10.097,4.265) {2};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20.4	7.31\\
20.5	7.41462037969166\\
20.6	7.50170428802955\\
20.7	7.57318756061216\\
20.8	7.63096535106301\\
20.9	7.67682610012643\\
21	7.712408572528\\
21.1	7.7391787104426\\
21.2	7.75842198529176\\
21.3	7.77124685228175\\
21.4	7.77859542448383\\
21.5	7.78125825455476\\
21.6	7.77989091889514\\
21.7	7.77503081712096\\
21.8	7.76711317820134\\
21.9	7.75648569755363\\
22	7.74342153385642\\
22.1	7.72813059593264\\
22.2	7.71076917470104\\
22.3	7.69144804535153\\
22.4	7.67023919833549\\
22.5	7.64718136769323\\
22.6	7.6222845210466\\
22.7	7.59553346365581\\
22.8	7.56689069346944\\
22.9	7.5362986277261\\
23	7.50368130598309\\
23.1	7.46894566034414\\
23.2	7.43198243159086\\
23.3	7.39266680008234\\
23.4	7.35085879271624\\
23.5	7.30640352190923\\
23.6	7.25913130939084\\
23.7	7.20885774653963\\
23.8	7.15538374395349\\
23.9	7.09849562586194\\
24	7.0379653297685\\
24.1	6.9735507782225\\
24.2	6.90499649765863\\
24.3	6.83203456848036\\
24.4	6.75438600049553\\
24.5	6.67176263768769\\
24.6	6.58386970504883\\
24.7	6.49040911633478\\
24.8	6.39108366319469\\
24.9	6.28560220073528\\
25	6.17368592930793\\
25.1	6.05507584391242\\
25.2	5.92954137779689\\
25.3	5.7968902027005\\
25.4	5.65697906292493\\
25.5	5.50972541420124\\
25.6	5.35511951432171\\
25.7	5.193236477936\\
25.8	5.02424767470241\\
25.9	4.84843073485925\\
26	4.66617734973512\\
26.1	4.47799803865042\\
26.2	4.28452311760556\\
26.3	4.08649926148589\\
26.4	4.46333141403927\\
26.5	4.83036159769795\\
26.6	5.18513451682701\\
26.7	5.52508353721239\\
26.8	5.84766670781116\\
26.9	6.1505239491089\\
27	6.43163857154668\\
27.1	6.68948214101169\\
27.2	6.76153134769761\\
27.3	6.81922184572277\\
27.4	6.86507941114849\\
27.5	6.90131437627522\\
27.6	6.92980828704119\\
27.7	6.95212864883565\\
27.8	6.96955954666702\\
27.9	6.98313916673906\\
28	6.99369833872455\\
28.1	7.0018966761432\\
28.2	7.00825462835314\\
28.3	7.01318087233517\\
28.4	7.01699512319223\\
28.5	7.01994677825403\\
28.6	7.0222299480717\\
28.7	7.02399545119382\\
28.8	7.02536031266935\\
28.9	7.02641524208308\\
29	7.02723049485416\\
29.1	7.02786045079688\\
29.2	7.02834718140218\\
29.3	7.02872322367557\\
29.4	7.22596160297723\\
29.5	7.39946453534994\\
29.6	7.55041762530434\\
29.7	7.68041755272095\\
29.8	7.79133671029747\\
29.9	7.88519121140051\\
30	7.96402569969977\\
30.1	8.02982250505889\\
30.2	8.08443727000744\\
30.3	8.12955919565048\\
30.4	8.166691775824\\
30.5	8.19714906065235\\
30.6	8.2220626620862\\
30.7	8.24239543102492\\
30.8	8.2589586500278\\
30.9	8.27243047814669\\
31	8.28337414450621\\
31.1	8.29225497866645\\
31.2	8.29945579481594\\
31.3	8.30529043921733\\
31.4	8.31001549711744\\
31.5	8.31384026551389\\
31.6	8.31693515562785\\
31.7	8.31943871189793\\
31.8	8.32146343594127\\
31.9	8.32310059330061\\
32	8.3244241639191\\
32.1	8.32549407796561\\
32.2	8.32635885917013\\
32.3	8.32705777950686\\
32.4	8.32762261252358\\
32.5	8.32807905809646\\
32.6	8.3284478988921\\
32.7	8.3287459382142\\
32.8	8.32898676001026\\
32.9	8.32918134440179\\
33	8.32933856596778\\
33.1	8.32946559696155\\
33.2	8.32956823349841\\
33.3	8.32965115936422\\
33.4	8.32971815933137\\
33.5	8.32977229161864\\
33.6	8.32981602730173\\
33.7	8.32985136299617\\
33.8	8.32987991192891\\
33.9	8.32990297753847\\
34	8.32992161295205\\
34.1	8.32993666904751\\
34.2	8.32994883328968\\
34.3	8.32995866111093\\
34.4	8.32996660126687\\
34.5	8.32997301632334\\
34.6	8.3299781992095\\
34.7	8.32998238659205\\
34.8	8.32998576968114\\
34.9	8.32998850296093\\
};
%\node[right, align=left]
at (axis cs:21.388,4.296) {3};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
24	7.91\\
24.1	7.91545609338652\\
24.2	7.91764448199141\\
24.3	7.91705184903095\\
24.4	7.91407507183625\\
24.5	7.90903497491711\\
24.6	7.90218835895947\\
24.7	7.89373833851994\\
24.8	7.88384310393531\\
24.9	7.87262326420103\\
25	7.86016794189952\\
25.1	7.84653978912763\\
25.2	7.83177908194884\\
25.3	7.81590703489883\\
25.4	7.79892845948473\\
25.5	7.78083387322401\\
25.6	7.76160114956168\\
25.7	7.74119678447047\\
25.8	7.71957684284845\\
25.9	7.69668763697307\\
26	7.67246618014061\\
26.1	7.64684045106434\\
26.2	7.61972949846084\\
26.3	7.59104341036811\\
26.4	7.5606831689781\\
26.5	7.52854040902273\\
26.6	7.49449709594544\\
26.7	7.45842513916946\\
26.8	7.42018595571491\\
26.9	7.37963000022299\\
27	7.33659627914226\\
27.1	7.29091186946822\\
27.2	7.24239146606444\\
27.3	7.19083698630363\\
27.4	7.13603726662\\
27.5	7.07776789261247\\
27.6	7.01579121259721\\
27.7	6.94985659392587\\
27.8	6.87970099180766\\
27.9	6.80504991148824\\
28	6.72561885592492\\
28.1	6.6411153617477\\
28.2	6.55124173514372\\
28.3	6.45569860474992\\
28.4	6.35418940859857\\
28.5	6.24642592404817\\
28.6	6.13213493042292\\
28.7	6.01106606049256\\
28.8	5.8830008457439\\
28.9	5.74776288903706\\
29	5.60522900549736\\
29.1	5.45534105949823\\
29.2	5.29811809685904\\
29.3	5.13366823575707\\
29.4	4.96219965102546\\
29.5	4.78402988273375\\
29.6	4.59959264257355\\
29.7	4.40944130215356\\
29.8	4.21424834339988\\
29.9	4.01480024147859\\
30	4.39321605163651\\
30.1	4.76226964465919\\
30.2	5.11953934744211\\
30.3	5.4624699185299\\
30.4	5.78850322262924\\
30.5	6.0952325511454\\
30.6	6.3805648501508\\
30.7	6.64287038165045\\
30.8	6.72396503182633\\
30.9	6.7891997001243\\
31	6.84125275751124\\
31.1	6.88251157441345\\
31.2	6.91503767914348\\
31.3	6.94056779638241\\
31.4	6.96053708506797\\
31.5	6.97611378902564\\
31.6	6.98823778327248\\
31.7	6.99765833545241\\
31.8	7.00496852957626\\
31.9	7.01063523670381\\
32	7.01502440247637\\
32.1	7.01842191324211\\
32.2	7.02105053690634\\
32.3	7.02308351284055\\
32.4	7.02465535615918\\
32.5	7.02587038930217\\
32.6	7.02680944439079\\
32.7	7.02753510792689\\
32.8	7.02809581254982\\
32.9	7.02852902196314\\
33	7.22578980932999\\
33.1	7.39931428035561\\
33.2	7.55028759847765\\
33.3	7.68030612425399\\
33.4	7.79124205755078\\
33.5	7.88511143516879\\
33.6	7.96395892048222\\
33.7	8.0297669350202\\
33.8	8.08439126076371\\
33.9	8.12952126490715\\
34	8.16666061727302\\
34.1	8.19712354176549\\
34.2	8.22204181396601\\
34.3	8.24237843367468\\
34.4	8.25894481553922\\
34.5	8.27241923352754\\
34.6	8.28336501524186\\
34.7	8.29224757363876\\
34.8	8.2994497928734\\
34.9	8.30528557747256\\
35	8.31001156091487\\
35.1	8.3138370799356\\
35.2	8.31693257837088\\
35.3	8.3194366273465\\
35.4	8.32146175026272\\
35.5	8.32309923040735\\
35.6	8.32442306215606\\
35.7	8.32549318740101\\
35.8	8.32635813938489\\
35.9	8.32705719779445\\
36	8.32762214242628\\
36.1	8.32807867821666\\
36.2	8.32844759192794\\
36.3	8.32874569017779\\
36.4	8.32898655959438\\
36.5	8.32918118246711\\
36.6	8.32933843512783\\
36.7	8.32946549124694\\
36.8	8.32956814808522\\
36.9	8.32965109035437\\
37	8.32971810357505\\
37.1	8.32977224657073\\
37.2	8.32981599090577\\
37.3	8.32985133359057\\
37.4	8.32987988817114\\
37.5	8.32990295834382\\
37.6	8.32992159744412\\
37.7	8.32993665651821\\
37.8	8.32994882316691\\
37.9	8.32995865293247\\
38	8.32996659465928\\
38.1	8.3299730109849\\
38.2	8.32997819489644\\
38.3	8.32998238310742\\
38.4	8.32998576686583\\
38.5	8.32998850068637\\
};
%\node[right, align=left]
at (axis cs:26.955,3.971) {4};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
25.8	7.29\\
25.9	7.39755142761531\\
26	7.48725542181287\\
26.1	7.56104611397456\\
26.2	7.62082979199065\\
26.3	7.66841501848118\\
26.4	7.70546614583424\\
26.5	7.73347726763868\\
26.6	7.7537623836887\\
26.7	7.76745734710521\\
26.8	7.77552960445352\\
26.9	7.77879248706969\\
27	7.77792162319754\\
27.1	7.7734717775887\\
27.2	7.76589302720777\\
27.3	7.75554563711792\\
27.4	7.74271332402627\\
27.5	7.72761481124693\\
27.6	7.71041371420489\\
27.7	7.69122687319486\\
27.8	7.67013128845552\\
27.9	7.64716982562471\\
28	7.62235585724357\\
28.1	7.59567699498967\\
28.2	7.567098052241\\
28.3	7.53656336025775\\
28.4	7.50399854544733\\
28.5	7.46931186083615\\
28.6	7.43239515252465\\
28.7	7.39312453177432\\
28.8	7.35136081553087\\
28.9	7.30694979260167\\
29	7.25972236931761\\
29.1	7.20949464724867\\
29.2	7.15606798633449\\
29.3	7.09922910956127\\
29.4	7.03875030997064\\
29.5	6.97438982719218\\
29.6	6.90589246864156\\
29.7	6.83299055969406\\
29.8	6.75540531702336\\
29.9	6.67284874913793\\
30	6.58502619688142\\
30.1	6.49163963281703\\
30.2	6.39239184005779\\
30.3	6.28699158580342\\
30.4	6.17515988970442\\
30.5	6.05663745895769\\
30.6	5.93119331744455\\
30.7	5.79199076720629\\
30.8	5.63829209409613\\
30.9	5.47113775716252\\
31	5.24\\
31.1	5.10447612751662\\
31.2	4.95741007319582\\
31.3	4.79980544033065\\
31.4	4.63266234750474\\
31.5	4.4569978663064\\
31.6	4.27386188520512\\
31.7	4.08434737369518\\
31.8	4.44212305226012\\
31.9	4.78910638457216\\
32	5.12298840077339\\
32.1	5.24\\
32.2	5.24\\
32.3	5.24\\
32.4	5.24\\
32.5	5.24\\
32.6	5.24\\
32.7	5.21742316465226\\
32.8	5.20225142938858\\
32.9	5.19212393112043\\
33	5.18545877361166\\
33.1	5.18118101336129\\
33.2	5.17855315525535\\
33.3	5.17706591374736\\
33.4	5.17636606175051\\
33.5	5.17620792145325\\
33.6	5.17642033277808\\
33.7	5.17688395719127\\
33.8	5.17751558369763\\
33.9	5.17825722859751\\
34	5.17906854160457\\
34.1	5.17992150441928\\
34.2	5.18079672459132\\
34.3	5.18168084232145\\
34.4	5.18256471502503\\
34.5	5.18344214604109\\
34.6	5.50734439434872\\
34.7	5.81333365661709\\
34.8	6.09933664757836\\
34.9	6.36366678413016\\
35	6.60514183518702\\
35.1	6.84701390832928\\
35.2	7.06442061326753\\
35.3	7.25750837338755\\
35.4	7.4270300064766\\
35.5	7.57425117616004\\
35.6	7.70082581284712\\
35.7	7.80866014162235\\
35.8	7.89978278563614\\
35.9	7.97623339540363\\
36	8.03997634439584\\
36.1	8.09284081224693\\
36.2	8.13648489302318\\
36.3	8.17237936267396\\
36.4	8.20180611860353\\
36.5	8.22586659987915\\
36.6	8.24549626880146\\
36.7	8.2614821573994\\
36.8	8.27448135749159\\
36.9	8.28503906503402\\
37	8.29360535168258\\
37.1	8.30055023985989\\
37.2	8.30617692958602\\
37.3	8.31073319698402\\
37.4	8.31442108392785\\
37.5	8.31740504867015\\
37.6	8.31981876576773\\
37.7	8.32177076259297\\
37.8	8.32334906765937\\
37.9	8.32462502846942\\
38	8.32565643711972\\
38.1	8.32649008256146\\
38.2	8.32716383036772\\
38.3	8.32770831465927\\
38.4	8.32814831267389\\
38.5	8.32850386030453\\
38.6	8.3287911566349\\
38.7	8.32902329687144\\
38.8	8.32921086589291\\
38.9	8.32936241870597\\
39	8.329484869213\\
39.1	8.32958380469644\\
39.2	8.32966374015254\\
39.3	8.32972832393984\\
39.4	8.32978050403593\\
39.5	8.32982266243096\\
39.6	8.32985672375372\\
39.7	8.32988424306326\\
39.8	8.32990647679759\\
39.9	8.32992444010763\\
40	8.32993895318707\\
40.1	8.32995067870877\\
40.2	8.32996015207418\\
40.3	8.32996780585481\\
};
%\node[right, align=left]
at (axis cs:32.8,4.323) {5};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30.2	7.87\\
30.3	7.8827777411129\\
30.4	7.89099806537164\\
30.5	7.89536172476483\\
30.6	7.89644886730526\\
30.7	7.89473554765308\\
30.8	7.89060893273298\\
30.9	7.88438088302337\\
31	7.87629981127976\\
31.1	7.86656085864076\\
31.2	7.85531450707863\\
31.3	7.84267378598298\\
31.4	7.82872024353752\\
31.5	7.81350885061662\\
31.6	7.79707199313386\\
31.7	7.77942269268117\\
31.8	7.7605571777801\\
31.9	7.74045691084201\\
32	7.71909015995399\\
32.1	7.69641319033413\\
32.2	7.67237113789428\\
32.3	7.64689861679946\\
32.4	7.61992010411664\\
32.5	7.59135013745878\\
32.6	7.56109335580387\\
32.7	7.52904440926323\\
32.8	7.49508776037524\\
32.9	7.45909739741951\\
33	7.42093647922557\\
33.1	7.38045693095963\\
33.2	7.33749901141234\\
33.3	7.29189087440207\\
33.4	7.24344815009566\\
33.5	7.19197357638572\\
33.6	7.13725671600611\\
33.7	7.07907380185752\\
33.8	7.01718776105905\\
33.9	6.95134847748218\\
34	6.88129336280104\\
34.1	6.80674831709645\\
34.2	6.7274291712593\\
34.3	6.64304371404745\\
34.4	6.55329441550046\\
34.5	6.45788196391589\\
34.6	6.35650973366376\\
34.7	6.2488892931856\\
34.8	6.134747043574\\
34.9	6.01383204487391\\
35	5.88592503647397\\
35.1	5.75084858705425\\
35.2	5.60847821727819\\
35.3	5.45875422582868\\
35.4	5.30169382092153\\
35.5	5.13740302382172\\
35.6	4.96608768172188\\
35.7	4.78806282278123\\
35.8	4.60375952747351\\
35.9	4.41372849924545\\
36	4.2186396115391\\
36.1	4.01927689635273\\
36.2	4.38812469235515\\
36.3	4.74697688807253\\
36.4	5.09346815557609\\
36.5	5.42514869817233\\
36.6	5.73961400964046\\
36.7	6.03465231600768\\
36.8	6.30839370386679\\
36.9	6.55944162198915\\
37	6.78696798541722\\
37.1	6.9907580805106\\
37.2	7.17119992525381\\
37.3	7.32922241735736\\
37.4	7.46619478187715\\
37.5	7.58380444295009\\
37.6	7.68393082267722\\
37.7	7.76852946862057\\
37.8	7.83953592162651\\
37.9	7.89879351784183\\
38	7.94800504929966\\
38.1	7.98870540150693\\
38.2	8.02225091612111\\
38.3	8.0498209610134\\
38.4	8.07242761445773\\
38.5	8.09093012392824\\
38.6	8.1060516293406\\
38.7	8.14736313346644\\
38.8	8.18130650118326\\
38.9	8.2091114121132\\
39	8.23183071565461\\
39.1	8.25035604325066\\
39.2	8.26543580203423\\
39.3	8.27769365218139\\
39.4	8.2876462549281\\
39.5	8.29571959334025\\
39.6	8.30226353101257\\
39.7	8.30756451436549\\
39.8	8.31185647281768\\
39.9	8.31533005468403\\
40	8.31814037647735\\
40.1	8.32041347518722\\
40.2	8.32225164824462\\
40.3	8.32373785181488\\
40.4	8.32493930970584\\
40.5	8.32591046557952\\
40.6	8.32669539209758\\
40.7	8.32732975307018\\
40.8	8.3278423990451\\
40.9	8.32825666318463\\
41	8.32859141266233\\
41.1	8.32886190100794\\
41.2	8.32908045863139\\
41.3	8.32925705195179\\
41.4	8.32939973594027\\
41.5	8.32951502026879\\
41.6	8.32960816547589\\
41.7	8.32968342247148\\
41.8	8.32974422618575\\
41.9	8.32979335211894\\
42	8.32983304288427\\
42.1	8.32986511048607\\
42.2	8.32989101897933\\
42.3	8.32991195126985\\
42.4	8.32992886309499\\
42.5	8.32994252664347\\
42.6	8.32995356580164\\
42.7	8.32996248463297\\
42.8	8.32996969038934\\
42.9	8.32997551210376\\
43	8.32998021561277\\
43.1	8.32998401569387\\
43.2	8.32998708587214\\
43.3	8.32998956634337\\
43.4	8.32999157037555\\
43.5	8.32999318948088\\
43.6	8.32999449759445\\
43.7	8.32999555445027\\
43.8	8.32999640830893\\
43.9	8.32999709816137\\
44	8.32999765550929\\
44.1	8.32999810580369\\
44.2	8.32999846960703\\
44.3	8.32999876353223\\
44.4	8.32999900100123\\
44.5	8.32999919285796\\
};
%\node[right, align=left]
at (axis cs:37.968,7.602) {6};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
32.7	7.54\\
32.8	7.60923264953512\\
32.9	7.66520368848719\\
33	7.70967802071114\\
33.1	7.74426411773799\\
33.2	7.77039463973692\\
33.3	7.78932162132732\\
33.4	7.80212188295066\\
33.5	7.80970892634777\\
33.6	7.81284837148043\\
33.7	7.81217479099438\\
33.8	7.80820849116232\\
33.9	7.80137133629373\\
34	7.79200111772263\\
34.1	7.78036424880951\\
34.2	7.7666667502811\\
34.3	7.75106360120505\\
34.4	7.73366659152469\\
34.5	7.71455083915378\\
34.6	7.69376014049403\\
34.7	7.67131131655609\\
34.8	7.64719770348702\\
34.9	7.62139192002922\\
35	7.59384802761913\\
35.1	7.56450318286716\\
35.2	7.53327886780462\\
35.3	7.50008177089833\\
35.4	7.46480438154811\\
35.5	7.42732535259108\\
35.6	7.38750967917515\\
35.7	7.3452087381458\\
35.8	7.30026022973422\\
35.9	7.25248806277283\\
36	7.20170222584893\\
36.1	7.14769868969906\\
36.2	7.09025939071081\\
36.3	7.02915235157637\\
36.4	6.96413200283031\\
36.5	6.89493977801399\\
36.6	6.82130506521892\\
36.7	6.74294660826066\\
36.8	6.65957446094806\\
36.9	6.57089260673103\\
37	6.47660236190929\\
37.1	6.37640668156768\\
37.2	6.2700154809753\\
37.3	6.15715206839204\\
37.4	6.03756075480615\\
37.5	5.91101565880971\\
37.6	5.76933315868482\\
37.7	5.61335144598872\\
37.8	5.24\\
37.9	5.13730485454785\\
38	5.01884210512681\\
38.1	4.88607028843416\\
38.2	4.74038968674902\\
38.3	4.5831586794062\\
38.4	4.41571147829898\\
38.5	4.23937432336615\\
38.6	4.05547797649593\\
38.7	4.42343694444511\\
38.8	4.78117633519234\\
38.9	5.12631778159347\\
39	5.24\\
39.1	5.24\\
39.2	5.24\\
39.3	5.24\\
39.4	5.24\\
39.5	5.24\\
39.6	5.2280129430903\\
39.7	5.21987245085523\\
39.8	5.21437607357216\\
39.9	5.21070451492779\\
40	5.20829536303104\\
40.1	5.20676056357068\\
40.2	5.20583142739958\\
40.3	5.20532147431808\\
40.4	5.20510107953606\\
40.5	5.21565125372448\\
40.6	5.22303432521796\\
40.7	5.22818957932785\\
40.8	5.23178364082817\\
40.9	5.23428655819693\\
41	5.23602826936963\\
41.1	5.2372396334172\\
41.2	5.23808182766001\\
41.3	5.23866720760639\\
41.4	5.23907401187304\\
41.5	5.57648499632935\\
41.6	5.89614678875469\\
41.7	6.19574229888416\\
41.8	6.4733220188262\\
41.9	6.72744434386676\\
42	6.95727534655676\\
42.1	7.16263325961446\\
42.2	7.34397250334402\\
42.3	7.50231284656985\\
42.4	7.63912812930962\\
42.5	7.75621365746766\\
42.6	7.85555131177528\\
42.7	7.93918759826636\\
42.8	8.00913417430016\\
42.9	8.06729465981754\\
43	8.11541702391625\\
43.1	8.15506799803049\\
43.2	8.18762469862413\\
43.3	8.2142785329734\\
43.4	8.23604704112621\\
43.5	8.25379020611448\\
43.6	8.2682286813672\\
43.7	8.27996219568466\\
43.8	8.28948704483975\\
43.9	8.29721205996478\\
44	8.3034727775875\\
44.1	8.30854375488493\\
44.2	8.31264910660511\\
44.3	8.31597141290559\\
44.4	8.31865918017007\\
44.5	8.32083304444487\\
44.6	8.32259089981172\\
44.7	8.32401211871067\\
44.8	8.32516101240693\\
44.9	8.32608966019581\\
45	8.32684021713869\\
45.1	8.32744679294498\\
45.2	8.3279369794103\\
45.3	8.32833309065651\\
45.4	8.32865316920059\\
45.5	8.32891180143069\\
45.6	8.32912077818103\\
45.7	8.32928962955833\\
45.8	8.32942605778082\\
45.9	8.32953628736257\\
46	8.3296253483515\\
46.1	8.32969730537031\\
46.2	8.32975544279872\\
46.3	8.32980241447454\\
46.4	8.32984036469803\\
46.5	8.32987102603175\\
46.6	8.32989579833973\\
46.7	8.32991581266109\\
46.8	8.32993198282544\\
46.9	8.329945047161\\
47	8.32995560219595\\
47.1	8.32996412988951\\
47.2	8.3299710196344\\
};
%\node[right, align=left]
at (axis cs:47.2,8.33) {7};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
34.8	8.19\\
34.9	7.8449964316139\\
35	7.59394574656103\\
35.1	7.40506069102092\\
35.2	7.25980134062447\\
35.3	7.14639151228064\\
35.4	7.05688207958043\\
35.5	6.98565653551794\\
35.6	6.92860306872523\\
35.7	6.88262492432229\\
35.8	6.84533529956468\\
35.9	6.81485886055952\\
36	6.78969783295866\\
36.1	6.76863877388726\\
36.2	6.75068584956432\\
36.3	6.73501189393599\\
36.4	6.72092170590333\\
36.5	6.70782396570913\\
36.6	6.69520934861033\\
36.7	6.68263317995597\\
36.8	6.66970147772543\\
36.9	6.65605956496381\\
37	6.64138266493368\\
37.1	6.62536805309465\\
37.2	6.60772845560852\\
37.3	6.5881864690414\\
37.4	6.56646984018377\\
37.5	6.54230749495599\\
37.6	6.51542624549421\\
37.7	6.48521585276262\\
37.8	6.45111585214837\\
37.9	6.40378360057943\\
38	6.35567450590808\\
38.1	6.30579387829987\\
38.2	6.25328152950952\\
38.3	6.19738457310465\\
38.4	6.13743695351681\\
38.5	6.07284441529069\\
38.6	6.00307396723352\\
38.7	5.92764711189795\\
38.8	5.87394825749245\\
38.9	5.83924349408394\\
39	5.82123819559685\\
39.1	5.80800895769026\\
39.2	5.79411812331071\\
39.3	5.77972180937458\\
39.4	5.76495425256897\\
39.5	5.74993074161947\\
39.6	5.7347501740557\\
39.7	5.71892924003014\\
39.8	5.70275325193234\\
39.9	5.68642741616257\\
40	5.6701005833962\\
40.1	5.6538815599446\\
40.2	5.61974673137215\\
40.3	5.56539932479686\\
40.4	5.49240124956734\\
40.5	5.40223290717759\\
40.6	5.24\\
40.7	5.13124314445188\\
40.8	5.00745295878306\\
40.9	4.87001960258949\\
41	4.72028033234882\\
41.1	4.55953796850099\\
41.2	4.38907937497974\\
41.3	4.21019138380491\\
41.4	4.02417232759673\\
41.5	4.21906437509248\\
41.6	4.40949524240493\\
41.7	4.59542656872997\\
41.8	4.77664111798247\\
41.9	4.95276892060593\\
42	5.12332443116563\\
42.1	5.24\\
42.2	5.24\\
42.3	5.24\\
42.4	5.0841520864486\\
42.5	4.98938242636019\\
42.6	4.93179575700169\\
42.7	4.89814112349258\\
42.8	4.88034547835038\\
42.9	4.87319040111094\\
43	4.87317377191375\\
43.1	4.87789101410768\\
43.2	4.88567066011092\\
43.3	4.89534573503384\\
43.4	4.90610316019863\\
43.5	4.91738086725679\\
43.6	4.92879567555131\\
43.7	4.94009187799409\\
43.8	4.95110423345366\\
43.9	4.96173121777283\\
44	4.97191568991332\\
44.1	4.98163096227227\\
44.2	4.99087082195081\\
44.3	4.99964243877624\\
44.4	5.28755861446055\\
44.5	5.55880806319663\\
44.6	5.81189026764415\\
44.7	6.04566698874155\\
44.8	6.25942784079194\\
44.9	6.45292357050459\\
45	6.6263631264995\\
45.1	6.78037628173539\\
45.2	6.91594861889765\\
45.3	7.034338943864\\
45.4	7.13699013077174\\
45.5	7.22544322664414\\
45.6	7.30126207457327\\
45.7	7.36597263991868\\
45.8	7.42101838982241\\
45.9	7.46773092668342\\
46	7.50731374726586\\
46.1	7.5408364069593\\
46.2	7.56923632132407\\
46.3	7.59332572416131\\
46.4	7.61380174656317\\
46.5	7.63125806107067\\
46.6	7.6461969760636\\
46.7	7.65904123357871\\
46.8	7.67014505021108\\
46.9	7.67980415129041\\
47	7.68826469531553\\
47.1	7.6957310824732\\
47.2	7.70237270078706\\
47.3	7.70832969678549\\
47.4	7.81502358484076\\
47.5	7.90513815453372\\
47.6	7.9807105178266\\
47.7	8.04369785603072\\
47.8	8.09591915474509\\
47.9	8.13902072558725\\
48	8.17446107166815\\
48.1	8.20351010628888\\
48.2	8.22725807299789\\
48.3	8.24663030550474\\
48.4	8.2624048904129\\
48.5	8.27523116354648\\
48.6	8.2856476920254\\
48.7	8.29409894560078\\
48.8	8.30095025472536\\
48.9	8.30650091739973\\
49	8.31099548303159\\
49.1	8.31463333729781\\
49.2	8.31757675984604\\
49.3	8.31995764356738\\
49.4	8.32188306221031\\
49.5	8.32343986055136\\
49.6	8.32469842360448\\
49.7	8.32571576183561\\
49.8	8.32653803006818\\
49.9	8.3272025798266\\
50	8.32773962879277\\
50.1	8.32817361701678\\
50.2	8.32852430748783\\
50.3	8.3288076784894\\
};
%\node[right, align=left]
at (axis cs:50.3,8.329) {8};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
47	6.9\\
47.1	7.06029161959732\\
47.2	7.19833741967331\\
47.3	7.31566695716904\\
47.4	7.41405685190299\\
47.5	7.49541010242149\\
47.6	7.56165096941626\\
47.7	7.61464193770731\\
47.8	7.65612456018146\\
47.9	7.68768253166483\\
48	7.71072334230269\\
48.1	7.72647411378022\\
48.2	7.7359873457026\\
48.3	7.7401529082352\\
48.4	7.73971341073346\\
48.5	7.73528086206567\\
48.6	7.72735321645746\\
48.7	7.71632993324137\\
48.8	7.70252607208127\\
48.9	7.68618471743114\\
49	7.66748770324883\\
49.1	7.64656471635262\\
49.2	7.62350091535383\\
49.3	7.59834322819369\\
49.4	7.57110549697838\\
49.5	7.54177263248468\\
49.6	7.51030392810381\\
49.7	7.47663566781796\\
49.8	7.4406831473846\\
49.9	7.4023422136258\\
50	7.3614904143621\\
50.1	7.31798784148545\\
50.2	7.27167774210265\\
50.3	7.22238696763067\\
50.4	7.16992632815206\\
50.5	7.11409091916045\\
50.6	7.054660489928\\
50.7	6.99139992695081\\
50.8	6.92405993204844\\
50.9	6.85237798237966\\
51	6.77607966839669\\
51.1	6.69488051488473\\
51.2	6.6084883987114\\
51.3	6.51660668335913\\
51.4	6.41893819290393\\
51.5	6.31519014451968\\
51.6	6.20508014603048\\
51.7	6.08834334032646\\
51.8	5.96474073826807\\
51.9	5.83406872295672\\
52	5.69616962874728\\
52.1	5.55094319764068\\
52.2	5.39835859596558\\
52.3	5.23846654154059\\
52.4	5.07141095639249\\
52.5	4.89743943804409\\
52.6	4.71691175300677\\
52.7	4.53030552125115\\
52.8	4.33821830071179\\
52.9	4.14136541115588\\
53	3.94057306113646\\
53.1	4.32054137430573\\
53.2	4.69159243476647\\
53.3	5.05134287867222\\
53.4	5.39725407434003\\
53.5	5.72675694429536\\
53.6	6.03740274031253\\
53.7	6.32702523456499\\
53.8	6.59389452335367\\
53.9	6.8368408968458\\
54	7.05533034416654\\
54.1	7.24948104249921\\
54.2	7.42002068822896\\
54.3	7.5681947559664\\
54.4	7.69564287504258\\
54.5	7.80426296289345\\
54.6	7.89608075415115\\
54.7	7.97313743036605\\
54.8	8.0374021464938\\
54.9	8.09071097709012\\
55	8.13473004599152\\
55.1	8.17093852978371\\
55.2	8.2006265525528\\
55.3	8.22490325441843\\
55.4	8.24471107535081\\
55.5	8.26084321702467\\
55.6	8.2739621252986\\
55.7	8.28461757525373\\
55.8	8.29326351039585\\
55.9	8.30027319748876\\
56	8.30595253560276\\
56.1	8.3105515334166\\
56.2	8.31427407102722\\
56.3	8.31728611466057\\
56.4	8.31972257227216\\
56.5	8.32169297765454\\
56.6	8.3232861789604\\
56.7	8.32457419018509\\
56.8	8.32561534471239\\
56.9	8.32645687065466\\
57	8.32713698960016\\
57.1	8.3276866240922\\
57.2	8.32813078490832\\
57.3	8.32848969696134\\
57.4	8.32877971226926\\
57.5	8.32901404974189\\
57.6	8.32920339429504\\
57.7	8.32935638181918\\
57.8	8.3294799916048\\
57.9	8.32957986378914\\
58	8.32966055608823\\
58.1	8.32972575138611\\
58.2	8.32977842556158\\
58.3	8.32982098315167\\
58.4	8.32985536700438\\
58.5	8.32988314690052\\
58.6	8.3299055911735\\
58.7	8.32992372458565\\
58.8	8.32993837509652\\
58.9	8.32995021165357\\
59	8.32995977472787\\
59.1	8.32996750098693\\
59.2	8.32997374323008\\
59.3	8.32997878649563\\
59.4	8.329982861075\\
59.5	8.32998615302748\\
59.6	8.32998881267569\\
59.7	8.3299909614694\\
59.8	8.32999269753113\\
59.9	8.32999410013661\\
60	8.32999523333471\\
60.1	8.32999614887213\\
60.2	8.3299968885563\\
60.3	8.32999748616445\\
60.4	8.32999796898604\\
60.5	8.32999835906887\\
60.6	8.32999867422587\\
60.7	8.32999892884855\\
60.8	8.32999913456413\\
60.9	8.32999930076653\\
61	8.3299994350453\\
61.1	8.32999954353224\\
61.2	8.32999963118136\\
61.3	8.32999970199512\\
61.4	8.32999975920719\\
};
%\node[right, align=left]
at (axis cs:49.545,5.287) {9};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
70.3	7.94\\
70.4	7.93989466257525\\
70.5	7.93752510730223\\
70.6	7.93320330502418\\
70.7	7.92717946575137\\
70.8	7.91965211648215\\
70.9	7.91077662820202\\
71	7.90067235397599\\
71.1	7.88942855059361\\
71.2	7.87710925183332\\
71.3	7.86375724875092\\
71.4	7.84939731582734\\
71.5	7.83403880405744\\
71.6	7.81767770473739\\
71.7	7.80029827169167\\
71.8	7.78187427538078\\
71.9	7.7623699498733\\
72	7.74174068300909\\
72.1	7.71993349109778\\
72.2	7.69688731202299\\
72.3	7.67253314448601\\
72.4	7.6467940561603\\
72.5	7.6195850795979\\
72.6	7.59081301171098\\
72.7	7.56037613045464\\
72.8	7.52816384089409\\
72.9	7.49405626210906\\
73	7.45792376635664\\
73.1	7.41962648258616\\
73.2	7.37901377780828\\
73.3	7.33592373201242\\
73.4	7.29018262537088\\
73.5	7.24160446044108\\
73.6	7.18999054706633\\
73.7	7.13512918375895\\
73.8	7.07679547658981\\
73.9	7.01475134502692\\
74	6.94874577371507\\
74.1	6.87851537971698\\
74.2	6.80378537593386\\
74.3	6.72427102276739\\
74.4	6.63967967076509\\
74.5	6.54971350583741\\
74.6	6.45407311404173\\
74.7	6.35246198280387\\
74.8	6.24459204719882\\
74.9	6.13019037050951\\
75	6.00900701443964\\
75.1	5.87920637850441\\
75.2	5.73426274998101\\
75.3	5.575228733682\\
75.4	5.24\\
75.5	5.12859895265403\\
75.6	5.00249138715275\\
75.7	4.86303548607234\\
75.8	4.7115394958108\\
75.9	4.54928094651995\\
76	4.37752531368899\\
76.1	4.19754171308397\\
76.2	4.01061393205899\\
76.3	4.38911962650576\\
76.4	4.75828848127449\\
76.5	5.11570089171695\\
76.6	5.24\\
76.7	5.24\\
76.8	5.24\\
76.9	5.24\\
77	5.24\\
77.1	5.24\\
77.2	5.23999999999586\\
77.3	5.23999999999299\\
77.4	5.23999999999099\\
77.5	5.23999999998961\\
77.6	5.23999999998864\\
77.7	5.23999999998797\\
77.8	5.23999999998751\\
77.9	5.23999999998719\\
78	5.23999999998696\\
78.1	5.23999999998681\\
78.2	5.2399999999867\\
78.3	5.23999999998662\\
78.4	5.23999999998657\\
78.5	5.23999999998653\\
78.6	5.23999999998651\\
78.7	5.23999999998649\\
78.8	5.23999999998648\\
78.9	5.23999999998647\\
79	5.23999999998646\\
79.1	5.57736672314654\\
79.2	5.89697769276553\\
79.3	6.19651659363265\\
79.4	6.47403510563808\\
79.5	6.72809314181082\\
79.6	6.95785849028665\\
79.7	7.16315113722896\\
79.8	7.34442713506075\\
79.9	7.5027076325576\\
80	7.63946751380068\\
80.1	7.75650276230312\\
80.2	7.85579558659347\\
80.3	7.93939252089132\\
80.4	8.00930501886266\\
80.5	8.06743633603813\\
80.6	8.11553398106611\\
80.7	8.15516418172854\\
80.8	8.18770354700106\\
80.9	8.21434299956537\\
81	8.23609963396338\\
81.1	8.25383303496465\\
81.2	8.26826350745263\\
81.3	8.27999048015749\\
81.4	8.28950999380977\\
81.5	8.29723066495346\\
81.6	8.30348785100945\\
81.7	8.30855596061613\\
81.8	8.31265898596266\\
81.9	8.31597940649715\\
82	8.31866564611988\\
82.1	8.32083827349975\\
82.2	8.32259512779761\\
82.3	8.32401553676284\\
82.4	8.32516377534486\\
82.5	8.32609189336143\\
82.6	8.32684202196855\\
82.7	8.32744825150308\\
82.8	8.32793815807064\\
82.9	8.32833404309163\\
83	8.32865393880475\\
83.1	8.3289124232834\\
83.2	8.32912128063703\\
83.3	8.32929003553472\\
83.4	8.32942638579849\\
83.5	8.32953655238867\\
83.6	8.32962556248072\\
83.7	8.32969747837582\\
83.8	8.3297555825775\\
83.9	8.32980252740742\\
84	8.32984045594067\\
84.1	8.3298710997498\\
84.2	8.3298958578989\\
84.3	8.32991586078075\\
84.4	8.32993202170272\\
84.5	8.32994507857103\\
84.6	8.32995562757296\\
84.7	8.32996415039227\\
};
%\node[right, align=left]
at (axis cs:66.434,7.86) {10};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
76.2	8.24\\
76.3	8.17378173993475\\
76.4	8.12334553129454\\
76.5	8.08284734152819\\
76.6	8.04773030884321\\
76.7	8.01675662711595\\
76.8	7.98895179108607\\
76.9	7.963540917997\\
77	7.93990208272505\\
77.1	7.91753151343874\\
77.2	7.8960172387051\\
77.3	7.87501887282262\\
77.4	7.8542519334966\\
77.5	7.83347555379087\\
77.6	7.81248276669324\\
77.7	7.79109275909685\\
77.8	7.76914464575693\\
77.9	7.7464924239366\\
78	7.72300084968204\\
78.1	7.69854203599711\\
78.2	7.6729926176964\\
78.3	7.64623136156345\\
78.4	7.61813712652825\\
78.5	7.58858709896585\\
78.6	7.55745524439452\\
78.7	7.52461092992113\\
78.8	7.4899176825719\\
78.9	7.45323205780387\\
79	7.41440260052617\\
79.1	7.37326888828936\\
79.2	7.32966065327645\\
79.3	7.28339698665378\\
79.4	7.23428563597759\\
79.5	7.18212241393302\\
79.6	7.12669074490038\\
79.7	7.06776138484776\\
79.8	7.00509235992557\\
79.9	6.93842917988648\\
80	6.86750539394707\\
80.1	6.79204356864603\\
80.2	6.71175677910607\\
80.3	6.62635071603759\\
80.4	6.53552651961894\\
80.5	6.43898445639045\\
80.6	6.33642855435074\\
80.7	6.22757230188808\\
80.8	6.1121454949427\\
80.9	5.98990228058306\\
81	5.85780222037998\\
81.1	5.7107044855481\\
81.2	5.54965994708697\\
81.3	5.24\\
81.4	5.12272790924629\\
81.5	4.99148908904596\\
81.6	4.84756596454796\\
81.7	4.69219904197705\\
81.8	4.52660740136897\\
81.9	4.35200743715219\\
82	4.16962779383174\\
82.1	3.98071910432007\\
82.2	4.345802102354\\
82.3	4.70090727411839\\
82.4	5.04371748896344\\
82.5	5.24\\
82.6	5.24\\
82.7	5.24\\
82.8	5.24\\
82.9	5.24\\
83	5.24\\
83.1	5.2225385774388\\
83.2	5.21074802530768\\
83.3	5.2028372338596\\
83.4	5.19759639203779\\
83.5	5.19419940002848\\
83.6	5.19207795677066\\
83.7	5.19083912447883\\
83.8	5.19021029144962\\
83.9	5.19000190779646\\
84	5.19008200172088\\
84.1	5.19035862888944\\
84.2	5.19076772551729\\
84.3	5.19126467247642\\
84.4	5.1918184227757\\
84.5	5.1924074068889\\
84.6	5.19301667461539\\
84.7	5.19363589865353\\
84.8	5.19425797947885\\
84.9	5.20804318510398\\
85	5.54692389620838\\
85.1	5.86827569116752\\
85.2	6.16975623160187\\
85.3	6.44937687800822\\
85.4	6.70564569148086\\
85.5	6.93767156292756\\
85.6	7.14521402317315\\
85.7	7.32867261666693\\
85.8	7.48902049855174\\
85.9	7.62769603773893\\
86	7.74647131427876\\
86.1	7.84731673599458\\
86.2	7.93227745027313\\
86.3	8.00337162084413\\
86.4	8.06251485604637\\
86.5	8.11147041736405\\
86.6	8.15182184531638\\
86.7	8.18496324493125\\
86.8	8.21210227941366\\
86.9	8.23427145602274\\
87	8.25234415292463\\
87.1	8.26705275666614\\
87.2	8.27900710413952\\
87.3	8.28871208696362\\
87.4	8.29658377170072\\
87.5	8.30296373596734\\
87.6	8.308131548326\\
87.7	8.31231545928904\\
87.8	8.3157014480465\\
87.9	8.31844080525167\\
88	8.32065644156075\\
88.1	8.32244810530804\\
88.2	8.32389667789776\\
88.3	8.32506769685644\\
88.4	8.32601423688151\\
88.5	8.32677926030663\\
88.6	8.32739753106079\\
88.7	8.3278971708109\\
88.8	8.32830092263226\\
88.9	8.32862717616418\\
89	8.32889079860967\\
89.1	8.32910380791924\\
89.2	8.32927591784865\\
89.3	8.32941497909264\\
89.4	8.32952733618963\\
89.5	8.32961811620161\\
89.6	8.32969146215962\\
89.7	8.32975072180989\\
89.8	8.32979860019765\\
89.9	8.32983728300272\\
90	8.32986853622435\\
90.1	8.32989378674422\\
90.2	8.32991418743183\\
90.3	8.32993066975551\\
90.4	8.32994398629514\\
90.5	8.32995474509377\\
90.6	8.32996343741415\\
90.7	8.32997046016577\\
};
%\node[right, align=left]
at (axis cs:84.652,3.947) {11};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.8	7.03\\
79.9	7.13831508871916\\
80	7.22974407832818\\
80.1	7.30597251113728\\
80.2	7.36867779793305\\
80.3	7.41946520277253\\
80.4	7.45982300709299\\
80.5	7.49109504333757\\
80.6	7.51446752573839\\
80.7	7.53096670828334\\
80.8	7.54146408447552\\
80.9	7.54668634275734\\
81	7.54722790280453\\
81.1	7.54351071946967\\
81.2	7.53575746600252\\
81.3	7.52412777212949\\
81.4	7.50592184422411\\
81.5	7.48572191401532\\
81.6	7.46329366243018\\
81.7	7.43841419637272\\
81.8	7.41086629612431\\
81.9	7.38043390075752\\
82	7.34689867630952\\
82.1	7.31003751481782\\
82.2	7.26962081896528\\
82.3	7.24019727277249\\
82.4	7.22008374136362\\
82.5	7.20787988324845\\
82.6	7.19902572697858\\
82.7	7.18821679299057\\
82.8	7.17573980093355\\
82.9	7.16183318849808\\
83	7.14669498728798\\
83.1	7.1300998179189\\
83.2	7.10522995319596\\
83.3	7.07278157554122\\
83.4	7.03330017420714\\
83.5	6.98719664167722\\
83.6	6.93476341624168\\
83.7	6.87618995065884\\
83.8	6.81157715375514\\
83.9	6.74095070956343\\
84	6.66427335027824\\
84.1	6.58145626656578\\
84.2	6.49236989921942\\
84.3	6.39685438270857\\
84.4	6.29472991233543\\
84.5	6.18580728729316\\
84.6	6.06989884387604\\
84.7	5.94682993646254\\
84.8	5.81645104774937\\
84.9	5.67865051321665\\
85	5.53336772835176\\
85.1	5.3806065736136\\
85.2	5.22044864797741\\
85.3	5.05306575817429\\
85.4	4.87873098321587\\
85.5	4.6978275422758\\
85.6	4.51085466021431\\
85.7	4.31842966909883\\
85.8	4.12128571986653\\
85.9	4.49731887400337\\
86	4.86333329198992\\
86.1	5.21685864285831\\
86.2	5.55532448485873\\
86.3	5.87619875848485\\
86.4	6.17714615519828\\
86.5	6.45618901942753\\
86.6	6.71184960697483\\
86.7	6.77949051951614\\
86.8	6.83352969596686\\
86.9	6.87640569750986\\
87	6.91023409793161\\
87.1	6.936803644382\\
87.2	6.95759668703283\\
87.3	6.9738225601179\\
87.4	6.9864558780413\\
87.5	6.99627464758686\\
87.6	7.0038953449973\\
87.7	7.0098036493085\\
87.8	7.01438048791893\\
87.9	7.01792359644273\\
88	7.02066506356192\\
88.1	7.02278542986363\\
88.2	7.02442491133002\\
88.3	7.02569227069083\\
88.4	7.0266717919278\\
88.5	7.02742874106018\\
88.6	7.02801362835372\\
88.7	7.02846552703956\\
88.8	7.02881465263095\\
88.9	7.22604248171215\\
89	7.39953527337011\\
89.1	7.55047883974999\\
89.2	7.68047001103861\\
89.3	7.79138127068515\\
89.4	7.88522876807129\\
89.5	7.96405713756215\\
89.6	8.02984866584324\\
89.7	8.08445892977434\\
89.8	8.12957705225483\\
89.9	8.16670644425977\\
90	8.19716107409473\\
90.1	8.22207247667202\\
90.2	8.24240343278909\\
90.3	8.25896516281941\\
90.4	8.27243577171417\\
90.5	8.28337844223677\\
90.6	8.29225846468619\\
90.7	8.29945862031254\\
90.8	8.30529272794937\\
90.9	8.31001735013742\\
91	8.31384176516709\\
91.1	8.31693636890548\\
91.2	8.31943969322779\\
91.3	8.32146422949639\\
91.4	8.3231012349003\\
91.5	8.32442468258829\\
91.6	8.32549449721038\\
91.7	8.3263591980183\\
91.8	8.32705805335545\\
91.9	8.32762283382792\\
92	8.32807923692974\\
92.1	8.32844804339941\\
92.2	8.32874605498051\\
92.3	8.3289868543586\\
92.4	8.32918142063461\\
92.5	8.32933862756236\\
92.6	8.32946564672806\\
92.7	8.32956827370777\\
92.8	8.32965119185148\\
92.9	8.32971818557937\\
93	8.32977231282552\\
93.1	8.3298160444356\\
93.2	8.32985137683923\\
93.3	8.32987992311318\\
93.4	8.3299029865746\\
93.5	8.32992162025261\\
93.6	8.32993667494584\\
93.7	8.3299488380551\\
93.8	8.32995866496104\\
93.9	8.32996660437747\\
94	8.32997301883648\\
94.1	8.32997820123992\\
94.2	8.32998238823248\\
94.3	8.32998577100649\\
94.4	8.32998850403171\\
};
%\node[right, align=left]
at (axis cs:89.924,8.06) {12};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
85.3	8.17\\
85.4	8.12520844573244\\
85.5	8.08694313740657\\
85.6	8.05372309569553\\
85.7	8.02439228983678\\
85.8	7.99803877030553\\
85.9	7.97393627619659\\
86	7.95150123237446\\
86.1	7.93026054308106\\
86.2	7.909827121371\\
86.3	7.88988106418438\\
86.4	7.87015501354546\\
86.5	7.85042266411008\\
86.6	7.83048966280666\\
86.7	7.8101863445061\\
86.8	7.78936188782434\\
86.9	7.76787957602557\\
87	7.74561292174427\\
87.1	7.72244246897102\\
87.2	7.69825312691725\\
87.3	7.67293192174669\\
87.4	7.64636607636958\\
87.5	7.61844134741353\\
87.6	7.58904056347398\\
87.7	7.55804232081576\\
87.8	7.52531980260614\\
87.9	7.49073969609996\\
88	7.45416118943739\\
88.1	7.41543503623918\\
88.2	7.37440268231484\\
88.3	7.33089545481893\\
88.4	7.28473382034593\\
88.5	7.23572672497045\\
88.6	7.18367103631383\\
88.7	7.12835111552184\\
88.8	7.06953855570075\\
88.9	7.00699213295452\\
89	6.94045802668323\\
89.1	6.8696703771112\\
89.2	6.79435225981081\\
89.3	6.71421716874502\\
89.4	6.62897111023819\\
89.5	6.53831541909586\\
89.6	6.44195041318184\\
89.7	6.33958000197934\\
89.8	6.23091735537029\\
89.9	6.11569171799594\\
90	5.99365641882011\\
90.1	5.86200912647141\\
90.2	5.71533484353977\\
90.3	5.55468485340629\\
90.4	5.24\\
90.5	5.12388460117265\\
90.6	4.9936551786034\\
90.7	4.85060960660435\\
90.8	4.69600210200534\\
90.9	4.5310635112837\\
91	4.35702007192786\\
91.1	4.17510852530022\\
91.2	3.98658612948466\\
91.3	4.36560230759383\\
91.4	4.73542665527837\\
91.5	5.09365165672962\\
91.6	5.24\\
91.7	5.24\\
91.8	5.24\\
91.9	5.24\\
92	5.24\\
92.1	5.24\\
92.2	5.23999999999586\\
92.3	5.23999999999299\\
92.4	5.23999999999099\\
92.5	5.23999999998961\\
92.6	5.23999999998864\\
92.7	5.23999999998797\\
92.8	5.23999999998751\\
92.9	5.23999999998719\\
93	5.23999999998696\\
93.1	5.23999999998681\\
93.2	5.2399999999867\\
93.3	5.23999999998662\\
93.4	5.23999999998657\\
93.5	5.23999999998653\\
93.6	5.23999999998651\\
93.7	5.23999999998649\\
93.8	5.23999999998648\\
93.9	5.23999999998647\\
94	5.57736672314655\\
94.1	5.89697769276553\\
94.2	6.19651659363266\\
94.3	6.47403510563809\\
94.4	6.72809314181082\\
94.5	6.95785849028665\\
94.6	7.16315113722897\\
94.7	7.34442713506076\\
94.8	7.50270763255761\\
94.9	7.63946751380068\\
95	7.75650276230312\\
95.1	7.85579558659347\\
95.2	7.93939252089132\\
95.3	8.00930501886266\\
95.4	8.06743633603813\\
95.5	8.11553398106611\\
95.6	8.15516418172854\\
95.7	8.18770354700106\\
95.8	8.21434299956537\\
95.9	8.23609963396338\\
96	8.25383303496465\\
96.1	8.26826350745263\\
96.2	8.27999048015749\\
96.3	8.28950999380977\\
96.4	8.29723066495346\\
96.5	8.30348785100945\\
96.6	8.30855596061613\\
96.7	8.31265898596266\\
96.8	8.31597940649715\\
96.9	8.31866564611988\\
97	8.32083827349975\\
97.1	8.32259512779761\\
97.2	8.32401553676284\\
97.3	8.32516377534486\\
97.4	8.32609189336143\\
97.5	8.32684202196855\\
97.6	8.32744825150308\\
97.7	8.32793815807064\\
97.8	8.32833404309163\\
97.9	8.32865393880475\\
98	8.3289124232834\\
98.1	8.32912128063703\\
98.2	8.32929003553472\\
98.3	8.32942638579849\\
98.4	8.32953655238867\\
98.5	8.32962556248072\\
98.6	8.32969747837582\\
98.7	8.3297555825775\\
98.8	8.32980252740742\\
98.9	8.32984045594067\\
99	8.3298710997498\\
99.1	8.3298958578989\\
99.2	8.32991586078075\\
99.3	8.32993202170272\\
99.4	8.32994507857103\\
99.5	8.32995562757296\\
99.6	8.32996415039227\\
99.7	8.3299710361991\\
};
%\node[right, align=left]
at (axis cs:97.16,8.224) {13};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
100.1	6.66\\
100.2	6.84881296676542\\
100.3	7.01400780877433\\
100.4	7.15663680474987\\
100.5	7.27815107328895\\
100.6	7.38027745663438\\
100.7	7.46489591679036\\
100.8	7.53393019807109\\
100.9	7.58925945435333\\
101	7.63265364564241\\
101.1	7.66573173268104\\
101.2	7.68993937222387\\
101.3	7.70654180936482\\
101.4	7.7166276192533\\
101.5	7.72111947446113\\
101.6	7.72078888327874\\
101.7	7.71627264172132\\
101.8	7.70808944878661\\
101.9	7.69665570230613\\
102	7.682299916873\\
102.1	7.6652755031922\\
102.2	7.64577184519697\\
102.3	7.62392373297766\\
102.4	7.59981927804543\\
102.5	7.57350647013456\\
102.6	7.54499854459329\\
102.7	7.51427832562108\\
102.8	7.48130169945509\\
102.9	7.44600035721702\\
103	7.40828393211782\\
103.1	7.36804164166537\\
103.2	7.32514353333973\\
103.3	7.27944142236877\\
103.4	7.2307696029722\\
103.5	7.17894540980101\\
103.6	7.1237697042484\\
103.7	7.06502736074809\\
103.8	7.00248783095179\\
103.9	6.93590586856321\\
104	6.86502250427232\\
104.1	6.78956636820468\\
104.2	6.70925546588783\\
104.3	6.62379952197233\\
104.4	6.53290301249898\\
104.5	6.43626900961722\\
104.6	6.33360396009003\\
104.7	6.22462350794004\\
104.8	6.10905944906848\\
104.9	5.98666786827563\\
105	5.8572384536673\\
105.1	5.72060490753723\\
105.2	5.57665627561916\\
105.3	5.42534889979783\\
105.4	5.26671856823303\\
105.5	5.10089230113892\\
105.6	4.92809908479532\\
105.7	4.7486787697536\\
105.8	4.56308830329386\\
105.9	4.37190449212763\\
106	4.17582260533092\\
106.1	3.97565033585467\\
106.2	4.3548958151668\\
106.3	4.72501509474655\\
106.4	5.08360628123667\\
106.5	5.42812229998738\\
106.6	5.75599851962442\\
106.7	6.06480527248244\\
106.8	6.35241015890946\\
106.9	6.61712999768128\\
107	6.70313888333113\\
107.1	6.77250179936294\\
107.2	6.82796532313157\\
107.3	6.87200309338016\\
107.4	6.90676835593855\\
107.5	6.93408649658498\\
107.6	6.95547333209513\\
107.7	6.97216747936281\\
107.8	6.98516839765856\\
107.9	6.99527470173906\\
108	7.00311967504787\\
108.1	7.00920253040142\\
108.2	7.01391498808314\\
108.3	7.01756332742403\\
108.4	7.02038636221463\\
108.5	7.02256990372046\\
108.6	7.02425828496015\\
108.7	7.02556347631964\\
108.8	7.02657225598498\\
108.9	7.02735182646088\\
109	7.02795419972269\\
109.1	7.02841961249474\\
109.2	7.22569302331181\\
109.3	7.39922962822167\\
109.4	7.5502143421447\\
109.5	7.68024334570201\\
109.6	7.79118873008096\\
109.7	7.88506648890638\\
109.8	7.96392129661818\\
109.9	8.02973562635937\\
110	8.08436533865354\\
110.1	8.12949989425155\\
110.2	8.1666430621136\\
110.3	8.19710916404256\\
110.4	8.22203006780375\\
110.5	8.24236885708451\\
110.6	8.25893702094935\\
110.7	8.27241289810912\\
110.8	8.28335987164816\\
110.9	8.29224340150887\\
111	8.29944641126604\\
111.1	8.30528283827299\\
111.2	8.31000934318268\\
111.3	8.31383528511909\\
111.4	8.31693112629408\\
111.5	8.3194354528694\\
111.6	8.32146080051828\\
111.7	8.3230984625264\\
111.8	8.32442244140098\\
111.9	8.32549268563926\\
112	8.32635773384359\\
112.1	8.32705687004612\\
112.2	8.32762187756411\\
112.3	8.32807846418482\\
112.4	8.32844741897822\\
112.5	8.32874555042912\\
112.6	8.32898644667608\\
112.7	8.32918109122988\\
112.8	8.32933836140999\\
112.9	8.32946543168521\\
113	8.32956809996172\\
113.1	8.32965105147284\\
113.2	8.32971807216082\\
113.3	8.32977222118983\\
113.4	8.32981597039956\\
113.5	8.32985131702286\\
113.6	8.32987987478553\\
113.7	8.32990294752917\\
113.8	8.32992158870664\\
113.9	8.32993664945895\\
114	8.32994881746354\\
114.1	8.32995864832457\\
114.2	8.32996659093643\\
114.3	8.32997300797712\\
114.4	8.32997819246638\\
114.5	8.32998238114412\\
114.6	8.32998576527962\\
114.7	8.32998849940484\\
};
%\node[right, align=left]
at (axis cs:104.66,7.484) {14};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
111.7	6.99\\
111.8	7.13884492581886\\
111.9	7.26619981741348\\
112	7.3737385946787\\
112.1	7.46331883531936\\
112.2	7.53686790249469\\
112.3	7.59628865949782\\
112.4	7.64338873584787\\
112.5	7.67983318292302\\
112.6	7.7071176565861\\
112.7	7.72655795258804\\
112.8	7.73929147443498\\
112.9	7.74628663226396\\
113	7.74835690709402\\
113.1	7.74617712309056\\
113.2	7.74030020934396\\
113.3	7.73117333876966\\
113.4	7.71915279189871\\
113.5	7.70451722115243\\
113.6	7.68747921118656\\
113.7	7.66819516917811\\
113.8	7.64677365872379\\
113.9	7.62328233098908\\
114	7.59775362094687\\
114.1	7.57018937504442\\
114.2	7.54056456636804\\
114.3	7.50883023892456\\
114.4	7.47491580695578\\
114.5	7.43873082003365\\
114.6	7.40016629108347\\
114.7	7.35909567300132\\
114.8	7.31537556042805\\
114.9	7.2688461866003\\
115	7.21933178101094\\
115.1	7.16664085181849\\
115.2	7.11056645746046\\
115.3	7.05088653463381\\
115.4	6.98736435455299\\
115.5	6.91974918595792\\
115.6	6.84777725139055\\
115.7	6.77117307229545\\
115.8	6.6896513078058\\
115.9	6.60291920062786\\
116	6.51067974982987\\
116.1	6.41263573272294\\
116.2	6.30849469404704\\
116.3	6.19797500752398\\
116.4	6.08081308931647\\
116.5	5.95677180171085\\
116.6	5.82565002538271\\
116.7	5.6872932977939\\
116.8	5.54160531326799\\
116.9	5.38855995954756\\
117	5.22821343242429\\
117.1	5.06071583524477\\
117.2	4.88632154947905\\
117.3	4.70539757593527\\
117.4	4.51842901548615\\
117.5	4.3260209037488\\
117.6	4.12889575034892\\
117.7	4.50475139267383\\
117.8	4.87054058727221\\
117.9	5.22378982969884\\
118	5.56192799904026\\
118.1	5.88242538002181\\
118.2	6.18295227082603\\
118.3	6.46153972611727\\
118.4	6.71672122081682\\
118.5	6.94763458694233\\
118.6	7.15406912880093\\
118.7	7.33645228101886\\
118.8	7.49578094212129\\
118.9	7.63351159784524\\
119	7.7514282399427\\
119.1	7.85150721671043\\
119.2	7.93579446568667\\
119.3	8.00630492675541\\
119.4	8.06494817919117\\
119.5	8.1134797579883\\
119.6	8.15347469074865\\
119.7	8.18631846609505\\
119.8	8.21321049417326\\
119.9	8.23517567796939\\
120	8.25308058640796\\
120.1	8.26765163918777\\
120.2	8.2794935311007\\
120.3	8.28910677985612\\
120.4	8.29690376960442\\
120.5	8.30322300291131\\
120.6	8.30834149710708\\
120.7	8.31248539702553\\
120.8	8.31583895113608\\
120.9	8.31855203230382\\
121	8.32074639286154\\
121.1	8.32252083684309\\
121.2	8.32395547716829\\
121.3	8.32511522683686\\
121.4	8.32605265358321\\
121.5	8.32681030858608\\
121.6	8.32742262256655\\
121.7	8.32791744731372\\
121.8	8.32831730742322\\
121.9	8.32864041573253\\
122	8.32890149641472\\
122.1	8.32911245174057\\
122.2	8.3292829019254\\
122.3	8.32942062203817\\
122.4	8.32953189548332\\
122.5	8.32962179990895\\
122.6	8.32969443840897\\
122.7	8.32975312645392\\
122.8	8.32980054300653\\
122.9	8.32983885266997\\
123	8.32986980441247\\
123.1	8.32989481135426\\
123.2	8.32991501524551\\
123.3	8.32993133857025\\
123.4	8.32994452664926\\
123.5	8.32995518166047\\
123.6	8.32996379012786\\
123.7	8.32997074513223\\
123.8	8.32997636425716\\
123.9	8.32998090408866\\
124	8.32998457193042\\
124.1	8.32998753526914\\
124.2	8.32998992942201\\
124.3	8.32999186371545\\
124.4	8.32999342647716\\
124.5	8.32999468906934\\
124.6	8.32999570914734\\
124.7	8.32999653329233\\
124.8	8.32999719913838\\
124.9	8.32999773709098\\
125	8.32999817171544\\
125.1	8.32999852285867\\
125.2	8.32999880655546\\
125.3	8.3299990357607\\
125.4	8.32999922094094\\
125.5	8.32999937055236\\
125.6	8.3299994914269\\
125.7	8.32999958908425\\
125.8	8.32999966798388\\
125.9	8.32999973172872\\
126	8.32999978322966\\
};
%\node[right, align=left]
at (axis cs:111.828,7.028) {15};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
114.7	8.06\\
114.8	8.0370378265308\\
114.9	8.01614816504065\\
115	7.99681337668188\\
115.1	7.97861432694433\\
115.2	7.96120890316866\\
115.3	7.94431541812645\\
115.4	7.92769966275165\\
115.5	7.91116471896799\\
115.6	7.89454288254065\\
115.7	7.87768921328556\\
115.8	7.86047634935591\\
115.9	7.8427903088815\\
116	7.82452706594103\\
116.1	7.80558973537888\\
116.2	7.78588623688207\\
116.3	7.76532733615909\\
116.4	7.74382498222578\\
116.5	7.72129087629274\\
116.6	7.69763522071629\\
116.7	7.67276560677695\\
116.8	7.64658600832699\\
116.9	7.61899585509677\\
117	7.58988916505411\\
117.1	7.55915371998232\\
117.2	7.52667027263748\\
117.3	7.49231177768142\\
117.4	7.45594264225643\\
117.5	7.41741799574638\\
117.6	7.37658298212118\\
117.7	7.33327208244602\\
117.8	7.2873084798093\\
117.9	7.23850348423157\\
118	7.18665604120611\\
118.1	7.13155235451369\\
118.2	7.07296566194728\\
118.3	7.01065621162528\\
118.4	6.94437149663522\\
118.5	6.87384681669359\\
118.6	6.79880624702479\\
118.7	6.71896410622846\\
118.8	6.63402702569692\\
118.9	6.54369673197688\\
119	6.44767365871261\\
119.1	6.34566150434164\\
119.2	6.23737284291971\\
119.3	6.12253587527942\\
119.4	6.00090237288647\\
119.5	5.8722568140716\\
119.6	5.73642663928092\\
119.7	5.59329345754956\\
119.8	5.44280492193362\\
119.9	5.28498686197124\\
120	5.11995512561419\\
120.1	4.9479264555633\\
120.2	4.76922762413621\\
120.3	4.58430199818771\\
120.4	4.39371272259295\\
120.5	4.19814181440776\\
120.6	3.99838465771131\\
120.7	3.79533967520148\\
120.8	3.58999330446842\\
120.9	3.3834007867545\\
121	3.1766636356785\\
121.1	2.9709049425888\\
121.2	2.76724385176547\\
121.3	2.56677057775609\\
121.4	2.37052323660078\\
121.5	2.17946754331559\\
121.6	1.99448012803243\\
121.7	1.81633588947768\\
121.8	1.66405606699601\\
121.9	1.5156682528835\\
122	1.37227879040861\\
122.1	1.23478374704147\\
122.2	1.10388636089344\\
122.3	0.980115183317455\\
122.4	0.863842267382764\\
122.5	0.75530093758844\\
122.6	0.654602823272293\\
122.7	0.561753951455571\\
122.8	0.476669779360515\\
122.9	0.399189107721969\\
123	0.385069628445706\\
123.1	0.367297367731352\\
123.2	0.34670343045057\\
123.3	0.324043927964736\\
123.4	0.724043011964602\\
123.5	1.12402018030657\\
123.6	1.52388757026241\\
123.7	1.92343955615198\\
123.8	2.32230246793669\\
123.9	2.71988614419804\\
124	3.11533958464309\\
124.1	3.50751427449334\\
124.2	3.89494014946614\\
124.3	4.2758203584908\\
124.4	4.64805151525533\\
124.5	5.00927545185133\\
124.6	5.3569660637663\\
124.7	5.68855039662017\\
124.8	6.00155697242458\\
124.9	6.29377758312254\\
125	6.56342322643122\\
125.1	6.80925260460504\\
125.2	7.03065412058951\\
125.3	7.2276696012872\\
125.4	7.40095830955336\\
125.5	7.55171023223903\\
125.6	7.68152521963444\\
125.7	7.79227757661255\\
125.8	7.88598417284257\\
125.9	7.96468945170149\\
126	8.03037482810178\\
126.1	8.08489455537942\\
126.2	8.12993618139684\\
126.3	8.16700144901016\\
126.4	8.19740267981695\\
126.5	8.22226985851851\\
126.6	8.24256435546998\\
126.7	8.25909614000106\\
126.8	8.27254222876111\\
126.9	8.28346487195679\\
127	8.29232857018803\\
127.1	8.29951544220556\\
127.2	8.30533875517097\\
127.3	8.31005461495691\\
127.4	8.31387192361827\\
127.5	8.3169607682299\\
127.6	8.31945942800142\\
127.7	8.32148018806205\\
127.8	8.32311413759976\\
127.9	8.32443511312478\\
128	8.32550292829881\\
128.1	8.32636601231382\\
128.2	8.32706356049654\\
128.3	8.32762728429411\\
128.4	8.32808283329544\\
128.5	8.32845094946388\\
128.6	8.32874840316896\\
128.7	8.32898875171792\\
128.8	8.329182953688\\
128.9	8.32933986623843\\
129	8.32946664753977\\
129.1	8.32956908232369\\
129.2	8.32965184517515\\
129.3	8.32971871343045\\
129.4	8.32977273929891\\
129.5	8.32981638900004\\
129.6	8.32985165522521\\
129.7	8.32988014803052\\
129.8	8.32990316829239\\
129.9	8.32992176706785\\
130	8.32993679356207\\
130.1	8.32994893388842\\
130.2	8.32995874238734\\
130.3	8.32996666693219\\
130.4	8.32997306937603\\
130.5	8.32997824207209\\
130.6	8.3299824212218\\
130.7	8.32998579765936\\
130.8	8.32998852556521\\
130.9	8.32999072950597\\
131	8.32999251012235\\
131.1	8.32999394872462\\
131.2	8.32999511100539\\
131.3	8.3299960500394\\
131.4	8.32999680870702\\
131.5	8.32999742165235\\
131.6	8.32999791686521\\
131.7	8.32999831695923\\
131.8	8.32999864020452\\
};
%\node[right, align=left]
at (axis cs:117.837,2.705) {16};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
114.9	6.68\\
115	6.86654424081575\\
115.1	7.0295519530423\\
115.2	7.17011899460051\\
115.3	7.2897286932759\\
115.4	7.39012808829266\\
115.5	7.47320610725797\\
115.6	7.54088598019306\\
115.7	7.59503909224843\\
115.8	7.63742265831544\\
115.9	7.66963996022429\\
116	7.69311969877298\\
116.1	7.70911011644485\\
116.2	7.71868357394235\\
116.3	7.72274782379543\\
116.4	7.72206100397249\\
116.5	7.71724816719403\\
116.6	7.7088178563723\\
116.7	7.69717779037196\\
116.8	7.68264913535657\\
116.9	7.66547912401231\\
117	7.6458519736236\\
117.1	7.62389816965925\\
117.2	7.59970224586191\\
117.3	7.57330922179981\\
117.4	7.54472986700248\\
117.5	7.51394495604073\\
117.6	7.48090866726143\\
117.7	7.44555126330577\\
117.8	7.4077811765198\\
117.9	7.36748660841458\\
118	7.32453674030577\\
118.1	7.27878264260782\\
118.2	7.23005796317091\\
118.3	7.17817947057914\\
118.4	7.12294752643393\\
118.5	7.06414656122736\\
118.6	7.00154563130962\\
118.7	6.9348991394463\\
118.8	6.86394780821565\\
118.9	6.78842000353614\\
119	6.70803351424934\\
119.1	6.62249790194159\\
119.2	6.53151754173571\\
119.3	6.43479547785589\\
119.4	6.33203821511598\\
119.5	6.22296155637082\\
119.6	6.10729757326408\\
119.7	5.98480275996963\\
119.8	5.85526736389992\\
119.9	5.71852581115275\\
120	5.57446804696797\\
120.1	5.42305149440414\\
120.2	5.26431320316351\\
120.3	5.09838162481553\\
120.4	4.92548732528782\\
120.5	4.74597184947304\\
120.6	4.56029390781159\\
120.7	4.36903208185496\\
120.8	4.17288336118954\\
120.9	3.97265703384192\\
121	4.31179993719002\\
121.1	4.64045882768231\\
121.2	4.95652966514242\\
121.3	5.25792843733192\\
121.4	5.54269853657492\\
121.5	5.80912417971647\\
121.6	6.05583667247315\\
121.7	6.28189968881243\\
121.8	6.36119830855245\\
121.9	6.42680599442878\\
122	6.48084890014575\\
122.1	6.52524965798968\\
122.2	6.5616971942065\\
122.3	6.59164149544328\\
122.4	6.61630494872797\\
122.5	6.6367032640704\\
122.6	6.65367077818444\\
122.7	6.66788662865101\\
122.8	6.67989965665517\\
122.9	6.69015089603149\\
123	6.69899317826781\\
123.1	6.70670780014817\\
123.2	6.71351843616342\\
123.3	6.71960259257197\\
123.4	6.72510093953606\\
123.5	6.73012485369235\\
123.6	6.73476247657538\\
123.7	6.73908355740731\\
123.8	6.743143309488\\
123.9	6.74698547191283\\
124	6.75064473461468\\
124.1	6.92173033189791\\
124.2	7.07211835075148\\
124.3	7.20307734822868\\
124.4	7.3161436983526\\
124.5	7.41301502559628\\
124.6	7.49545270875075\\
124.7	7.56520076179967\\
124.8	7.6239243718967\\
124.9	7.67316807336012\\
125	7.71433133405016\\
125.1	7.74865821306528\\
125.2	7.77723748170482\\
125.3	7.80100988108309\\
125.4	7.82077974922251\\
125.5	7.83722889133509\\
125.6	7.85093116992778\\
125.7	7.86236679844464\\
125.8	7.87193571655327\\
125.9	7.87996971332546\\
126	7.88674316344659\\
126.1	7.89248237096454\\
126.2	7.97012732875239\\
126.3	8.03489875891878\\
126.4	8.08863931954402\\
126.5	8.1330228495586\\
126.6	8.16953662588944\\
126.7	8.19947872385986\\
126.8	8.22396573914116\\
126.9	8.24394687520067\\
127	8.26022131954044\\
127.1	8.27345671626629\\
127.2	8.28420728883375\\
127.3	8.29293074370652\\
127.4	8.30000350185196\\
127.5	8.30573408713646\\
127.6	8.31037467985934\\
127.7	8.31413094848842\\
127.8	8.31717032653804\\
127.9	8.31962892222413\\
128	8.32161724881046\\
128.1	8.32322495220121\\
128.2	8.32452469512564\\
128.3	8.32557533785748\\
128.4	8.32642453600626\\
128.5	8.32711085773066\\
128.6	8.32766550635214\\
128.7	8.32811372000292\\
128.8	8.32847590761277\\
128.9	8.32876857008809\\
129	8.32900504677086\\
129.1	8.32919611996939\\
129.2	8.3293505043203\\
129.3	8.32947524277442\\
129.4	8.32957602692746\\
129.5	8.32965745608677\\
129.6	8.32972324674998\\
129.7	8.32977640196029\\
129.8	8.32981934820615\\
};
%\node[right, align=left]
at (axis cs:114.217,6.536) {17};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
117.5	8.21\\
117.6	8.15705788286526\\
117.7	8.11238127070095\\
117.8	8.074085810235\\
117.9	8.04071650581777\\
118	8.01113615262295\\
118.1	7.98444646694371\\
118.2	7.95993104180788\\
118.3	7.93701327611374\\
118.4	7.91522482551876\\
118.5	7.89418160301585\\
118.6	7.87356529594531\\
118.7	7.85310897744941\\
118.8	7.83258579788095\\
118.9	7.81180001931929\\
119	7.7905798493535\\
119.1	7.76877166698736\\
119.2	7.74623533202033\\
119.3	7.72284034137912\\
119.4	7.69846264947106\\
119.5	7.67298201001796\\
119.6	7.64627972767046\\
119.7	7.61823673156644\\
119.8	7.58873190171822\\
119.9	7.55764059402766\\
120	7.52483332182978\\
120.1	7.49017456190874\\
120.2	7.45352166150384\\
120.3	7.41472383039896\\
120.4	7.37362120915515\\
120.5	7.3300440112323\\
120.6	7.2838117434384\\
120.7	7.23473251609476\\
120.8	7.18260246173392\\
120.9	7.12720528924024\\
121	7.06831200924412\\
121.1	7.00568087637275\\
121.2	6.93905760463892\\
121.3	6.8681759236863\\
121.4	6.79275855550607\\
121.5	6.71251870306369\\
121.6	6.62716215319247\\
121.7	6.53639010491296\\
121.8	6.4399028393665\\
121.9	6.33740434665482\\
122	6.22860801540442\\
122.1	6.11324346975073\\
122.2	5.99106460237108\\
122.3	5.86185879804174\\
122.4	5.72545726753377\\
122.5	5.58174631559895\\
122.6	5.4306792509342\\
122.7	5.27228851550825\\
122.8	5.10669747508735\\
122.9	4.93413118667807\\
123	4.75492536079796\\
123.1	4.56953268860589\\
123.2	4.37852572719837\\
123.3	4.18259564727005\\
123.4	3.9825463525829\\
123.5	3.77928377294932\\
123.6	3.57380048803897\\
123.7	3.367156219449\\
123.8	3.16045508439186\\
123.9	2.95482078604977\\
124	2.75137108202873\\
124.1	2.5511929002129\\
124.2	2.35531936043404\\
124.3	2.16470973309734\\
124.4	1.98023306154778\\
124.5	1.80265584060133\\
124.6	1.63263382427841\\
124.7	1.47070776627632\\
124.8	1.3173026976165\\
124.9	1.17273022292927\\
125	1.0371932636757\\
125.1	0.9107926792915\\
125.2	0.793535238756477\\
125.3	0.685342479084602\\
125.4	0.586060060305223\\
125.5	0.495467299191376\\
125.6	0.413286630605875\\
125.7	0\\
125.8	0\\
125.9	0\\
126	0\\
126.1	0\\
126.2	0\\
126.3	0\\
126.4	0\\
126.5	0\\
126.6	0\\
126.7	0\\
126.8	0\\
126.9	0\\
127	0\\
127.1	0\\
127.2	0\\
127.3	0\\
127.4	0\\
127.5	0\\
127.6	0\\
127.7	0\\
127.8	0\\
127.9	0\\
128	0\\
128.1	0\\
128.2	0\\
128.3	0\\
128.4	0\\
128.5	0\\
128.6	0\\
128.7	0\\
128.8	0\\
128.9	0\\
129	0\\
129.1	0\\
129.2	0\\
129.3	0\\
129.4	0\\
129.5	0\\
129.6	0\\
129.7	0\\
129.8	0\\
129.9	0\\
130	0\\
130.1	0\\
130.2	0\\
130.3	0\\
130.4	0\\
130.5	0\\
130.6	0\\
130.7	0\\
130.8	0\\
130.9	0\\
131	0\\
131.1	0\\
131.2	0\\
131.3	0\\
131.4	0\\
131.5	0\\
131.6	0.0665690819591758\\
131.7	0.185302195343624\\
131.8	0.341555786669898\\
131.9	0.525182357255854\\
132	0.728875674643269\\
132.1	0.947311588275387\\
132.2	1.17632294820636\\
132.3	1.41257568008978\\
132.4	1.65330638428548\\
132.5	1.89613880795073\\
132.6	2.13895606447671\\
132.7	2.37981461783176\\
132.8	2.61689130830907\\
132.9	2.84845758846681\\
133	3.07287645728131\\
133.1	3.28861781281109\\
133.2	3.49414214139433\\
133.3	3.69624854466265\\
133.4	3.89442243132338\\
133.5	4.08794795761915\\
133.6	4.27595680784818\\
133.7	4.45748910555288\\
133.8	4.63156187966588\\
133.9	4.79723922025009\\
134	4.95369765134274\\
134.1	5.10028056979503\\
134.2	5.23653689700867\\
134.3	5.36224116995557\\
134.4	5.47739475676111\\
134.5	5.58221022370041\\
134.6	5.67708266021737\\
134.7	5.76255271752292\\
134.8	5.83926619430051\\
134.9	5.90793437066581\\
135	5.96929822537792\\
135.1	6.02409846511738\\
135.2	6.0730521837245\\
135.3	6.11683609524327\\
135.4	6.15607569716537\\
135.5	6.19133940132848\\
135.6	6.22313656404523\\
135.7	6.37294554793743\\
135.8	6.50727013503652\\
135.9	6.62694056700254\\
136	6.73295615185146\\
136.1	6.82642620502113\\
136.2	6.90851515862076\\
136.3	6.98039523778502\\
136.4	7.04320851470152\\
136.5	7.09803876284662\\
136.6	7.14589250378063\\
136.7	7.18768800255437\\
136.8	7.22425067838406\\
136.9	7.256313367614\\
137	7.28452001239422\\
137.1	7.30943157065184\\
137.2	7.33153319192034\\
137.3	7.35124194191582\\
137.4	7.36891456637894\\
137.5	7.38485495395676\\
137.6	7.39932108880265\\
137.7	7.41253138026582\\
137.8	7.42467032535797\\
137.9	7.4358935056737\\
138	7.44633194959573\\
138.1	7.45609590754186\\
138.2	7.46527809636984\\
138.3	7.47395647164108\\
138.4	7.48219658531647\\
138.5	7.49005358308993\\
138.6	7.49757389098568\\
138.7	7.50479663574069\\
138.8	7.51175483831441\\
138.9	7.51847641488852\\
139	7.52498501509737\\
139.1	7.65860444535684\\
139.2	7.77279370581345\\
139.3	7.86955226496755\\
139.4	7.95092709368916\\
139.5	8.01891716566243\\
139.6	8.07540438899391\\
139.7	8.12210970398295\\
139.8	8.16057050599689\\
139.9	8.19213449534305\\
140	8.21796508388527\\
140.1	8.23905413681304\\
140.2	8.2562387267637\\
140.3	8.27021948477321\\
140.4	8.28157892068301\\
140.5	8.29079870764422\\
140.6	8.29827538188147\\
140.7	8.30433422345522\\
140.8	8.30924128720459\\
140.9	8.31321367502733\\
141	8.31642820605043\\
141.1	8.31902866928293\\
141.2	8.32113184802224\\
141.3	8.32283249633457\\
141.4	8.32420743183842\\
141.5	8.32531888993378\\
141.6	8.32621726506354\\
};
%\node[right, align=left]
at (axis cs:129.22,1.161) {18};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.7	7.7\\
121.8	7.73055253882001\\
121.9	7.7521358615717\\
122	7.76601004385705\\
122.1	7.77326210233453\\
122.2	7.77481626379888\\
122.3	7.77144815545048\\
122.4	7.76380070555682\\
122.5	7.75240023407111\\
122.6	7.73767176792948\\
122.7	7.71995303087463\\
122.8	7.69950684952938\\
122.9	7.67653191076035\\
123	7.65117192503139\\
123.1	7.62434949141236\\
123.2	7.59591700146459\\
123.3	7.56573149999772\\
123.4	7.53365196326092\\
123.5	7.50679060104989\\
123.6	7.48454057556737\\
123.7	7.46644811117377\\
123.8	7.45217358725635\\
123.9	7.4414600629494\\
124	7.43410710585021\\
124.1	7.42994859107597\\
124.2	7.42603813620635\\
124.3	7.41547394135072\\
124.4	7.39895962494407\\
124.5	7.37705891963852\\
124.6	7.35021162841065\\
124.7	7.31874890291875\\
124.8	7.28290727508685\\
124.9	7.2428411771116\\
125	7.19863389042753\\
125.1	7.1503069952651\\
125.2	7.09782847090174\\
125.3	7.0411196397846\\
125.4	6.98006116928387\\
125.5	6.91449835204547\\
125.6	6.84424588585681\\
125.7	6.76909237040008\\
125.8	6.68880473325016\\
125.9	6.60313279161995\\
126	6.51181414921423\\
126.1	6.41457961776659\\
126.2	6.31115933826489\\
126.3	6.20128975473015\\
126.4	6.08472156043577\\
126.5	5.9612286891785\\
126.6	5.8306183594264\\
126.7	5.69274209455009\\
126.8	5.54750753731421\\
126.9	5.39489075354335\\
127	5.23494858435488\\
127.1	5.06783046915716\\
127.2	4.89378903820338\\
127.3	4.71318868349704\\
127.4	4.52651128205158\\
127.5	4.33435828642881\\
127.6	4.13744852876761\\
127.7	4.51310349384059\\
127.8	4.87863826574969\\
127.9	5.2315758238706\\
128	5.56934435063796\\
128.1	5.88941684317189\\
128.2	6.18946998147322\\
128.3	6.46754468237087\\
128.4	6.72218708462271\\
128.5	6.78777568638251\\
128.6	6.84012057513861\\
128.7	6.88161681032898\\
128.8	6.9143339722487\\
128.9	6.94001649751676\\
129	6.96010651726927\\
129.1	6.9757783316661\\
129.2	6.98797692703312\\
129.3	6.99745579398968\\
129.4	7.00481145047295\\
129.5	7.01051352645982\\
129.6	7.01493016400102\\
129.7	7.01834898586056\\
129.8	7.0209941253756\\
129.9	7.02303989122398\\
130	7.02462163328201\\
130.1	7.02584432407021\\
130.2	7.02678930102054\\
130.3	7.02751954284855\\
130.4	7.02808378628455\\
130.5	7.02851973059734\\
130.6	7.02885652760874\\
130.7	7.22607952449194\\
130.8	7.39956767154883\\
130.9	7.5505068760181\\
131	7.68049403692157\\
131.1	7.79140167926613\\
131.2	7.88524596892184\\
131.3	7.96407153598631\\
131.4	8.02986064736441\\
131.5	8.08446884983514\\
131.6	8.12958523047672\\
131.7	8.16671316231181\\
131.8	8.19716657617158\\
131.9	8.22207697168394\\
132	8.24240709753916\\
132.1	8.25896814562938\\
132.2	8.27243819612762\\
132.3	8.28338041056388\\
132.4	8.29226006125565\\
132.5	8.29945991436735\\
132.6	8.30529377617013\\
132.7	8.31001819880546\\
132.8	8.31384245199594\\
132.9	8.31693692457662\\
133	8.31944014266873\\
133.1	8.32146459293804\\
133.2	8.3231015287476\\
133.3	8.32442492013445\\
133.4	8.32549468922098\\
133.5	8.32635935320792\\
133.6	8.32705817877581\\
133.7	8.32762293518344\\
133.8	8.32807931883388\\
133.9	8.32844810958255\\
134	8.3287461084585\\
134.1	8.32898689756935\\
134.2	8.3291814555486\\
134.3	8.32933865577216\\
134.4	8.3294656695207\\
134.5	8.32956829212331\\
134.6	8.32965120673038\\
134.7	8.32971819760073\\
134.8	8.32977232253809\\
134.9	8.32981605228276\\
135	8.32985138317924\\
135.1	8.32987992823548\\
135.2	8.32990299071306\\
135.3	8.3299216235962\\
135.4	8.32993667764723\\
135.5	8.32994884023762\\
135.6	8.32995866672436\\
135.7	8.3299666058021\\
135.8	8.32997301998747\\
135.9	8.32997820216984\\
136	8.32998238898378\\
136.1	8.32998577161348\\
136.2	8.32998850452211\\
};
%\node[right, align=left]
at (axis cs:129.707,8.013) {19};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
124.3	6.37\\
124.4	6.58961222264227\\
124.5	6.78499702173831\\
124.6	6.95653556806536\\
124.7	7.10513985042447\\
124.8	7.23215368197534\\
124.9	7.33923266873633\\
125	7.42822015404271\\
125.1	7.50103315923636\\
125.2	7.55956752085641\\
125.3	7.60562637082215\\
125.4	7.64087195336969\\
125.5	7.66679802495787\\
125.6	7.68471872326657\\
125.7	7.69576950625829\\
125.8	7.70091615507521\\
125.9	7.70096855624463\\
126	7.69659678167297\\
126.1	7.68834772405482\\
126.2	7.67666115458963\\
126.3	7.66188453428658\\
126.4	7.6442862422031\\
126.5	7.62406710770371\\
126.6	7.60137027520945\\
126.7	7.57628951217008\\
126.8	7.54887611291027\\
126.9	7.5191445667694\\
127	7.487077158781\\
127.1	7.45262766207101\\
127.2	7.41572426788809\\
127.3	7.37627188472439\\
127.4	7.33415392420019\\
127.5	7.28923367935744\\
127.6	7.24135539133033\\
127.7	7.19034509331645\\
127.8	7.13601131645023\\
127.9	7.07814574054679\\
128	7.01652387361586\\
128.1	6.95090584732968\\
128.2	6.8810374209535\\
128.3	6.80665129315293\\
128.4	6.72746882892634\\
128.5	6.64320231675353\\
128.6	6.55355787764361\\
128.7	6.4582391514326\\
128.8	6.35695188427613\\
128.9	6.24940953217294\\
129	6.13533997547272\\
129.1	6.01449340534516\\
129.2	5.88539112834551\\
129.3	5.74109905511531\\
129.4	5.58267128433803\\
129.5	5.24\\
129.6	5.13031039566854\\
129.7	5.00570229365566\\
129.8	4.86755472398568\\
129.9	4.71719481544454\\
130	4.5559165404695\\
130.1	4.38499926902248\\
130.2	4.20572362001374\\
130.3	4.01938282272689\\
130.4	4.3887671270112\\
130.5	4.74818287126002\\
130.6	5.09526083572277\\
130.7	5.24\\
130.8	5.24\\
130.9	5.24\\
131	5.24\\
131.1	5.24\\
131.2	5.24\\
131.3	5.22865815592851\\
131.4	5.22095021420514\\
131.5	5.21574160608859\\
131.6	5.21225848797088\\
131.7	5.20996931436355\\
131.8	5.20850719754247\\
131.9	5.20761806075551\\
132	5.21741439818402\\
132.1	5.22426630574484\\
132.2	5.22904889282374\\
132.3	5.23238227443992\\
132.4	5.23470323018732\\
132.5	5.23631811384472\\
132.6	5.23744116952201\\
132.7	5.23822191967705\\
132.8	5.23876456868\\
132.9	5.23914166622501\\
133	5.23940368848044\\
133.1	5.23958573725095\\
133.2	5.57697226465213\\
133.3	5.89660597387106\\
133.4	6.19617020280274\\
133.5	6.4737160998115\\
133.6	6.72780289881613\\
133.7	6.95759762037994\\
133.8	7.16291946621015\\
133.9	7.34422375860295\\
134	7.50253102906024\\
134.1	7.63931569468063\\
134.2	7.75637343594394\\
134.3	7.85568631483508\\
134.4	7.93930085305228\\
134.5	8.00922859545644\\
134.6	8.06737296065304\\
134.7	8.11548166331248\\
134.8	8.15512115655189\\
134.9	8.18766827638741\\
135	8.21431416229189\\
135.1	8.23607610810674\\
135.2	8.25381387676313\\
135.3	8.26824792906328\\
135.4	8.27997782796966\\
135.5	8.28949972830155\\
135.6	8.2972223425947\\
135.7	8.30348110838935\\
135.8	8.30855050076901\\
135.9	8.31265456674635\\
136	8.3159758308191\\
136.1	8.31866275378415\\
136.2	8.32083593444974\\
136.3	8.32259323654394\\
136.4	8.32401400780716\\
136.5	8.32516253943356\\
136.6	8.32609089442678\\
136.7	8.32684121463613\\
136.8	8.32744759906419\\
136.9	8.327937630835\\
137	8.32833361705055\\
137.1	8.3286535945472\\
137.2	8.32891214511769\\
137.3	8.32912105587959\\
137.4	8.32928985393431\\
137.5	8.3294262390704\\
137.6	8.32953643383781\\
137.7	8.32962546669694\\
137.8	8.3296974009874\\
137.9	8.32975552005199\\
138	8.32980247689055\\
138.1	8.32984041512622\\
138.2	8.32987106677441\\
138.3	8.32989583125704\\
138.4	8.32991583925598\\
138.5	8.32993200431222\\
138.6	8.32994506452077\\
138.7	8.32995561622138\\
138.8	8.32996414122102\\
138.9	8.32997102878941\\
};
%\node[right, align=left]
at (axis cs:133.593,8.163) {20};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
132	7.97\\
132.1	7.96427256908685\\
132.2	7.95731608881356\\
132.3	7.94925519434639\\
132.4	7.94018533614302\\
132.5	7.93017764918705\\
132.6	7.91928294023489\\
132.7	7.90753493168084\\
132.8	7.89495288274843\\
132.9	7.88154369133594\\
133	7.86730356381738\\
133.1	7.85221932581005\\
133.2	7.83626943446831\\
133.3	7.81942474219597\\
133.4	7.80164905264503\\
133.5	7.78289950231263\\
133.6	7.76312679477488\\
133.7	7.74227530943325\\
133.8	7.72028310243752\\
133.9	7.69708181405483\\
134	7.67259649406333\\
134.1	7.64674535467307\\
134.2	7.61943945894602\\
134.3	7.59058235165672\\
134.4	7.56006963897465\\
134.5	7.52778852325276\\
134.6	7.49361729957992\\
134.7	7.45742482162778\\
134.8	7.41906994573503\\
134.9	7.37840096418662\\
135	7.33525504133428\\
135.1	7.28945766965616\\
135.2	7.24082216716241\\
135.3	7.18914924281902\\
135.4	7.13422666297543\\
135.5	7.07582905921184\\
135.6	7.01371792659889\\
135.7	6.9476418710423\\
135.8	6.87733717501882\\
135.9	6.80252876228893\\
136	6.7229316535724\\
136.1	6.63825301588252\\
136.2	6.54819491705787\\
136.3	6.45245790239776\\
136.4	6.35074551009718\\
136.5	6.24276983379205\\
136.6	6.12825822092962\\
136.7	6.00696116158517\\
136.8	5.87691485523495\\
136.9	5.73174065829202\\
137	5.57249103263274\\
137.1	5.24\\
137.2	5.1279720739485\\
137.3	5.00131568985416\\
137.4	4.86138125542908\\
137.5	4.70947000341288\\
137.6	4.54685337407387\\
137.7	4.37479170684687\\
137.8	4.19454987070595\\
137.9	4.00740816929843\\
138	4.38598250467951\\
138.1	4.75523941119368\\
138.2	5.11276087579406\\
138.3	5.24\\
138.4	5.24\\
138.5	5.24\\
138.6	5.24\\
138.7	5.24\\
138.8	5.24\\
138.9	5.23999999999586\\
139	5.23999999999299\\
139.1	5.23999999999099\\
139.2	5.23999999998961\\
139.3	5.23999999998864\\
139.4	5.23999999998797\\
139.5	5.23999999998751\\
139.6	5.23999999998719\\
139.7	5.23999999998696\\
139.8	5.23999999998681\\
139.9	5.2399999999867\\
140	5.23999999998662\\
140.1	5.23999999998657\\
140.2	5.23999999998653\\
140.3	5.23999999998651\\
140.4	5.23999999998649\\
140.5	5.23999999998648\\
140.6	5.23999999998647\\
140.7	5.57736672314655\\
140.8	5.89697769276553\\
140.9	6.19651659363266\\
141	6.47403510563809\\
141.1	6.72809314181082\\
141.2	6.95785849028665\\
141.3	7.16315113722897\\
141.4	7.34442713506076\\
141.5	7.50270763255761\\
141.6	7.63946751380068\\
141.7	7.75650276230312\\
141.8	7.85579558659347\\
141.9	7.93939252089132\\
142	8.00930501886266\\
142.1	8.06743633603813\\
142.2	8.11553398106611\\
142.3	8.15516418172854\\
142.4	8.18770354700106\\
142.5	8.21434299956537\\
142.6	8.23609963396338\\
142.7	8.25383303496465\\
142.8	8.26826350745263\\
142.9	8.27999048015749\\
143	8.28950999380977\\
143.1	8.29723066495346\\
143.2	8.30348785100945\\
143.3	8.30855596061613\\
143.4	8.31265898596266\\
143.5	8.31597940649715\\
143.6	8.31866564611988\\
143.7	8.32083827349975\\
143.8	8.32259512779761\\
143.9	8.32401553676284\\
144	8.32516377534486\\
144.1	8.32609189336143\\
144.2	8.32684202196855\\
144.3	8.32744825150308\\
144.4	8.32793815807064\\
144.5	8.32833404309163\\
144.6	8.32865393880475\\
144.7	8.3289124232834\\
144.8	8.32912128063703\\
144.9	8.32929003553472\\
145	8.32942638579849\\
145.1	8.32953655238867\\
145.2	8.32962556248072\\
145.3	8.32969747837582\\
145.4	8.3297555825775\\
145.5	8.32980252740742\\
145.6	8.32984045594067\\
145.7	8.3298710997498\\
145.8	8.3298958578989\\
145.9	8.32991586078075\\
146	8.32993202170272\\
146.1	8.32994507857103\\
146.2	8.32995562757296\\
146.3	8.32996415039227\\
146.4	8.3299710361991\\
};
%\node[right, align=left]
at (axis cs:142.561,8.063) {21};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
133.3	8.05\\
133.4	8.02898033615416\\
133.5	8.00965149286672\\
133.6	7.9915733931052\\
133.7	7.97438790020135\\
133.8	7.95780114586579\\
133.9	7.94156977818612\\
134	7.9254901660267\\
134.1	7.90938985815314\\
134.2	7.89312077800646\\
134.3	7.87655376471497\\
134.4	7.85957416456473\\
134.5	7.84207824581213\\
134.6	7.82397026078177\\
134.7	7.80516001764367\\
134.8	7.78556085354804\\
134.9	7.76508792333012\\
135	7.74365673549883\\
135.1	7.72118188094024\\
135.2	7.69757591061364\\
135.3	7.67274832718363\\
135.4	7.64660466253616\\
135.5	7.6190456188774\\
135.6	7.58996625593349\\
135.7	7.55925521091839\\
135.8	7.52679394163706\\
135.9	7.49245598653208\\
136	7.45610623883443\\
136.1	7.41760023540319\\
136.2	7.3767834644854\\
136.3	7.33349070064576\\
136.4	7.2875453796521\\
136.5	7.23875903130144\\
136.6	7.18693079416807\\
136.7	7.13184704317283\\
136.8	7.07328116880393\\
136.9	7.0109935558112\\
137	6.94473181921723\\
137.1	6.87423136639829\\
137.2	6.79921636547962\\
137.3	6.71940121183747\\
137.4	6.63449259528431\\
137.5	6.54419227934728\\
137.6	6.44820070930677\\
137.7	6.34622156522486\\
137.8	6.23796736744408\\
137.9	6.12316622192859\\
138	6.00156975806195\\
138.1	5.87296225892899\\
138.2	5.73717091118421\\
138.3	5.59407700728195\\
138.4	5.44362781846974\\
138.5	5.28584872734096\\
138.6	5.12085507311133\\
138.7	4.9488630351852\\
138.8	4.77019877957402\\
138.9	4.58530503980405\\
139	4.39474432051763\\
139.1	4.19919801508123\\
139.2	3.99946092590444\\
139.3	4.14153588266947\\
139.4	4.2742848692149\\
139.5	4.39751835954752\\
139.6	4.51118747997512\\
139.7	4.61537391680178\\
139.8	4.710276598783\\
139.9	4.79619584749381\\
140	4.87351588861018\\
140.1	4.94268668787675\\
140.2	5.00420603104136\\
140.3	5.05860263477413\\
140.4	5.1064208896187\\
140.5	5.14820762997874\\
140.6	5.18450112798591\\
140.7	5.21558339294967\\
140.8	5.25726718366668\\
140.9	5.30855782987066\\
141	5.36830887504714\\
141.1	5.43526169434567\\
141.2	5.50809031198904\\
141.3	5.58544803980515\\
141.4	5.66601251042397\\
141.5	5.74852604968945\\
141.6	5.83182905145248\\
141.7	5.91488493910535\\
141.8	5.9967962505475\\
141.9	6.07681221817021\\
142	6.1543288391675\\
142.1	6.22888281227445\\
142.2	6.30014087270736\\
142.3	6.3678860341261\\
142.4	6.4320021006146\\
142.5	6.49245759498198\\
142.6	6.54929000407351\\
142.7	6.60259099765909\\
142.8	6.65249305472669\\
142.9	6.69915774096477\\
143	6.74276572865406\\
143.1	6.78350853519826\\
143.2	6.82158187607357\\
143.3	6.85718047721135\\
143.4	6.89049416508329\\
143.5	6.92170504432723\\
143.6	6.95098557739391\\
143.7	6.97849739392637\\
143.8	7.00439067579833\\
143.9	7.02880398419782\\
144	7.0518644158936\\
144.1	7.07368799556769\\
144.2	7.09438022905966\\
144.3	7.11403675815737\\
144.4	7.13274407106832\\
144.5	7.15058023398009\\
144.6	7.16761561834095\\
144.7	7.18391360589363\\
144.8	7.19953125932708\\
144.9	7.21451995092199\\
145	7.22892594498651\\
145.1	7.2427909324159\\
145.2	7.25615251754291\\
145.3	7.26904465872541\\
145.4	7.28149806497074\\
145.5	7.29354055142391\\
145.6	7.30519735683197\\
145.7	7.31649142620485\\
145.8	7.32744366187474\\
145.9	7.33807314605034\\
146	7.34839733780059\\
146.1	7.35843224720517\\
146.2	7.36819258919503\\
146.3	7.37769191938494\\
146.4	7.38694275398246\\
146.5	7.39595667564743\\
146.6	7.54738169195596\\
146.7	7.67781561283295\\
146.8	7.78912630580707\\
146.9	7.88332807336403\\
147	7.96246599812745\\
147.1	8.02852453249682\\
147.2	8.08336256109645\\
147.3	8.12867315272689\\
147.4	8.16596390312461\\
147.5	8.1965529152683\\
147.6	8.22157561884569\\
147.7	8.24199833987374\\
147.8	8.25863544436362\\
147.9	8.27216777442548\\
148	8.28316085875395\\
148.1	8.29208197452995\\
148.2	8.29931557006558\\
148.3	8.30517685252093\\
148.4	8.30992353377262\\
148.5	8.31376583907723\\
148.6	8.31687494155775\\
148.7	8.31939000909652\\
148.8	8.32142405220154\\
148.9	8.32306875097821\\
149	8.32439842254929\\
};
%\node[right, align=left]
at (axis cs:142.62,7.09) {22};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
134.3	6.35\\
134.4	6.57159631633963\\
134.5	6.76895895656772\\
134.6	6.9424214942959\\
134.7	7.09285500043445\\
134.8	7.22157159373918\\
134.9	7.33020550351918\\
135	7.42058877067983\\
135.1	7.49463594695124\\
135.2	7.55424742085321\\
135.3	7.6012359139009\\
135.4	7.63727643586073\\
135.5	7.66387711873499\\
135.6	7.68236688319743\\
135.7	7.69389553166022\\
135.8	7.69944221291597\\
135.9	7.69982890841035\\
136	7.69573639311558\\
136.1	7.68772087173155\\
136.2	7.67623011203203\\
136.3	7.66161837333953\\
136.4	7.64415977032619\\
136.5	7.62405994408061\\
136.6	7.60146605967964\\
136.7	7.57647523591723\\
136.8	7.54914155753412\\
136.9	7.51948183782019\\
137	7.4874803003329\\
137.1	7.45309233997231\\
137.2	7.41624751063631\\
137.3	7.3768518722797\\
137.4	7.3347898163552\\
137.5	7.28992547646378\\
137.6	7.24210382121377\\
137.7	7.19115151908435\\
137.8	7.13687766061203\\
137.9	7.07907442144087\\
138	7.01751775057727\\
138.1	6.95196817136094\\
138.2	6.88217178789034\\
138.3	6.80786159646888\\
138.4	6.72875920941589\\
138.5	6.64457710639749\\
138.6	6.55502153502344\\
138.7	6.45979618615777\\
138.8	6.35860676806368\\
138.9	6.25116659452018\\
139	6.13720328234802\\
139.1	6.01646662004308\\
139.2	5.8887376181804\\
139.3	5.75383868126112\\
139.4	5.61164474841734\\
139.5	5.46209513785153\\
139.6	5.30520570139643\\
139.7	5.14108075976113\\
139.8	4.96992415934268\\
139.9	4.79204868599408\\
140	4.60788301110536\\
140.1	4.41797535239375\\
140.2	4.22299312374227\\
140.3	4.0237180343894\\
140.4	3.82103637356322\\
140.5	3.61592456196759\\
140.6	3.40943043034774\\
140.7	3.2026510503629\\
140.8	2.99670824360884\\
140.9	2.79272308714137\\
141	2.59179079081401\\
141.1	2.3949572380707\\
141.2	2.20319827557596\\
141.3	2.01740254473107\\
141.4	1.83835831602728\\
141.5	1.6667444614763\\
141.6	1.50312541848698\\
141.7	1.34794978413726\\
141.8	1.2015520404317\\
141.9	1.0641568446554\\
142	0.935885311547976\\
142.1	0.816762748995681\\
142.2	0.706727369543559\\
142.3	0.605639572148765\\
142.4	0.513291461937842\\
142.5	0.429416343884778\\
142.6	0\\
142.7	0\\
142.8	0\\
142.9	0\\
143	0\\
143.1	0\\
143.2	0\\
143.3	0\\
143.4	0\\
143.5	0\\
143.6	0\\
143.7	0\\
143.8	0\\
143.9	0\\
144	0\\
144.1	0\\
144.2	0\\
144.3	0\\
144.4	0\\
144.5	0\\
144.6	0\\
144.7	0\\
144.8	0\\
144.9	0\\
145	0\\
145.1	0\\
145.2	0\\
145.3	0\\
145.4	0\\
145.5	0.389746500312128\\
145.6	0.779719040266363\\
145.7	1.1696834482402\\
145.8	1.55928663868502\\
145.9	1.94795378400829\\
146	2.33479973186603\\
146.1	2.71854869937681\\
146.2	3.09747277530794\\
146.3	3.46936155713048\\
146.4	3.8315379007496\\
146.5	4.18093461226245\\
146.6	4.51424193792183\\
146.7	4.82850606397366\\
146.8	5.12063367118569\\
146.9	5.38803069520326\\
147	5.62885576737757\\
147.1	5.84219535297136\\
147.2	6.02812558456202\\
147.3	6.18765184418254\\
147.4	6.32254585657626\\
147.5	6.43512062911933\\
147.6	6.52798969936659\\
147.7	6.60384962583684\\
147.8	6.66530947465653\\
147.9	6.71477519439716\\
148	6.7543849085928\\
148.1	6.78598475855688\\
148.2	6.81113316743843\\
148.3	6.83112253887265\\
148.4	6.84700982740704\\
148.5	6.85965002679399\\
148.6	6.86972885552557\\
148.7	7.05751569392288\\
148.8	7.22275674554322\\
148.9	7.36664822857139\\
149	7.49074398777587\\
149.1	7.5968323923573\\
149.2	7.72013175168657\\
149.3	7.82502521184404\\
149.4	7.91355037449475\\
149.5	7.9877395786269\\
149.6	8.04953804326638\\
149.7	8.10074821208772\\
149.8	8.14299748902921\\
149.9	8.17772481056137\\
150	8.20618106611335\\
150.1	8.22943878171817\\
150.2	8.24840729850036\\
150.3	8.26385060308554\\
150.4	8.27640582250092\\
150.5	8.28660110028459\\
150.6	8.29487210470598\\
150.7	8.3015767992327\\
150.8	8.30700835841157\\
150.9	8.31140627007508\\
151	8.31496575466522\\
151.1	8.31784567643724\\
151.2	8.32017513577567\\
151.3	8.32205892847847\\
151.4	8.32358204456769\\
151.5	8.32481336113971\\
151.6	8.32580866420216\\
151.7	8.32661311526311\\
151.8	8.32726326067455\\
151.9	8.32778866586705\\
152	8.32821324278757\\
152.1	8.32855632701712\\
152.2	8.32883355104155\\
152.3	8.32905755177727\\
152.4	8.32923854349853\\
152.5	8.32938478156907\\
152.6	8.32950293765717\\
152.7	8.32959840324364\\
152.8	8.32967553506997\\
152.9	8.32973785359645\\
153	8.32978820344224\\
153.1	8.32982888307457\\
153.2	8.32986174963079\\
153.3	8.32988830363473\\
153.4	8.3299097574593\\
153.5	8.3299270906511\\
153.6	8.32994109463615\\
153.7	8.32995240884398\\
153.8	8.32996154989631\\
153.9	8.32996893519148\\
154	8.32997490196031\\
154.1	8.32997972266269\\
154.2	8.3299836174274\\
154.3	8.32998676410299\\
};
%\node[right, align=left]
at (axis cs:146.5,1.891) {23};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
136.5	7.07\\
136.6	7.15189680904174\\
136.7	7.22030814486938\\
136.8	7.27678126561716\\
136.9	7.32277318904769\\
137	7.35961929040941\\
137.1	7.38851583926613\\
137.2	7.41051354663617\\
137.3	7.42651914651032\\
137.4	7.43730235280887\\
137.5	7.44350601985814\\
137.6	7.44565785627388\\
137.7	7.44418251961535\\
137.8	7.43941331604643\\
137.9	7.43160303708959\\
138	7.42093369138801\\
138.1	7.40752504693114\\
138.2	7.39144200362461\\
138.3	7.37270088124442\\
138.4	7.35127474508607\\
138.5	7.32709790969964\\
138.6	7.30006976627273\\
138.7	7.270058075808\\
138.8	7.23690186111437\\
138.9	7.20041401770171\\
139	7.16038374832144\\
139.1	7.11657890933975\\
139.2	7.06874834066329\\
139.3	7.01662423607188\\
139.4	6.97114128878127\\
139.5	6.93104905938669\\
139.6	6.89533750206725\\
139.7	6.86318166635697\\
139.8	6.83390182029942\\
139.9	6.80693421087364\\
140	6.78180925725452\\
140.1	6.75813498929149\\
140.2	6.73558421853401\\
140.3	6.71388438862406\\
140.4	6.69280937048007\\
140.5	6.67217269093635\\
140.6	6.64185984413678\\
140.7	6.59966036510617\\
140.8	6.54644341234128\\
140.9	6.48291258077625\\
141	6.4096219330032\\
141.1	6.32699524002762\\
141.2	6.23534690175062\\
141.3	6.1349035617297\\
141.4	6.0258258347183\\
141.5	5.90822983447792\\
141.6	5.78220834044887\\
141.7	5.64785149570035\\
141.8	5.50526690579829\\
141.9	5.35459892870738\\
142	5.19604682942666\\
142.1	5.02988134073522\\
142.2	4.85645904613649\\
142.3	4.67623390751209\\
142.4	4.48976522290574\\
142.5	4.29772134093783\\
142.6	4.10087859184282\\
142.7	4.47738293266396\\
142.8	4.84399596753598\\
142.9	5.19825608157454\\
143	5.53759492769626\\
143.1	5.85947448020939\\
143.2	6.16154472831945\\
143.3	6.44180496160054\\
143.4	6.69874757995196\\
143.5	6.76897606158254\\
143.6	6.82515648262116\\
143.7	6.86977962452385\\
143.8	6.90501735137283\\
143.9	6.9327132776852\\
144	6.95439994465988\\
144.1	6.97133064834035\\
144.2	6.98451733069724\\
144.3	6.99476897782525\\
144.4	7.00272734234618\\
144.5	7.0088984632717\\
144.6	7.013679508572\\
144.7	7.01738107239327\\
144.8	7.02024536633705\\
144.9	7.02246086550905\\
145	7.02417398423122\\
145.1	7.02549831478325\\
145.2	7.02652189668861\\
145.3	7.02731291185934\\
145.4	7.02792413185078\\
145.5	7.02839638193415\\
145.6	7.02876123414122\\
145.7	7.22599522736827\\
145.8	7.39949394389841\\
145.9	7.55044307456534\\
146	7.68043936173984\\
146.1	7.79135523585092\\
146.2	7.88520682524048\\
146.3	7.96403876971212\\
146.4	8.02983338118046\\
146.5	8.08444627487498\\
146.6	8.1295666193886\\
146.7	8.1666978741095\\
146.8	8.19715405514721\\
146.9	8.22206674242478\\
147	8.24239875769763\\
147.1	8.258961357672\\
147.2	8.27243267890797\\
147.3	8.28337593125593\\
147.4	8.29225642795355\\
147.5	8.2994569694955\\
147.6	8.30529139074101\\
147.7	8.31001626749705\\
147.8	8.31384088898385\\
147.9	8.31693566003926\\
148	8.31943911987874\\
148.1	8.3214637658561\\
148.2	8.32310086004107\\
148.3	8.32442437955209\\
148.4	8.32549425226361\\
148.5	8.32635900004382\\
148.6	8.32705789335745\\
148.7	8.32762270452927\\
148.8	8.32807913244512\\
148.9	8.32844795896998\\
149	8.32874598675896\\
149.1	8.32898679923491\\
149.2	8.32918137609504\\
149.3	8.32933859157529\\
149.4	8.32946561765162\\
149.5	8.32956825021516\\
149.6	8.32965117287056\\
149.7	8.32971817024379\\
149.8	8.32977230043525\\
149.9	8.32981603442501\\
150	8.32985136875132\\
150.1	8.32987991657869\\
150.2	8.32990298129517\\
150.3	8.3299216159872\\
150.4	8.3299366714997\\
150.5	8.32994883527087\\
150.6	8.32995866271158\\
150.7	8.32996660256008\\
150.8	8.32997301736816\\
150.9	8.32997820005363\\
151	8.32998238727405\\
151.1	8.32998577023214\\
151.2	8.3299885034061\\
};
%\node[right, align=left]
at (axis cs:143.352,5.059) {24};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
147.2	6.65\\
147.3	6.83994013814337\\
147.4	7.00622343123157\\
147.5	7.14988017474603\\
147.6	7.27234508847229\\
147.7	7.37533457593348\\
147.8	7.46072377724875\\
147.9	7.53043638932553\\
148	7.58635519870259\\
148.1	7.63025634464278\\
148.2	7.66376648913614\\
148.3	7.68833967558147\\
148.4	7.70524959592523\\
148.5	7.71559290524069\\
148.6	7.72029972759081\\
148.7	7.72014826001609\\
148.8	7.71578118093714\\
148.9	7.70772228183582\\
149	7.69639231582484\\
149.1	7.68212348740285\\
149.2	7.6651723110169\\
149.3	7.64573076726337\\
149.4	7.62393581032145\\
149.5	7.59987735080273\\
149.6	7.57360487227217\\
149.7	7.54513285040794\\
149.8	7.5144451404771\\
149.9	7.4814984879085\\
150	7.44622530245507\\
150.1	7.40853582143233\\
150.2	7.36831977342046\\
150.3	7.32544764156142\\
150.4	7.27977161566412\\
150.5	7.23112631497678\\
150.6	7.17932935875951\\
150.7	7.12418185966064\\
150.8	7.06546891526991\\
150.9	7.00296017593529\\
151	6.93641057176266\\
151.1	6.86556128833962\\
151.2	6.79014108866125\\
151.3	6.70986808729866\\
151.4	6.62445209107507\\
151.5	6.5335976270713\\
151.6	6.43700778191642\\
151.7	6.33438897379111\\
151.8	6.22545676765595\\
151.9	6.10994282178477\\
152	5.98760301639753\\
152.1	5.85822675988297\\
152.2	5.72164739236038\\
152.3	5.57775350928697\\
152.4	5.42650091114128\\
152.5	5.26792475415299\\
152.6	5.10215134132161\\
152.7	4.92940886715963\\
152.8	4.75003633268645\\
152.9	4.5644898008341\\
153	4.37334518775938\\
153.1	4.177296898854\\
153.2	3.977151825913\\
153.3	4.35042401767812\\
153.4	4.71414836213582\\
153.5	5.06595382079243\\
153.6	5.40335537922932\\
153.7	5.72388181538872\\
153.8	6.02522461513723\\
153.9	6.30539260344633\\
154	6.56285272321545\\
154.1	6.79663700052418\\
154.2	7.00639997055224\\
154.3	7.1924190570361\\
154.4	7.35554045134808\\
154.5	7.51235458060963\\
154.6	7.64775795648317\\
154.7	7.76356289697459\\
154.8	7.86175938513153\\
154.9	7.94439442373518\\
155	8.01347430054569\\
155.1	8.07089321624473\\
155.2	8.11838731568532\\
155.3	8.15751044039235\\
155.4	8.18962674620611\\
155.5	8.215915282431\\
155.6	8.23738223994027\\
155.7	8.2548774641398\\
155.8	8.26911274173881\\
155.9	8.28068017159842\\
156	8.29006956688853\\
156.1	8.29768430599066\\
156.2	8.30385537533863\\
156.3	8.30885355928631\\
156.4	8.3128998600978\\
156.5	8.3161743006377\\
156.6	8.318823293008\\
156.7	8.32096576265211\\
156.8	8.32269820938607\\
156.9	8.32409887115463\\
157	8.32523113736469\\
157.1	8.32614633906393\\
157.2	8.32688602452282\\
157.3	8.32748381172816\\
157.4	8.32796689423177\\
157.5	8.32835726377104\\
157.6	8.3286727019865\\
157.7	8.32892758422733\\
157.8	8.32913353064741\\
157.9	8.32929993334129\\
158	8.32943438294842\\
158.1	8.32954301378647\\
158.2	8.3296307829994\\
158.3	8.32970169628809\\
158.4	8.3297589904142\\
158.5	8.32980528073486\\
158.6	8.32984268045505\\
158.7	8.32987289701089\\
158.8	8.32989730996369\\
158.9	8.32991703394793\\
159	8.32993296953843\\
159.1	8.3299458443539\\
159.2	8.32995624626957\\
159.3	8.32996465025348\\
159.4	8.32997144004978\\
159.5	8.32997692569854\\
159.6	8.32998135769106\\
159.7	8.32998493840691\\
159.8	8.32998783135437\\
159.9	8.32999016863638\\
160	8.32999205698245\\
160.1	8.32999358262215\\
160.2	8.32999481522257\\
160.3	8.3299958110695\\
160.4	8.32999661563763\\
160.5	8.32999726566708\\
160.6	8.32999779084107\\
160.7	8.32999821514139\\
160.8	8.32999855794351\\
160.9	8.32999883490132\\
161	8.32999905866198\\
161.1	8.32999923944342\\
161.2	8.32999938550094\\
161.3	8.3299995035042\\
161.4	8.32999959884178\\
161.5	8.32999967586722\\
161.6	8.32999973809786\\
};
%\node[right, align=left]
at (axis cs:153.244,7.829) {25};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
149.6	6.37\\
149.7	6.46588312761298\\
149.8	6.54974234178082\\
149.9	6.62259185364031\\
150	6.68545204957462\\
150.1	6.73931685946201\\
150.2	6.7851291278096\\
150.3	6.82376353626987\\
150.4	6.85601612080818\\
150.5	6.88259918230465\\
150.6	6.90414034490596\\
150.7	6.92118460455154\\
150.8	6.93419837121537\\
150.9	6.94357469730845\\
151	6.9496390713099\\
151.1	6.95265532286549\\
151.2	6.95283132567431\\
151.3	6.95032429610129\\
151.4	6.94524557084063\\
151.5	6.9376648100638\\
151.6	6.92761361777164\\
151.7	6.91508860278444\\
151.8	6.90005392565666\\
151.9	6.88244339182296\\
152	6.86216216182089\\
152.1	6.83908815720636\\
152.2	6.81307324693401\\
152.3	6.78394430416946\\
152.4	6.75150422795983\\
152.5	6.71553302776687\\
152.6	6.67578907112446\\
152.7	6.6320105949734\\
152.8	6.58391757882495\\
152.9	6.53121407214844\\
153	6.47359105884367\\
153.1	6.41072992830948\\
153.2	6.34230660590769\\
153.3	6.2679963764737\\
153.4	6.21381501836949\\
153.5	6.17710450038417\\
153.6	6.15566933136654\\
153.7	6.14760264255662\\
153.8	6.15117756436928\\
153.9	6.16478369973004\\
154	6.18689534407848\\
154.1	6.21606166814774\\
154.2	6.23058684970238\\
154.3	6.22543683910049\\
154.4	6.20213817834111\\
154.5	6.16211073851658\\
154.6	6.10663633779537\\
154.7	6.03684557892163\\
154.8	5.95371918954733\\
154.9	5.85810011464719\\
155	5.75071301972379\\
155.1	5.63218845101401\\
155.2	5.50308948693746\\
155.3	5.3639392072901\\
155.4	5.21524766813346\\
155.5	5.05753730613731\\
155.6	4.89136583483304\\
155.7	4.71734577674521\\
155.8	4.53615984264438\\
155.9	4.34857146184792\\
156	4.15542991639798\\
156.1	3.95766975414119\\
156.2	4.33728815793185\\
156.3	4.70788776791467\\
156.4	5.06707609568343\\
156.5	5.41231026347717\\
156.6	5.7410232000487\\
156.7	6.05077528168992\\
156.8	6.33941659971961\\
156.9	6.60523988422707\\
157	6.69349949755261\\
157.1	6.76476019323502\\
157.2	6.82179636820742\\
157.3	6.8671188203069\\
157.4	6.90292133806121\\
157.5	6.93106910917721\\
157.6	6.95311453302148\\
157.7	6.97032837556854\\
157.8	6.98373745957321\\
157.9	6.99416315027078\\
158	7.0022573184308\\
158.1	7.0085341640814\\
158.2	7.01339737163363\\
158.3	7.01716269866557\\
158.4	7.02007642413121\\
158.5	7.02233021265733\\
158.6	7.02407297105461\\
158.7	7.02542023419754\\
158.8	7.02646155252056\\
158.9	7.02726628123213\\
159	7.02788810189792\\
159.1	7.02836854492989\\
159.2	7.22564784762079\\
159.3	7.39919011595665\\
159.4	7.55018014885458\\
159.5	7.68021404294001\\
159.6	7.79116383866363\\
159.7	7.8850455094877\\
159.8	7.96390373500837\\
159.9	8.02972101245269\\
160	8.08435323899919\\
160.1	8.12948991906308\\
160.2	8.16663486787534\\
160.3	8.1971024529323\\
160.4	8.22202458502607\\
160.5	8.24236438699879\\
160.6	8.25893338264964\\
160.7	8.27240994090901\\
160.8	8.28335747075831\\
160.9	8.29224145407133\\
161	8.29944483282264\\
161.1	8.30528155968801\\
161.2	8.31000830800453\\
161.3	8.31383444734657\\
161.4	8.31693044850324\\
161.5	8.31943490465467\\
161.6	8.32146035720275\\
161.7	8.32309810409992\\
161.8	8.32442215164893\\
161.9	8.32549245143015\\
162	8.32635754454764\\
162.1	8.32705671706185\\
162.2	8.32762175393344\\
162.3	8.32807836428041\\
162.4	8.32844733824985\\
162.5	8.32874548519814\\
162.6	8.32898639396879\\
162.7	8.32918104864275\\
162.8	8.32933832700045\\
162.9	8.32946540388337\\
163	8.32956807749894\\
163.1	8.32965103332396\\
163.2	8.32971805749749\\
163.3	8.3297722093427\\
163.4	8.3298159608278\\
163.5	8.32985130928949\\
163.6	8.32987986853749\\
163.7	8.32990294248117\\
163.8	8.32992158462821\\
163.9	8.32993664616388\\
164	8.32994881480136\\
164.1	8.32995864617372\\
164.2	8.32996658919871\\
164.3	8.32997300657317\\
164.4	8.32997819133208\\
164.5	8.32998238022769\\
164.6	8.32998576453922\\
164.7	8.32998849880665\\
};
%\node[right, align=left]
at (axis cs:158.602,8.08) {26};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
155.6	7.34\\
155.7	7.44018073312141\\
155.8	7.52330881099527\\
155.9	7.5913181683515\\
156	7.64608340739202\\
156.1	7.68935967825463\\
156.2	7.7227449975002\\
156.3	7.74766137206961\\
156.4	7.76535031246779\\
156.5	7.77687842432117\\
156.6	7.78314937154667\\
156.7	7.78491930160992\\
156.8	7.7828136166977\\
156.9	7.7773436609093\\
157	7.76892243545083\\
157.1	7.75787885284981\\
157.2	7.74447031768293\\
157.3	7.72889360148235\\
157.4	7.71129408866972\\
157.5	7.6917735299071\\
157.6	7.6703964657482\\
157.7	7.6471954891124\\
157.8	7.62217550844571\\
157.9	7.59531716025382\\
158	7.56657950374461\\
158.1	7.53590211393771\\
158.2	7.50320667417025\\
158.3	7.46839815521291\\
158.4	7.43136565658172\\
158.5	7.39198297623222\\
158.6	7.35010896766804\\
158.7	7.30558773853965\\
158.8	7.25824874198168\\
158.9	7.20790681116654\\
159	7.15436218876967\\
159.1	7.09740060617702\\
159.2	7.03679347223175\\
159.3	6.97229823798721\\
159.4	6.90365901210221\\
159.5	6.83060751085739\\
159.6	6.75286443678141\\
159.7	6.67014138979766\\
159.8	6.58214342355749\\
159.9	6.48857236573265\\
160	6.38913102255232\\
160.1	6.28352838234488\\
160.2	6.17148591737268\\
160.3	6.05274505458828\\
160.4	5.927075840795\\
160.5	5.7873682744638\\
160.6	5.63320382669042\\
160.7	5.46562174906268\\
160.8	5.24\\
160.9	5.10318017156163\\
161	4.95499749426866\\
161.1	4.7964332049612\\
161.2	4.62846861329636\\
161.3	4.45210527642124\\
161.4	4.26838046468662\\
161.5	4.07837695489546\\
161.6	4.43644085301956\\
161.7	4.78375393633134\\
161.8	5.11800744197295\\
161.9	5.24\\
162	5.24\\
162.1	5.24\\
162.2	5.24\\
162.3	5.24\\
162.4	5.24\\
162.5	5.21755650141898\\
162.6	5.20247255767822\\
162.7	5.1924023922312\\
162.8	5.18577389022576\\
162.9	5.18151862084373\\
163	5.17890350620381\\
163.1	5.17742229495313\\
163.2	5.17672386190838\\
163.3	5.17656399320261\\
163.4	5.17677255153538\\
163.5	5.17723091385914\\
163.6	5.17785636959118\\
163.7	5.17859128445143\\
163.8	5.17939555137957\\
163.9	5.18024132055585\\
164	5.18110931539652\\
164.1	5.18198625495853\\
164.2	5.18286304951202\\
164.3	5.18373353701935\\
164.4	5.50770164314246\\
164.5	5.81375657675883\\
164.6	6.09982388085138\\
164.7	6.36421575797615\\
164.8	6.60574882868331\\
164.9	6.84756276780988\\
165	7.06491091869033\\
165.1	7.25794122993463\\
165.2	7.42740787280359\\
165.3	7.57457759586692\\
165.4	7.70110509538117\\
165.5	7.80889703846429\\
165.6	7.89998219824968\\
165.7	7.9764001376138\\
165.8	8.04011496806971\\
165.9	8.09295549433426\\
166	8.13657937527696\\
166.1	8.17245693241046\\
166.2	8.20186961866612\\
166.3	8.22591845740357\\
166.4	8.24553853450962\\
166.5	8.26151654935314\\
166.6	8.27450930517954\\
166.7	8.28506175121187\\
166.8	8.29362375053179\\
166.9	8.30056515082392\\
167	8.306189006761\\
167.1	8.31074297425443\\
167.2	8.31442899620876\\
167.3	8.31741144969401\\
167.4	8.31982394287032\\
167.5	8.32177494893491\\
167.6	8.32335245228218\\
167.7	8.32462776454016\\
167.8	8.32565864867107\\
167.9	8.32649186998902\\
168	8.32716527490555\\
168.1	8.32770948201809\\
168.2	8.32814925599509\\
168.3	8.32850462255635\\
168.4	8.32879177255466\\
168.5	8.32902379453877\\
168.6	8.32921126800349\\
168.7	8.32936274360237\\
168.8	8.32948513171865\\
168.9	8.32958401679019\\
169	8.3296639115141\\
169.1	8.3297284623908\\
169.2	8.32978061589627\\
169.3	8.32982275280722\\
169.4	8.3298567967719\\
169.5	8.32988430205706\\
169.6	8.32990652446052\\
169.7	8.32992447861593\\
169.8	8.32993898429901\\
169.9	8.32995070384496\\
170	8.32996017238238\\
170.1	8.32996782226233\\
};
%\node[right, align=left]
at (axis cs:164.454,8.021) {27};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
156	6.98\\
156.1	7.12604820074944\\
156.2	7.25002106892211\\
156.3	7.35822610100486\\
156.4	7.45017635163897\\
156.5	7.52581899347946\\
156.6	7.5870647842973\\
156.7	7.63573781698314\\
156.8	7.67352499187678\\
156.9	7.70194652639032\\
157	7.72234344111779\\
157.1	7.73587758874417\\
157.2	7.74354013963182\\
157.3	7.7461651459664\\
157.4	7.74444561486787\\
157.5	7.73895027471959\\
157.6	7.73013984542978\\
157.7	7.71838210369198\\
157.8	7.70396537948782\\
157.9	7.68711035372183\\
158	7.667980175246\\
158.1	7.64668900238996\\
158.2	7.62330911879535\\
158.3	7.59787679053857\\
158.4	7.57039703179957\\
158.5	7.54084743701903\\
158.6	7.50918122346076\\
158.7	7.47532961248792\\
158.8	7.43920366259661\\
158.9	7.40069565344955\\
159	7.35968010842581\\
159.1	7.31601453384092\\
159.2	7.26953994610047\\
159.3	7.22008125363069\\
159.4	7.16744755842905\\
159.5	7.1114324424087\\
159.6	7.05181430625887\\
159.7	6.98835683315267\\
159.8	6.9208096560793\\
159.9	6.84890931552964\\
160	6.7723806032277\\
160.1	6.69093839685825\\
160.2	6.60429009927126\\
160.3	6.51213880204843\\
160.4	6.41418729574856\\
160.5	6.31014304526896\\
160.6	6.19972423575514\\
160.7	6.08266696916842\\
160.8	5.9587336506534\\
160.9	5.82772254418674\\
161	5.6894783964992\\
161.1	5.54390392657056\\
161.2	5.39097185750096\\
161.3	5.23073703446619\\
161.4	5.06334803759064\\
161.5	4.88905757759219\\
161.6	4.70823087475938\\
161.7	4.52135119007679\\
161.8	4.32902172158326\\
161.9	4.13196321378101\\
162	3.93100685661731\\
162.1	3.7270823618257\\
162.2	3.52120147043861\\
162.3	3.31443752406499\\
162.4	3.10790207407746\\
162.5	2.91809260310253\\
162.6	2.72751060515701\\
162.7	2.72973333894452\\
162.8	2.75780504027165\\
162.9	2.8061516924907\\
163	2.8703793913998\\
163.1	2.94694835720724\\
163.2	3.03295578474912\\
163.3	3.1259866936284\\
163.4	3.22400903521972\\
163.5	3.31658030355899\\
163.6	3.41084690739442\\
163.7	3.50551525325639\\
163.8	3.59949252607048\\
163.9	3.69186404912189\\
164	3.78187539906582\\
164.1	3.86891750055965\\
164.2	3.95251343604623\\
164.3	4.03230611250817\\
164.4	4.10778473543751\\
164.5	4.19164274613747\\
164.6	4.28286355611635\\
164.7	4.38022939621672\\
164.8	4.4823820135513\\
164.9	4.5878848593715\\
165	4.69609800749144\\
165.1	4.80551689873431\\
165.2	4.91470506914946\\
165.3	5.02234418445995\\
165.4	5.1272734651028\\
165.5	5.22851695229506\\
165.6	5.325298124948\\
165.7	5.41704243838416\\
165.8	5.50336927205067\\
165.9	5.58407543567878\\
166	5.65911273490382\\
166.1	5.72856213736788\\
166.2	5.79260685606298\\
166.3	5.85150625718375\\
166.4	5.90557199559067\\
166.5	5.9551472655182\\
166.6	6.00058959083661\\
166.7	6.14687877202047\\
166.8	6.27979032238195\\
166.9	6.39986746097185\\
167	6.50781364430816\\
167.1	6.6044482049777\\
167.2	6.6906633903389\\
167.3	6.76738551936166\\
167.4	6.83554201921505\\
167.5	6.89603516861118\\
167.6	6.94972259424102\\
167.7	6.99740400308817\\
167.8	7.03981329267695\\
167.9	7.07761503183869\\
168	7.11140429776461\\
168.1	7.14170894059972\\
168.2	7.16899348153173\\
168.3	7.19366400206657\\
168.4	7.21607352976729\\
168.5	7.23652755713861\\
168.6	7.25528944027213\\
168.7	7.27258551145326\\
168.8	7.28860980685679\\
168.9	7.30352835963967\\
169	7.31748304346062\\
169.1	7.33059497486628\\
169.2	7.34296749784931\\
169.3	7.35468878249863\\
169.4	7.3658340738468\\
169.5	7.37646762817555\\
169.6	7.38664437321142\\
169.7	7.39641132659135\\
169.8	7.40580880424003\\
169.9	7.41487144725026\\
170	7.42362909274075\\
170.1	7.43210751114189\\
170.2	7.44032902952332\\
170.3	7.58573480241101\\
170.4	7.71064745950271\\
170.5	7.8169884199216\\
170.6	7.90679122936517\\
170.7	7.98209213811972\\
170.8	8.04484604123879\\
170.9	8.0968687249007\\
171	8.13980282385019\\
171.1	8.1751030240431\\
171.2	8.20403551965093\\
171.3	8.22768708526523\\
171.4	8.24697991987157\\
171.5	8.26268934397447\\
171.6	8.27546229673242\\
171.7	8.2858352979963\\
171.8	8.29425108813884\\
171.9	8.30107354962807\\
172	8.30660077658738\\
172.1	8.31107632310928\\
172.2	8.31469875567819\\
172.3	8.31762968213491\\
172.4	8.3200004460268\\
172.5	8.32191767294408\\
172.6	8.32346784273844\\
172.7	8.32472104372302\\
172.8	8.32573404542618\\
};
%\node[right, align=left]
at (axis cs:161.75,2.488) {28};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
158.6	6.37\\
158.7	6.58961222264227\\
158.8	6.78499702173831\\
158.9	6.95653556806536\\
159	7.10513985042447\\
159.1	7.23215368197534\\
159.2	7.33923266873633\\
159.3	7.42822015404271\\
159.4	7.50103315923636\\
159.5	7.55956752085641\\
159.6	7.60562637082215\\
159.7	7.64087195336969\\
159.8	7.66679802495787\\
159.9	7.68471872326657\\
160	7.69576950625829\\
160.1	7.70091615507521\\
160.2	7.70096855624463\\
160.3	7.69659678167297\\
160.4	7.68834772405482\\
160.5	7.67666115458963\\
160.6	7.66188453428658\\
160.7	7.6442862422031\\
160.8	7.62406710770371\\
160.9	7.60137027520945\\
161	7.57628951217008\\
161.1	7.54887611291027\\
161.2	7.5191445667694\\
161.3	7.487077158781\\
161.4	7.45262766207101\\
161.5	7.41572426788809\\
161.6	7.37627188472439\\
161.7	7.33415392420019\\
161.8	7.28923367935744\\
161.9	7.24135539133033\\
162	7.19034509331645\\
162.1	7.13601131645023\\
162.2	7.07814574054679\\
162.3	7.01652387361586\\
162.4	6.95090584732968\\
162.5	6.8810374209535\\
162.6	6.80665129315293\\
162.7	6.72746882892634\\
162.8	6.64320231675353\\
162.9	6.55355787764361\\
163	6.4582391514326\\
163.1	6.35695188427613\\
163.2	6.24940953217294\\
163.3	6.13533997547272\\
163.4	6.01449340534516\\
163.5	5.88539112834551\\
163.6	5.74109905511531\\
163.7	5.58267128433803\\
163.8	5.24\\
163.9	5.13031039566854\\
164	5.00570229365566\\
164.1	4.86755472398568\\
164.2	4.71719481544454\\
164.3	4.5559165404695\\
164.4	4.38499926902248\\
164.5	4.20572362001374\\
164.6	4.01938282272689\\
164.7	4.39769991735426\\
164.8	4.76662697700065\\
164.9	5.12374007730845\\
165	5.24\\
165.1	5.24\\
165.2	5.24\\
165.3	5.24\\
165.4	5.24\\
165.5	5.24\\
165.6	5.23999999999586\\
165.7	5.23999999999299\\
165.8	5.23999999999099\\
165.9	5.23999999998961\\
166	5.23999999998864\\
166.1	5.23999999998797\\
166.2	5.23999999998751\\
166.3	5.23999999998719\\
166.4	5.23999999998696\\
166.5	5.23999999998681\\
166.6	5.2399999999867\\
166.7	5.23999999998662\\
166.8	5.23999999998657\\
166.9	5.23999999998653\\
167	5.23999999998651\\
167.1	5.23999999998649\\
167.2	5.23999999998648\\
167.3	5.23999999998647\\
167.4	5.23999999998646\\
167.5	5.57736672314654\\
167.6	5.89697769276553\\
167.7	6.19651659363265\\
167.8	6.47403510563808\\
167.9	6.72809314181082\\
168	6.95785849028665\\
168.1	7.16315113722896\\
168.2	7.34442713506075\\
168.3	7.5027076325576\\
168.4	7.63946751380068\\
168.5	7.75650276230312\\
168.6	7.85579558659347\\
168.7	7.93939252089132\\
168.8	8.00930501886266\\
168.9	8.06743633603813\\
169	8.11553398106611\\
169.1	8.15516418172854\\
169.2	8.18770354700106\\
169.3	8.21434299956537\\
169.4	8.23609963396338\\
169.5	8.25383303496465\\
169.6	8.26826350745263\\
169.7	8.27999048015749\\
169.8	8.28950999380977\\
169.9	8.29723066495346\\
170	8.30348785100945\\
170.1	8.30855596061613\\
170.2	8.31265898596266\\
170.3	8.31597940649715\\
170.4	8.31866564611988\\
170.5	8.32083827349975\\
170.6	8.32259512779761\\
170.7	8.32401553676284\\
170.8	8.32516377534486\\
170.9	8.32609189336143\\
171	8.32684202196855\\
171.1	8.32744825150308\\
171.2	8.32793815807064\\
171.3	8.32833404309163\\
171.4	8.32865393880475\\
171.5	8.3289124232834\\
171.6	8.32912128063703\\
171.7	8.32929003553472\\
171.8	8.32942638579849\\
171.9	8.32953655238867\\
172	8.32962556248072\\
172.1	8.32969747837582\\
172.2	8.3297555825775\\
172.3	8.32980252740742\\
172.4	8.32984045594067\\
172.5	8.3298710997498\\
172.6	8.3298958578989\\
172.7	8.32991586078075\\
172.8	8.32993202170272\\
172.9	8.32994507857103\\
173	8.32995562757296\\
173.1	8.32996415039227\\
};
%\node[right, align=left]
at (axis cs:168.22,7.886) {29};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
161.7	7.5\\
161.8	7.57561329286884\\
161.9	7.63712451866382\\
162	7.68635632193482\\
162.1	7.72498955418631\\
162.2	7.75453590862748\\
162.3	7.77632712715662\\
162.4	7.79151631987888\\
162.5	7.80108734995538\\
162.6	7.80586897570574\\
162.7	7.80655125800837\\
162.8	7.80370248884122\\
162.9	7.79778551101851\\
163	7.78917276582511\\
163.1	7.77815973781364\\
163.2	7.76497668921956\\
163.3	7.74979871671091\\
163.4	7.73275424404899\\
163.5	7.71393210461889\\
163.6	7.69338738194335\\
163.7	7.67114617442293\\
163.8	7.64720943965882\\
163.9	7.62155605844369\\
164	7.59414524179051\\
164.1	7.56491838798917\\
164.2	7.53380048164596\\
164.3	7.50070111349373\\
164.4	7.46551518868\\
164.5	7.42812338229662\\
164.6	7.38839239406831\\
164.7	7.34617504929267\\
164.8	7.30131029023915\\
164.9	7.25362310119785\\
165	7.20292441116397\\
165.1	7.14901102070451\\
165.2	7.0916656038367\\
165.3	7.03065684168771\\
165.4	6.96573975219462\\
165.5	6.89665628894942\\
165.6	6.823136292175\\
165.7	6.74489888522251\\
165.8	6.66165442013931\\
165.9	6.57310708466501\\
166	6.47895828895614\\
166.1	6.37891095143091\\
166.2	6.27267479687802\\
166.3	6.15997276344379\\
166.4	6.04054858504181\\
166.5	5.91417556884193\\
166.6	5.78066652098755\\
166.7	5.63988468593825\\
166.8	5.49175545631302\\
166.9	5.33627848442918\\
167	5.17353969163219\\
167.1	5.0037225395122\\
167.2	4.82711781545103\\
167.3	4.64413111445621\\
167.4	4.4552871917578\\
167.5	4.26123043511352\\
167.6	4.0627208733875\\
167.7	4.4400875709111\\
167.8	4.80779920037044\\
167.9	5.16341123185457\\
168	5.50436028764286\\
168.1	5.82809842695454\\
168.2	6.13224944676455\\
168.3	6.41477071848593\\
168.4	6.67409973033641\\
168.5	6.74915502930676\\
168.6	6.80934491010399\\
168.7	6.85724977655515\\
168.8	6.89514140338036\\
168.9	6.92496272618605\\
169	6.94833832703929\\
169.1	6.96660285419197\\
169.2	6.98083778075078\\
169.3	6.99191008053304\\
169.4	7.000508992193\\
169.5	7.00717891037957\\
169.6	7.01234766273139\\
169.7	7.0163501573847\\
169.8	7.01944777082179\\
169.9	7.02184401414273\\
170	7.02369705614381\\
170.1	7.02512965295499\\
170.2	7.02623697314735\\
170.3	7.02709273564035\\
170.4	7.02775400706962\\
170.5	7.02826494118075\\
170.6	7.02865968747378\\
170.7	7.22590539813744\\
170.8	7.399415377369\\
170.9	7.55037508538133\\
171	7.68038109759262\\
171.1	7.79130574362291\\
171.2	7.88516511179915\\
171.3	7.96400385224651\\
171.4	8.02980432482566\\
171.5	8.0844222176953\\
171.6	8.12954678630306\\
171.7	8.16668158206415\\
171.8	8.19714071195914\\
171.9	8.22205584147377\\
172	8.24238987022279\\
172.1	8.25895412398016\\
172.2	8.272426799394\\
172.3	8.283371157807\\
172.4	8.29225255606329\\
172.5	8.29945383124167\\
172.6	8.30528884866639\\
172.7	8.31001420936374\\
172.8	8.31383922333182\\
172.9	8.31693431246202\\
173	8.31943802992387\\
173.1	8.321462884461\\
173.2	8.32310014742159\\
173.3	8.32442380347047\\
173.4	8.32549378661187\\
173.5	8.32635862368793\\
173.6	8.32705758919605\\
173.7	8.32762245872834\\
173.8	8.32807893381643\\
173.9	8.32844779846688\\
174	8.32874585706755\\
174.1	8.32898669444297\\
174.2	8.32918129142386\\
174.3	8.32933852316268\\
174.4	8.32946556237636\\
174.5	8.32956820555496\\
174.6	8.32965113678722\\
174.7	8.32971814109034\\
174.8	8.32977227688094\\
174.9	8.32981601539457\\
175	8.32985135337595\\
175.1	8.3298799041564\\
175.2	8.32990297125882\\
175.3	8.32992160787854\\
175.4	8.32993666494847\\
175.5	8.32994882997795\\
175.6	8.3299586584353\\
175.7	8.32996659910515\\
175.8	8.32997301457684\\
175.9	8.32997819779845\\
176	8.32998238545203\\
176.1	8.32998576876009\\
176.2	8.32998850221679\\
};
%\node[right, align=left]
at (axis cs:169.086,6.811) {30};
\end{axis}
\end{tikzpicture}%

==> images/carfollowing.tex <==
\begin{tikzpicture}[scale = 0.4,every node/.style={scale=0.8}]
%% intersection outline
\draw[black,very thick](3,0)--(3,2.5);
\draw[black,very thick](2.5,3) -- (0,3);
\draw[black,very thick](2.5,3) .. controls(2.85,2.85) .. (3,2.5);
\draw[black,very thick](5,0)--(5,2.5);
\draw[black,very thick](5.5,3) -- (8,3);
\draw[black,very thick](5.5,3) .. controls(5.15,2.85) .. (5,2.5);
\draw[black,very thick](3,8)-- (3,5.5);
\draw[black,very thick](2.5,5)--(0,5);
\draw[black,very thick](3,5.5) .. controls(2.85,5.15) .. (2.5,5);
\draw[black,very thick](5,8)--(5,5.5);
\draw[black,very thick](5.5,5)--(8,5);
\draw[black,very thick](5,5.5) .. controls(5.15,5.15) .. (5.5,5);
\draw[lightgray,dashed,thin](0,4)--(8,4);
\draw[lightgray,dashed,thin](4,0)--(4,8);
%% Diverging point and merging point
\draw[gray,dashdotdotted, thin](2.5,3) -- (2.5,5);
\draw[gray,dashdotdotted, thin](3,2.5) -- (5,2.5);
\draw[gray,dashdotdotted, thin](3,5.5) -- (5,5.5);
\draw[gray,dashdotdotted, thin](5.5,3) -- (5.5,5);
%
\draw[->,>=stealth,color=red, thick] (3,3.5)-- (8,3.5) node at (3,3.5)[below, color=red]{\textit{p}};
\draw[->,>=stealth,color=blue,thick](0,3.5)--(2.9,3.5) node at (0,3.5)[above, color=blue]{\textit{i}};
%\node[above,font=\large\bfseries] at (current bounding box.north) {};
\end{tikzpicture}

==> images/coop_800.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,%4.521in,
height=1.5in,%0.758in,
at={(0.758in,3.289in)},
title = {Cooperative ED},
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=1,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7.33\\
0.1	7.32186664993669\\
0.2	7.31394547129259\\
0.3	7.30623642235016\\
0.4	7.29873946080897\\
0.5	7.29145454377344\\
0.6	7.28438162774018\\
0.7	7.27752066858496\\
0.8	7.27087162154936\\
0.9	7.26443444122697\\
1	7.25820908154924\\
1.1	7.25219549577086\\
1.2	7.24639363645476\\
1.3	7.24080345545665\\
1.4	7.23542490390906\\
1.5	7.23025793220494\\
1.6	7.22530248998073\\
1.7	7.22055852609893\\
1.8	7.21602598863016\\
1.9	7.21170482483453\\
2	7.20759498114262\\
2.1	7.20369640313568\\
2.2	7.20000903552533\\
2.3	7.19653282213248\\
2.4	7.1932677058657\\
2.5	7.19021362869876\\
2.6	7.18737053164753\\
2.7	7.18473835474602\\
2.8	7.18231703702169\\
2.9	7.18010651646989\\
3	7.17810673002742\\
3.1	7.17631761354518\\
3.2	7.17473910175992\\
3.3	7.17337112826494\\
3.4	7.17221362547974\\
3.5	7.17126652461871\\
3.6	7.1705297556585\\
3.7	7.17000324730439\\
3.8	7.16968692695534\\
3.9	7.1695807206677\\
4	7.16968455311771\\
4.1	7.16999834756242\\
4.2	7.17052202579926\\
4.3	7.17125550812395\\
4.4	7.17219871328688\\
4.5	7.17335155844771\\
4.6	7.17471395912817\\
4.7	7.17628582916305\\
4.8	7.17806708064914\\
4.9	7.18005762389209\\
5	7.18225736735114\\
5.1	7.18466621758154\\
5.2	7.18728407917444\\
5.3	7.19011085469443\\
5.4	7.19314644461418\\
5.5	7.19639074724641\\
5.6	7.19984365867278\\
5.7	7.2035050726697\\
5.8	7.20737488063071\\
5.9	7.21145297148544\\
6	7.21573923161481\\
6.1	7.22023354476227\\
6.2	7.22493579194091\\
6.3	7.22984585133616\\
6.4	7.23496359820376\\
6.5	7.24028890476281\\
6.6	7.24582164008355\\
6.7	7.25156166996952\\
6.8	7.25750885683376\\
6.9	7.26366305956871\\
7	7.27002413340934\\
7.1	7.27659192978912\\
7.2	7.28336629618828\\
7.3	7.29034707597395\\
7.4	7.2975341082315\\
7.5	7.3049272275866\\
7.6	7.3125262640172\\
7.7	7.32033104265491\\
7.8	7.32834138357474\\
7.9	7.33655710157267\\
8	7.34497800592987\\
8.1	7.35360390016271\\
8.2	7.36243458175742\\
8.3	7.37146984188823\\
8.4	7.38070946511765\\
8.5	7.39015322907751\\
8.6	7.39980090412911\\
8.7	7.40965225300078\\
8.8	7.41970703040103\\
8.9	7.42996498260502\\
9	7.44042584701214\\
9.1	7.45108935167217\\
9.2	7.46195521477698\\
9.3	7.47302314411483\\
9.4	7.48429283648361\\
9.5	7.49576397705911\\
9.6	7.50743623871394\\
9.7	7.51930928128224\\
9.8	7.53138275076461\\
9.9	7.54365627846701\\
10	7.55612948006686\\
10.1	7.56880195459814\\
10.2	7.58167328334689\\
10.3	7.59474302864668\\
10.4	7.60801073256269\\
10.5	7.62147591545114\\
10.6	7.63513807437893\\
10.7	7.64899668138618\\
10.8	7.6630511815717\\
10.9	7.67730099097812\\
11	7.69174549424993\\
11.1	7.70638404203311\\
11.2	7.7212159480796\\
11.3	7.73624048601375\\
11.4	7.75145688570986\\
11.5	7.7668643292206\\
11.6	7.78246194618463\\
11.7	7.79824880862739\\
11.8	7.81422392505169\\
11.9	7.83038623369263\\
12	7.84673459478392\\
12.1	7.86326778164811\\
12.2	7.87998447037852\\
12.3	7.896883227824\\
12.4	7.91396249751336\\
12.5	7.93122058305931\\
12.6	7.94865562845305\\
12.7	7.96626559448816\\
12.8	7.98404823031808\\
12.9	8.00200103882929\\
13	8.02012123406181\\
13.1	8.03840568826992\\
13.2	8.0568508652927\\
13.3	8.07545273554559\\
13.4	8.09420666590182\\
13.5	8.11310727459394\\
13.6	8.13214823632574\\
13.7	8.15132201481798\\
13.8	8.17061948687421\\
13.9	8.19002940008166\\
14	8.20953757006433\\
14.1	8.22912567080498\\
14.2	8.24876945210815\\
14.3	8.26843673935701\\
14.4	8.28809218852387\\
};
%\node[right, align=left]
at (axis cs:10.892,8.142) {1};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.7	7.26\\
7.8	7.25364134844659\\
7.9	7.24747635251026\\
8	7.2415049741551\\
8.1	7.23572717481405\\
8.2	7.23014291537773\\
8.3	7.22475215618288\\
8.4	7.21955485700053\\
8.5	7.21455097702382\\
8.6	7.20974047485542\\
8.7	7.20512330849469\\
8.8	7.20069943532432\\
8.9	7.19646881209669\\
9	7.19243139491979\\
9.1	7.18858713924268\\
9.2	7.18493599984056\\
9.3	7.18147793079936\\
9.4	7.17821288549987\\
9.5	7.17514081660136\\
9.6	7.17226167602471\\
9.7	7.16957541493498\\
9.8	7.16708198372347\\
9.9	7.16478133198918\\
10	7.16267340851967\\
10.1	7.1607581612713\\
10.2	7.15903553734885\\
10.3	7.15750548298443\\
10.4	7.15616794351571\\
10.5	7.15502286336343\\
10.6	7.1540701860081\\
10.7	7.15330985396597\\
10.8	7.15274180876415\\
10.9	7.15236599091482\\
11	7.15218233988861\\
11.1	7.15218233988861\\
11.2	7.15238314621355\\
11.3	7.15277592687539\\
11.4	7.15336061689399\\
11.5	7.1541371500994\\
11.6	7.15510545909892\\
11.7	7.15626547524285\\
11.8	7.15761712858903\\
11.9	7.15916034786597\\
12	7.1608950604346\\
12.1	7.16282119224853\\
12.2	7.16493866781276\\
12.3	7.16724741014075\\
12.4	7.16974734070978\\
12.5	7.17243837941451\\
12.6	7.17532044451863\\
12.7	7.17839345260459\\
12.8	7.18165731852116\\
12.9	7.18511195532882\\
13	7.18875727424283\\
13.1	7.1925931845739\\
13.2	7.19661959366619\\
13.3	7.20083640683269\\
13.4	7.20524352728768\\
13.5	7.20984085607618\\
13.6	7.21462829200022\\
13.7	7.21960573154169\\
13.8	7.22477306878165\\
13.9	7.2301301953158\\
14	7.23567700016605\\
14.1	7.24141336968768\\
14.2	7.24733918747215\\
14.3	7.25345433424498\\
14.4	7.25975868775866\\
14.5	7.26625212268006\\
14.6	7.27293451047217\\
14.7	7.27980571926965\\
14.8	7.28686561374787\\
14.9	7.29411405498502\\
15	7.30155090031678\\
15.1	7.30917600318298\\
15.2	7.31698921296594\\
15.3	7.32499037481953\\
15.4	7.33317932948867\\
15.5	7.34155591311833\\
15.6	7.35011995705131\\
15.7	7.35887128761407\\
15.8	7.3678097258896\\
15.9	7.37693508747632\\
16	7.38624718223208\\
16.1	7.39574581400184\\
16.2	7.40543078032803\\
16.3	7.41530187214182\\
16.4	7.42535887343402\\
16.5	7.43560156090376\\
16.6	7.44602970358299\\
16.7	7.45664306243486\\
16.8	7.46744138992345\\
16.9	7.47842442955241\\
17	7.48959191536967\\
17.1	7.50094357143483\\
17.2	7.51247911124594\\
17.3	7.52419823712149\\
17.4	7.53610063953326\\
17.5	7.54818599638505\\
17.6	7.56045397223166\\
17.7	7.5729042174318\\
17.8	7.58553636722784\\
17.9	7.59835004074424\\
18	7.61134483989567\\
18.1	7.62452034819409\\
18.2	7.63787612944324\\
18.3	7.65141172630655\\
18.4	7.66512665873304\\
18.5	7.67902042222305\\
18.6	7.6930924859129\\
18.7	7.7073422904543\\
18.8	7.72176924566021\\
18.9	7.7363727278842\\
19	7.75115207709442\\
19.1	7.76610659359654\\
19.2	7.78123553435132\\
19.3	7.79653810882232\\
19.4	7.81201347427635\\
19.5	7.82766073044356\\
19.6	7.84347891342448\\
19.7	7.85946698870657\\
19.8	7.87562384312176\\
19.9	7.89194827553667\\
20	7.90843898601622\\
20.1	7.9250945631352\\
20.2	7.94191346902534\\
20.3	7.9588940216309\\
20.4	7.9760343734916\\
20.5	7.99333248616318\\
20.6	8.01078609909887\\
20.7	8.0283926914147\\
20.8	8.04614943439427\\
20.9	8.0640531317703\\
21	8.08210014361712\\
21.1	8.10028628788365\\
21.2	8.118606710827\\
21.3	8.13705571325625\\
21.4	8.15562651249357\\
21.5	8.17431090842932\\
21.6	8.19309880277348\\
21.7	8.21197748874867\\
21.8	8.23093058142271\\
21.9	8.24993643330817\\
22	8.26896626502826\\
22.1	8.28798719423405\\
};
%\node[right, align=left]
at (axis cs:19.076,8.121) {2};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20.3	7.31\\
20.4	7.38414017456787\\
20.5	7.45507867508108\\
20.6	7.43641070500959\\
20.7	7.41808712198322\\
20.8	7.40010785980634\\
20.9	7.38247285136887\\
21	7.36518202862715\\
21.1	7.34823532258435\\
21.2	7.33163266327034\\
21.3	7.31537397972087\\
21.4	7.2994591999563\\
21.5	7.28388825095962\\
21.6	7.26866105865386\\
21.7	7.25377754787887\\
21.8	7.23923764236735\\
21.9	7.22504126472025\\
22	7.21118833638133\\
22.1	7.19767877761109\\
22.2	7.18451250745975\\
22.3	7.17168944373958\\
22.4	7.15920950299619\\
22.5	7.14707260047911\\
22.6	7.13527865011127\\
22.7	7.12382756445771\\
22.8	7.1127192546931\\
22.9	7.10195363056838\\
23	7.09153060037622\\
23.1	7.08145007091538\\
23.2	7.07171194745397\\
23.3	7.06231613369135\\
23.4	7.0532625317189\\
23.5	7.04455104197938\\
23.6	7.03618156322495\\
23.7	7.02815399247373\\
23.8	7.0204682249649\\
23.9	7.01312415411216\\
24	7.00612167145565\\
24.1	6.99946066661206\\
24.2	6.99314102722307\\
24.3	6.98716263890182\\
24.4	6.9815253851775\\
24.5	6.97622914743788\\
24.6	6.97127380486971\\
24.7	6.96665923439686\\
24.8	6.96238531061619\\
24.9	6.95845190573089\\
25	6.95485888948134\\
25.1	6.95160612907315\\
25.2	6.94869348910254\\
25.3	6.94612083147861\\
25.4	6.94388801534259\\
25.5	6.94199489698376\\
25.6	6.94044132975197\\
25.7	6.93922716396655\\
25.8	6.93835224682137\\
25.9	6.93781642228592\\
26	6.93761953100221\\
26.1	6.93776141017717\\
26.2	6.93824189347037\\
26.3	6.93906081087682\\
26.4	6.94021798860454\\
26.5	6.9417132489466\\
26.6	6.94354641014734\\
26.7	6.94571728626245\\
26.8	6.94822568701247\\
26.9	6.95107141762944\\
27	6.95425427869618\\
27.1	6.95777406597786\\
27.2	6.96163057024528\\
27.3	6.96582357708945\\
27.4	6.97035286672683\\
27.5	6.97521821379473\\
27.6	6.98041938713613\\
27.7	6.9859561495734\\
27.8	6.99182825766997\\
27.9	6.9980354614793\\
28	7.00457750428027\\
28.1	7.01145412229799\\
28.2	7.0186650444091\\
28.3	7.02620999183039\\
28.4	7.0340886777896\\
28.5	7.04230080717709\\
28.6	7.05084607617693\\
28.7	7.05972417187591\\
28.8	7.0689347718489\\
28.9	7.0784775437184\\
29	7.08835214468671\\
29.1	7.09855822103819\\
29.2	7.1090954076093\\
29.3	7.11996332722391\\
29.4	7.13116159009069\\
29.5	7.14268979315966\\
29.6	7.15454751943414\\
29.7	7.16673433723437\\
29.8	7.17924979940824\\
29.9	7.19209344248455\\
30	7.20526478576331\\
30.1	7.21876333033718\\
30.2	7.23258855803739\\
30.3	7.24673993029672\\
30.4	7.26121688692121\\
30.5	7.27601884476138\\
30.6	7.29114519627216\\
30.7	7.30659530795006\\
30.8	7.32236851863385\\
30.9	7.33846413765376\\
31	7.3548814428118\\
31.1	7.37161967817362\\
31.2	7.38867805164932\\
31.3	7.40605573233742\\
31.4	7.42375184760235\\
31.5	7.44176547985111\\
31.6	7.46009566296952\\
31.7	7.47874137837177\\
31.8	7.4977015506096\\
31.9	7.5169750424779\\
32	7.53656064954251\\
32.1	7.55645709400249\\
32.2	7.57666301778257\\
32.3	7.59717697473137\\
32.4	7.617997421776\\
32.5	7.63912270885281\\
32.6	7.66055106739524\\
32.7	7.68228059711133\\
32.8	7.70430925072147\\
32.9	7.72663481624815\\
33	7.74925489634749\\
33.1	7.77216688403969\\
33.2	7.79536793402047\\
33.3	7.81885492850323\\
33.4	7.84262443622812\\
33.5	7.86667266284676\\
33.6	7.89099539029985\\
33.7	7.91558790197375\\
33.8	7.94044488923532\\
33.9	7.96556033321799\\
34	7.99092735317135\\
34.1	8.01653800880674\\
34.2	8.04238303805504\\
34.3	8.06845150209845\\
34.4	8.09473029399314\\
34.5	8.12120344138922\\
34.6	8.14785109069801\\
34.7	8.17464799069352\\
34.8	8.20156120746031\\
34.9	8.22854689776541\\
35	8.25554818426049\\
35.1	8.28252562281087\\
35.2	8.31091657335338\\
};
%\node[right, align=left]
at (axis cs:20.684,7.611) {3};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
23.9	7.91\\
24	7.87955781515982\\
24.1	7.84957518177776\\
24.2	7.82005201380426\\
24.3	7.79098822401641\\
24.4	7.76238372399381\\
24.5	7.73423842409369\\
24.6	7.70655223342545\\
24.7	7.67932505982436\\
24.8	7.65255680982462\\
24.9	7.62624738863163\\
25	7.60039670009339\\
25.1	7.57500464667118\\
25.2	7.55007112940936\\
25.3	7.52559604790422\\
25.4	7.501579300272\\
25.5	7.4780207831159\\
25.6	7.45492039149215\\
25.7	7.43227801887501\\
25.8	7.41009355712072\\
25.9	7.38836689643041\\
26	7.36709792531174\\
26.1	7.34628653053947\\
26.2	7.32593259711473\\
26.3	7.30603600822299\\
26.4	7.28659664519078\\
26.5	7.26761438744091\\
26.6	7.24908911244633\\
26.7	7.2310206956824\\
26.8	7.2134090105777\\
26.9	7.19625392846312\\
27	7.17955531851927\\
27.1	7.16331304772217\\
27.2	7.14752698078699\\
27.3	7.13219698010996\\
27.4	7.11732290570824\\
27.5	7.10290461515766\\
27.6	7.08894196352832\\
27.7	7.07543480331788\\
27.8	7.06238298438244\\
27.9	7.04978635386495\\
28	7.03764475612102\\
28.1	7.025958032642\\
28.2	7.0147260219751\\
28.3	7.00394855964072\\
28.4	6.99362547804644\\
28.5	6.98375660639785\\
28.6	6.97434177060594\\
28.7	6.96538079319078\\
28.8	6.95687349318153\\
28.9	6.94881968601243\\
29	6.94121918341459\\
29.1	6.93407179330344\\
29.2	6.92737731966155\\
29.3	6.92113556241661\\
29.4	6.91534631731427\\
29.5	6.91000937578572\\
29.6	6.90512452480944\\
29.7	6.90069154676719\\
29.8	6.89671021929354\\
29.9	6.89318031511885\\
30	6.89010160190529\\
30.1	6.88747384207532\\
30.2	6.88529679263252\\
30.3	6.88357020497405\\
30.4	6.88229382469436\\
30.5	6.88146739137965\\
30.6	6.88109063839256\\
30.7	6.88109063839256\\
30.8	6.88161611350904\\
30.9	6.88259035631156\\
31	6.88401307294443\\
31.1	6.88588396208307\\
31.2	6.88820271464561\\
31.3	6.89096901348947\\
31.4	6.89418253309195\\
31.5	6.89784293921362\\
31.6	6.90194988854357\\
31.7	6.90650302832502\\
31.8	6.91150199596015\\
31.9	6.91694641859249\\
32	6.92283591266544\\
32.1	6.92917008345501\\
32.2	6.93594852457502\\
32.3	6.94317081745257\\
32.4	6.95083653077166\\
32.5	6.95894521988235\\
32.6	6.96749642617291\\
32.7	6.97648967640183\\
32.8	6.98592448198666\\
32.9	6.99580033824588\\
33	7.00611672359009\\
33.1	7.01687309865807\\
33.2	7.02806890539299\\
33.3	7.03970356605346\\
33.4	7.05177648215364\\
33.5	7.06428703332585\\
33.6	7.07723457609852\\
33.7	7.09061844258148\\
33.8	7.10443793904956\\
33.9	7.11869234441453\\
34	7.1333809085742\\
34.1	7.14850285062601\\
34.2	7.16405735693094\\
34.3	7.18004357901175\\
34.4	7.19646063126752\\
34.5	7.21330758848379\\
34.6	7.23058348311519\\
34.7	7.24828730231374\\
34.8	7.26641798467254\\
34.9	7.28497441664993\\
35	7.30395542863386\\
35.1	7.32335979060024\\
35.2	7.34318620731145\\
35.3	7.36343331299258\\
35.4	7.38409966541242\\
35.5	7.40518373928378\\
35.6	7.42668391888234\\
35.7	7.44859848976512\\
35.8	7.47092562944702\\
35.9	7.49366339686645\\
36	7.51680972043721\\
36.1	7.54036238444141\\
36.2	7.56431901346576\\
36.3	7.58867705451696\\
36.4	7.61343375636758\\
36.5	7.63858614557599\\
36.6	7.66413099848428\\
36.7	7.69006480831618\\
36.8	7.71638374625733\\
36.9	7.7430836150809\\
37	7.77015979345041\\
37.1	7.79760716844366\\
37.2	7.82542005302536\\
37.3	7.85359208404948\\
37.4	7.88211609472968\\
37.5	7.91098395312429\\
37.6	7.94018635462647\\
37.7	7.96971255104973\\
37.8	7.9995499905069\\
37.9	8.02968382891849\\
38	8.06009625219809\\
38.1	8.09076551193005\\
38.2	8.1216645168217\\
38.3	8.15275872589223\\
38.4	8.184002977581\\
38.5	8.21533709418041\\
38.6	8.24668389197173\\
38.7	8.27800554736574\\
38.8	8.31332791466386\\
};
%\node[right, align=left]
at (axis cs:24.889,7.864) {4};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
25.7	7.29\\
25.8	7.33007048364072\\
25.9	7.36792960272803\\
26	7.4035785355659\\
26.1	7.43701848021918\\
26.2	7.46825065473096\\
26.3	7.49727629732259\\
26.4	7.52409666657412\\
26.5	7.54871304158243\\
26.6	7.57112672209418\\
26.7	7.59133902861059\\
26.8	7.60935130246046\\
26.9	7.62516490583812\\
27	7.63878122180205\\
27.1	7.65020165423015\\
27.2	7.65942762772703\\
27.3	7.6664605874784\\
27.4	7.67130199904731\\
27.5	7.67395334810666\\
27.6	7.67441614010196\\
27.7	7.67269189983791\\
27.8	7.66878217098204\\
27.9	7.66268851547825\\
28	7.65441251286258\\
28.1	7.64395575947329\\
28.2	7.6313198675468\\
28.3	7.61650646419078\\
28.4	7.59951719022523\\
28.5	7.58035369888223\\
28.6	7.55901765435453\\
28.7	7.53551073018321\\
28.8	7.50983460747439\\
28.9	7.4819909729349\\
29	7.45198151671698\\
29.1	7.41980793006245\\
29.2	7.38547190273685\\
29.3	7.34897512024529\\
29.4	7.31031926082202\\
29.5	7.26950599218763\\
29.6	7.2265369680689\\
29.7	7.18141382447901\\
29.8	7.13413817575808\\
29.9	7.08471161037786\\
30	7.03313568651868\\
30.1	6.97941192743205\\
30.2	6.92354181660956\\
30.3	6.86552679278697\\
30.4	6.80536824482333\\
30.5	6.74306750650849\\
30.6	6.67862585136944\\
30.7	6.61204448756773\\
30.8	6.54332455300812\\
30.9	6.47246711081435\\
31	6.39947314537515\\
31.1	6.32434355922474\\
31.2	6.24707917110468\\
31.3	6.16768071566372\\
31.4	6.08614884540388\\
31.5	6.00248413568916\\
31.6	5.91668709392797\\
31.7	5.82875817446057\\
31.8	5.73869780129776\\
31.9	5.64650640177226\\
32	5.55218445556241\\
32.1	5.45573256573979\\
32.2	5.35715156203611\\
32.3	5.25644265245981\\
32.4	5.15360764974893\\
32.5	5.04864931811887\\
32.6	4.94157192260873\\
32.7	4.83238214021554\\
32.8	4.90548201360097\\
32.9	4.97780628281634\\
33	5.04935550024327\\
33.1	5.12013023290105\\
33.2	5.19013106303621\\
33.3	5.25935858874414\\
33.4	5.32781342462503\\
33.5	5.39549620247652\\
33.6	5.46240757202564\\
33.7	5.52854820170283\\
33.8	5.59391877946125\\
33.9	5.65852001364453\\
34	5.72235263390684\\
34.1	5.785417392189\\
34.2	5.84771506375526\\
34.3	5.90924644829528\\
34.4	5.97001237109668\\
34.5	6.03001368429382\\
34.6	6.08925126819913\\
34.7	6.14772603272399\\
34.8	6.20543891889661\\
34.9	6.26239090048563\\
35	6.31858298573852\\
35.1	6.37401621924529\\
35.2	6.42869168393895\\
35.3	6.48261050324542\\
35.4	6.53577384339729\\
35.5	6.5881829159271\\
35.6	6.63983898035806\\
35.7	6.69074334711214\\
35.8	6.74089738065777\\
35.9	6.79030250292253\\
36	6.83896019699917\\
36.1	6.88687201117718\\
36.2	6.93403956333653\\
36.3	6.98046454574496\\
36.4	7.02614873030646\\
36.5	7.07109397431509\\
36.6	7.11530222677634\\
36.7	7.15877553536797\\
36.8	7.20151605412299\\
36.9	7.24352605193098\\
37	7.28480792196964\\
37.1	7.32536419219706\\
37.2	7.36519753705826\\
37.3	7.4043107905866\\
37.4	7.44270696111391\\
37.5	7.48038924784391\\
37.6	7.51736105959317\\
37.7	7.55362603606546\\
37.8	7.58918807210193\\
37.9	7.6240513454454\\
38	7.65822034867823\\
38.1	7.69169992614697\\
38.2	7.72449531688463\\
38.3	7.75661220479684\\
38.4	7.78805677771252\\
38.5	7.81883579734045\\
38.6	7.84895668276318\\
38.7	7.87842761089624\\
38.8	7.907257638433\\
38.9	7.93545685131377\\
39	7.96303654990123\\
39.1	7.99000948112302\\
39.2	8.01639013334727\\
39.3	8.042195116482\\
39.4	8.06744366005331\\
39.5	8.09215827804992\\
39.6	8.11636567498268\\
39.7	8.14009800965103\\
39.8	8.16339470322934\\
39.9	8.18630509501692\\
40	8.20889242973182\\
40.1	8.23123982807912\\
40.2	8.25345810723329\\
40.3	8.27568408825175\\
};
%\node[right, align=left]
at (axis cs:29.292,6.27) {5};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30.1	7.87\\
30.2	7.84622778681369\\
30.3	7.8228358780072\\
30.4	7.79982419917736\\
30.5	7.77719267488411\\
30.6	7.75494122862858\\
30.7	7.73306978283068\\
30.8	7.71157825880602\\
30.9	7.69046657674215\\
31	7.66973465567415\\
31.1	7.64938241345945\\
31.2	7.62940976675197\\
31.3	7.60981663097549\\
31.4	7.59060292029619\\
31.5	7.57176854759441\\
31.6	7.55331342443552\\
31.7	7.53523746103994\\
31.8	7.51754056625222\\
31.9	7.50022264750918\\
32	7.48328361080701\\
32.1	7.46672336066742\\
32.2	7.45054180010265\\
32.3	7.43473883057941\\
32.4	7.41931435198162\\
32.5	7.40426826257197\\
32.6	7.38960045895226\\
32.7	7.37531083602232\\
32.8	7.3613992869377\\
32.9	7.34786570306589\\
33	7.33470997394101\\
33.1	7.32193198721705\\
33.2	7.30953162861943\\
33.3	7.29750878189496\\
33.4	7.28586332875993\\
33.5	7.27459514884654\\
33.6	7.26370411964724\\
33.7	7.25319011645724\\
33.8	7.24305301231482\\
33.9	7.23329267793952\\
34	7.22390898166805\\
34.1	7.21490178938779\\
34.2	7.20627096446779\\
34.3	7.1980163676872\\
34.4	7.19013785716093\\
34.5	7.1826352882624\\
34.6	7.17550851354338\\
34.7	7.16875738265053\\
34.8	7.16238174223877\\
34.9	7.15638143588105\\
35	7.15075630397452\\
35.1	7.14550618364281\\
35.2	7.14063090863432\\
35.3	7.13613030921619\\
35.4	7.13200421206381\\
35.5	7.1282524401456\\
35.6	7.12487481260285\\
35.7	7.12187114462421\\
35.8	7.11924124731473\\
35.9	7.11698492755903\\
36	7.11510198787824\\
36.1	7.11359222628045\\
36.2	7.11245543610424\\
36.3	7.11169140585486\\
36.4	7.11129991903271\\
36.5	7.11129991903271\\
36.6	7.1116518845456\\
36.7	7.11237573098454\\
36.8	7.11347121993098\\
36.9	7.11493810696972\\
37	7.11677614145986\\
37.1	7.11898506629388\\
37.2	7.12156461764412\\
37.3	7.12451452469592\\
37.4	7.1278345093663\\
37.5	7.13152428600749\\
37.6	7.13558356109401\\
37.7	7.14001203289228\\
37.8	7.1448093911115\\
37.9	7.14997531653449\\
38	7.15550948062689\\
38.1	7.16141154512334\\
38.2	7.16768116158866\\
38.3	7.17431797095237\\
38.4	7.1813216030143\\
38.5	7.18869167591905\\
38.6	7.19642779559695\\
38.7	7.2045295551686\\
38.8	7.21299653431008\\
38.9	7.2218282985756\\
39	7.23102439867379\\
39.1	7.24058436969375\\
39.2	7.25050773027637\\
39.3	7.26079398172593\\
39.4	7.27144260705666\\
39.5	7.28245306996799\\
39.6	7.29382481374197\\
39.7	7.305557260055\\
39.8	7.31764980769568\\
39.9	7.33010183117916\\
40	7.3429126792474\\
40.1	7.35608167324328\\
40.2	7.36960810534516\\
40.3	7.38349123664643\\
40.4	7.3977302950628\\
40.5	7.41232447304748\\
40.6	7.42727292509178\\
40.7	7.44257476498533\\
40.8	7.45822906280625\\
40.9	7.47423484160731\\
41	7.49059107375863\\
41.1	7.50729667690134\\
41.2	7.52435050945896\\
41.3	7.5417513656447\\
41.4	7.55949796989163\\
41.5	7.57758897062011\\
41.6	7.59602293324099\\
41.7	7.61479833227376\\
41.8	7.63391354243548\\
41.9	7.65336682852684\\
42	7.6731563339058\\
42.1	7.6932800672936\\
42.2	7.71373588760083\\
42.3	7.73452148638832\\
42.4	7.75563436748435\\
42.5	7.77707182315899\\
42.6	7.79883090609837\\
42.7	7.82090839621349\\
42.8	7.84330076104016\\
42.9	7.86600410811062\\
43	7.88901412716281\\
43.1	7.91232601933819\\
43.2	7.93593440951041\\
43.3	7.95983323643899\\
43.4	7.9840156133262\\
43.5	8.00847364819853\\
43.6	8.03319820872122\\
43.7	8.05817860854555\\
43.8	8.08340218028179\\
43.9	8.10885368054058\\
44	8.13451443972779\\
44.1	8.1603611146965\\
44.2	8.1863638173581\\
44.3	8.21248330853987\\
44.4	8.23866726955077\\
44.5	8.26485045940905\\
};
%\node[right, align=left]
at (axis cs:42.202,8.098) {6};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
32.6	7.54\\
32.7	7.47524621230865\\
32.8	7.50835715102147\\
32.9	7.53931748992482\\
33	7.56812839477146\\
33.1	7.59479105044276\\
33.2	7.61930666111636\\
33.3	7.64167645041289\\
33.4	7.66190166151884\\
33.5	7.67998355728297\\
33.6	7.69592342028291\\
33.7	7.70972255285862\\
33.8	7.72138227710908\\
33.9	7.73090393484815\\
34	7.73828888751549\\
34.1	7.74353851603784\\
34.2	7.74665422063579\\
34.3	7.74763742057088\\
34.4	7.74648955382735\\
34.5	7.7432120767225\\
34.6	7.73780646343958\\
34.7	7.73027420547621\\
34.8	7.72061681100147\\
34.9	7.70883580411403\\
35	7.69493272399359\\
35.1	7.67890912393745\\
35.2	7.66076657027362\\
35.3	7.64050664114175\\
35.4	7.61813092513273\\
35.5	7.59364101977783\\
35.6	7.56703852987777\\
35.7	7.53832506566258\\
35.8	7.50750224077261\\
35.9	7.47457167005174\\
36	7.43953496714393\\
36.1	7.40239374188498\\
36.2	7.36314959748207\\
36.3	7.32180412747505\\
36.4	7.27835891247446\\
36.5	7.23281551667384\\
36.6	7.18517548413585\\
36.7	7.1354403348551\\
36.8	7.08361156060457\\
36.9	7.02969062057725\\
37	6.97367893684118\\
37.1	6.91557788963326\\
37.2	6.85538881252742\\
37.3	6.79311298752445\\
37.4	6.72875164012618\\
37.5	6.6623059344761\\
37.6	6.59377696867296\\
37.7	6.52316577039572\\
37.8	6.45047329301884\\
37.9	6.37570041245096\\
38	6.29884792500028\\
38.1	6.21991654666499\\
38.2	6.13890691437527\\
38.3	6.05581958988914\\
38.4	5.97065506729017\\
38.5	5.88341378538212\\
38.6	5.79409614677749\\
38.7	5.70270254621396\\
38.8	5.60923341174288\\
38.9	5.51368926414538\\
39	5.41607080264728\\
39.1	5.31637902945366\\
39.2	5.21461543319397\\
39.3	5.11078226482392\\
39.4	5.00488296472964\\
39.5	4.89692285005798\\
39.6	4.78691027980098\\
39.7	4.86283138559315\\
39.8	4.93791721908919\\
39.9	5.01216837993711\\
40	5.08558548373824\\
40.1	5.15816916269232\\
40.2	5.22992006627797\\
40.3	5.30083886197067\\
40.4	5.37092623600125\\
40.5	5.44018289415748\\
40.6	5.50860956263206\\
40.7	5.57620698892033\\
40.8	5.64297594277138\\
40.9	5.70891721719665\\
41	5.77403162954042\\
41.1	5.83832002261698\\
41.2	5.90178326591972\\
41.3	5.964422256908\\
41.4	6.02623792237819\\
41.5	6.0872312199256\\
41.6	6.14740313950539\\
41.7	6.20675470510057\\
41.8	6.26528697650671\\
41.9	6.32300105124358\\
42	6.37989806660529\\
42.1	6.43597920186173\\
42.2	6.49124568062534\\
42.3	6.54569877339935\\
42.4	6.5993398003248\\
42.5	6.65217013414653\\
42.6	6.70419120342003\\
42.7	6.75540449598433\\
42.8	6.80581156272899\\
42.9	6.85541402168701\\
43	6.90421356248967\\
43.1	6.95221195122412\\
43.2	6.99941103574043\\
43.3	7.0458127514611\\
43.4	7.091419127754\\
43.5	7.13623229493866\\
43.6	7.18025449200665\\
43.7	7.2234880751491\\
43.8	7.26593552719985\\
43.9	7.30759946812025\\
44	7.34848266667324\\
44.1	7.38858805346009\\
44.2	7.4279187355244\\
44.3	7.4664780127659\\
44.4	7.50426939645303\\
44.5	7.54129663018048\\
44.6	7.5775637136884\\
44.7	7.61307493004845\\
44.8	7.64783487683216\\
44.9	7.68184850201731\\
45	7.71512114556645\\
45.1	7.74765858784098\\
45.2	7.77946710631253\\
45.3	7.81055354242353\\
45.4	7.84092538096685\\
45.5	7.87059084504808\\
45.6	7.89955901063592\\
45.7	7.9278399460023\\
45.8	7.9554448831635\\
45.9	7.98238643100161\\
46	8.00867884345381\\
46.1	8.03433836161434\\
46.2	8.05938365679436\\
46.3	8.08383641418412\\
46.4	8.10772211658684\\
46.5	8.13107111965262\\
46.6	8.1539201627319\\
46.7	8.17631454758011\\
46.8	8.19831136239915\\
46.9	8.21998433973307\\
47	8.24143102169406\\
47.1	8.2627808755821\\
47.2	8.28417717723261\\
};
%\node[right, align=left]
at (axis cs:47.2,8.284) {7};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
34.7	8.19\\
34.8	8.15828791352808\\
34.9	8.12610126829723\\
35	8.09344020194898\\
35.1	8.06030485096864\\
35.2	8.02669535047267\\
35.3	7.99261183398071\\
35.4	7.95805443317178\\
35.5	7.97626970122471\\
35.6	7.9872047782918\\
35.7	7.99114204157388\\
35.8	7.98837239405749\\
35.9	7.97919688096957\\
36	7.96392855373723\\
36.1	7.94289457921471\\
36.2	7.91643856121177\\
36.3	7.88492299099197\\
36.4	7.848731667226\\
36.5	7.80827182016619\\
36.6	7.76478761437911\\
36.7	7.71909098897748\\
36.8	7.6708348673882\\
36.9	7.61647926510146\\
37	7.55656586066802\\
37.1	7.49158405299457\\
37.2	7.42197785018147\\
37.3	7.34815163223758\\
37.4	7.27047500358823\\
37.5	7.18928690426233\\
37.6	7.10489911301039\\
37.7	7.01759924834656\\
37.8	6.92765335247045\\
37.9	6.83530812665476\\
38	6.74079287384876\\
38.1	6.64432119411422\\
38.2	6.54609247045916\\
38.3	6.44629317620634\\
38.4	6.34509802988057\\
38.5	6.2426710194645\\
38.6	6.13916631456491\\
38.7	6.0347234198465\\
38.8	5.92951862433189\\
38.9	5.82353696791505\\
39	5.71685730125706\\
39.1	5.60955901556751\\
39.2	5.50172209405994\\
39.3	5.39342720475246\\
39.4	5.28475586270461\\
39.5	5.17579071432801\\
39.6	5.06661604974267\\
39.7	5.07328101501073\\
39.8	5.07796061449657\\
39.9	5.08065685589268\\
40	5.08137167147939\\
40.1	5.08010690756919\\
40.2	5.07686431320788\\
40.3	5.07164552806898\\
40.4	5.06445206946135\\
40.5	5.05528531834828\\
40.6	5.04414650424733\\
40.7	5.03103668884159\\
40.8	5.01595674808191\\
40.9	4.99890735249097\\
41	4.97988894528724\\
41.1	4.95890171782072\\
41.2	4.93594558163797\\
41.3	4.91102013625082\\
41.4	4.88412463133696\\
41.5	4.85525792160061\\
41.6	4.82441841178302\\
41.7	4.85601745271927\\
41.8	4.88778985315325\\
41.9	4.91973552026196\\
42	4.95185435908754\\
42.1	4.98414627246275\\
42.2	5.016611160933\\
42.3	5.0492489226746\\
42.4	5.0820594534091\\
42.5	5.11504264631348\\
42.6	5.14819839192581\\
42.7	5.18152657804632\\
42.8	5.21485476416684\\
42.9	5.24818295028735\\
43	5.2820558902971\\
43.1	5.31610019769294\\
43.2	5.35031574535484\\
43.3	5.38470240272541\\
43.4	5.4192600356686\\
43.5	5.45398850632056\\
43.6	5.48888767293204\\
43.7	5.52395738970186\\
43.8	5.55919750660062\\
43.9	5.5946078691842\\
44	5.63018831839593\\
44.1	5.6659386903569\\
44.2	5.70185881614338\\
44.3	5.73794852155018\\
44.4	5.77420762683919\\
44.5	5.81063594647148\\
44.6	5.84723328882204\\
44.7	5.88399945587534\\
44.8	5.92093424290032\\
44.9	5.95803743810299\\
45	5.99530882225459\\
45.1	6.03274816829324\\
45.2	6.0703552408966\\
45.3	6.10812979602289\\
45.4	6.14607158041728\\
45.5	6.18418033108027\\
45.6	6.22245577469448\\
45.7	6.26089762700549\\
45.8	6.29950559215225\\
45.9	6.3382793619416\\
46	6.37721861506121\\
46.1	6.41632301622397\\
46.2	6.45559221523648\\
46.3	6.49502584598285\\
46.4	6.53462352531404\\
46.5	6.5743848518315\\
46.6	6.61430940455227\\
46.7	6.65439674144065\\
46.8	6.6946463977895\\
46.9	6.73505788443127\\
47	6.77563068575595\\
47.1	6.81636425750897\\
47.2	6.85725802433798\\
47.3	6.89831137705138\\
47.4	6.93952366954518\\
47.5	6.98089421534662\\
47.6	7.02242228371268\\
47.7	7.06410709520985\\
47.8	7.1059478166859\\
47.9	7.14794355552554\\
48	7.19009335305824\\
48.1	7.23239617695567\\
48.2	7.27485091241832\\
48.3	7.31745635190045\\
48.4	7.36021118305815\\
48.5	7.40311397452021\\
48.6	7.44616315896823\\
48.7	7.48935701286111\\
48.8	7.53269363193156\\
48.9	7.57617090129791\\
49	7.61978645863394\\
49.1	7.66353764827108\\
49.2	7.7074214632817\\
49.3	7.7514344713731\\
49.4	7.7955727185809\\
49.5	7.83983160190856\\
49.6	7.88420569756406\\
49.7	7.92868852416223\\
49.8	7.97327220820363\\
49.9	8.01794699896883\\
50	8.06270054709748\\
50.1	8.10751681663754\\
50.2	8.15237451111243\\
50.3	8.19724562194987\\
50.4	8.24210398945861\\
};
%\node[right, align=left]
at (axis cs:50.4,8.242) {8};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
46.9	6.9\\
47	6.90194474943727\\
47.1	6.90399912578445\\
47.2	6.90616310774015\\
47.3	6.90843667370706\\
47.4	6.91081980178584\\
47.5	6.91331246976866\\
47.6	6.91591465513272\\
47.7	6.91862633503339\\
47.8	6.92144748629738\\
47.9	6.92437808541552\\
48	6.92741810853542\\
48.1	6.93056753145391\\
48.2	6.93382632960924\\
48.3	6.93719447807307\\
48.4	6.94067195154217\\
48.5	6.94425872432989\\
48.6	6.94795477035745\\
48.7	6.95176006314481\\
48.8	6.95567457580138\\
48.9	6.9596982810164\\
49	6.96383115104899\\
49.1	6.96807315771794\\
49.2	6.97242427239111\\
49.3	6.97688446597456\\
49.4	6.98145370890124\\
49.5	6.98613197111939\\
49.6	6.99091922208052\\
49.7	6.99581543072698\\
49.8	7.00082056547912\\
49.9	7.00593459422206\\
50	7.01115748429189\\
50.1	7.01648920246156\\
50.2	7.02192971492611\\
50.3	7.02747898728755\\
50.4	7.033136984539\\
50.5	7.03890367104851\\
50.6	7.04477901054206\\
50.7	7.05076296608612\\
50.8	7.05685550006946\\
50.9	7.06305657418434\\
51	7.06936614940701\\
51.1	7.07578418597737\\
51.2	7.08231064337803\\
51.3	7.0889454803124\\
51.4	7.095688654682\\
51.5	7.10254012356292\\
51.6	7.10949984318126\\
51.7	7.11656776888766\\
51.8	7.12374385513076\\
51.9	7.13102805542958\\
52	7.1384203223448\\
52.1	7.14592060744881\\
52.2	7.15352886129446\\
52.3	7.1612450333826\\
52.4	7.16906907212808\\
52.5	7.17700092482437\\
52.6	7.18504053760662\\
52.7	7.19318785541301\\
52.8	7.20144282194444\\
52.9	7.20980537962232\\
53	7.21827546954452\\
53.1	7.22685303143915\\
53.2	7.23553800361624\\
53.3	7.24433032291711\\
53.4	7.2532299246613\\
53.5	7.26223674259088\\
53.6	7.27135070881206\\
53.7	7.28057175373386\\
53.8	7.28989980600366\\
53.9	7.29933479243946\\
54	7.30887663795863\\
54.1	7.31852526550292\\
54.2	7.32828059595941\\
54.3	7.33814254807728\\
54.4	7.34811103837997\\
54.5	7.35818598107243\\
54.6	7.36836728794324\\
54.7	7.37865486826104\\
54.8	7.38904862866505\\
54.9	7.39954847304905\\
55	7.41015430243855\\
55.1	7.42086601486043\\
55.2	7.43168350520462\\
55.3	7.4426066650771\\
55.4	7.4536353826436\\
55.5	7.46476954246322\\
55.6	7.47600902531113\\
55.7	7.48735370798948\\
55.8	7.49880346312547\\
55.9	7.51035815895557\\
56	7.52201765909452\\
56.1	7.5337818222879\\
56.2	7.54565050214674\\
56.3	7.55762354686245\\
56.4	7.56970079890024\\
56.5	7.58188209466908\\
56.6	7.59416726416564\\
56.7	7.60655613058999\\
56.8	7.61904850992974\\
56.9	7.6316442105098\\
57	7.64434303250363\\
57.1	7.65714476740229\\
57.2	7.6700491974362\\
57.3	7.68305609494448\\
57.4	7.69616522168574\\
57.5	7.70937632808331\\
57.6	7.72268915239699\\
57.7	7.73610341981218\\
57.8	7.74961884143574\\
57.9	7.7632351131864\\
58	7.77695191456555\\
58.1	7.79076890729176\\
58.2	7.80468573377976\\
58.3	7.81870201544091\\
58.4	7.83281735077839\\
58.5	7.84703131324518\\
58.6	7.86134344882652\\
58.7	7.87575327330154\\
58.8	7.89026026912868\\
58.9	7.90486388188834\\
59	7.91956351620133\\
59.1	7.93435853102279\\
59.2	7.94924823418798\\
59.3	7.96423187605518\\
59.4	7.97930864205134\\
59.5	7.99447764387383\\
59.6	8.00973790903202\\
59.7	8.02508836831911\\
59.8	8.04052784067782\\
59.9	8.05605501474811\\
60	8.07166842614036\\
60.1	8.08736642912814\\
60.2	8.10314716094985\\
60.3	8.11900849616184\\
60.4	8.13494798736109\\
60.5	8.15096278685934\\
60.6	8.16704954114928\\
60.7	8.1832042455655\\
60.8	8.19942203920283\\
60.9	8.21569690787438\\
61	8.23202124282279\\
61.1	8.24838517525164\\
61.2	8.26477560882877\\
61.3	8.28117527578663\\
61.4	8.297567261468\\
};
%\node[right, align=left]
at (axis cs:61.4,8.298) {9};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
70.2	7.94\\
70.3	7.95516650447813\\
70.4	7.96851642335403\\
70.5	7.98005070552971\\
70.6	7.98977031418379\\
70.7	7.99767622681405\\
70.8	8.00376943525733\\
70.9	8.00805094568431\\
71	8.01052177856666\\
71.1	8.01118296861369\\
71.2	8.01003556467544\\
71.3	8.00708062960908\\
71.4	8.00231924010506\\
71.5	7.99575248646929\\
71.6	7.98738147235755\\
71.7	7.97720731445774\\
71.8	7.96523114211569\\
71.9	7.95145409689962\\
72	7.93587733209846\\
72.1	7.91850201214867\\
72.2	7.89932931198404\\
72.3	7.87836041630273\\
72.4	7.85559651874561\\
72.5	7.83103882097949\\
72.6	7.80468853167902\\
72.7	7.77654686540048\\
72.8	7.7466150413408\\
72.9	7.714894281975\\
73	7.68138581156521\\
73.1	7.64609085453442\\
73.2	7.60901063369856\\
73.3	7.5701463683503\\
73.4	7.5294992721889\\
73.5	7.48707055109066\\
73.6	7.44286140071539\\
73.7	7.39687300394563\\
73.8	7.34910652815611\\
73.9	7.29956312231334\\
74	7.24824391390678\\
74.1	7.19515000571594\\
74.2	7.14028247242102\\
74.3	7.0836423570688\\
74.4	7.02523066741034\\
74.5	6.96504837213345\\
74.6	6.90309639702057\\
74.7	6.83937562107193\\
74.8	6.77388687264632\\
74.9	6.70663092568617\\
75	6.6376084961127\\
75.1	6.56682023850095\\
75.2	6.49426674317475\\
75.3	6.41994853390146\\
75.4	6.3438660664179\\
75.5	6.26601972808673\\
75.6	6.18640983907341\\
75.7	6.10503665555643\\
75.8	6.02190037565104\\
75.9	5.9370011489603\\
76	5.85033909099613\\
76.1	5.7619143041868\\
76.2	5.67172690788065\\
76.3	5.57977708079582\\
76.4	5.48606512096102\\
76.5	5.39059153071087\\
76.6	5.29335713840139\\
76.7	5.19436327544171\\
76.8	5.09361203945828\\
76.9	4.99110669707809\\
77	4.88685232452884\\
77.1	4.94781114832225\\
77.2	5.00829163988037\\
77.3	5.06829412510669\\
77.4	5.12781893835309\\
77.5	5.1868664227526\\
77.6	5.24543693056987\\
77.7	5.30353082357056\\
77.8	5.36114847341094\\
77.9	5.41829026204901\\
78	5.47495658217879\\
78.1	5.53114783768937\\
78.2	5.58686444415043\\
78.3	5.64210682932632\\
78.4	5.69687543372072\\
78.5	5.7511707111542\\
78.6	5.80499312937726\\
78.7	5.85834317072155\\
78.8	5.91122133279232\\
78.9	5.9636281292054\\
79	6.01556409037241\\
79.1	6.06702976433808\\
79.2	6.11802571767421\\
79.3	6.16855253643505\\
79.4	6.21861082717952\\
79.5	6.26820121806617\\
79.6	6.31732436002753\\
79.7	6.36598092803111\\
79.8	6.4141716224352\\
79.9	6.46189717044858\\
80	6.50915832770429\\
80.1	6.55595587995876\\
80.2	6.60229064492909\\
80.3	6.64816347428274\\
80.4	6.69357525579587\\
80.5	6.73852691569849\\
80.6	6.78301942122703\\
80.7	6.82705378340789\\
80.8	6.87063106009864\\
80.9	6.91375235931728\\
81	6.95641884289463\\
81.1	6.99863173048983\\
81.2	7.04039230401541\\
81.3	7.08170191252518\\
81.4	7.12256197762737\\
81.5	7.16297399949514\\
81.6	7.20293956355939\\
81.7	7.2424603479833\\
81.8	7.28153813203593\\
81.9	7.32017480550444\\
82	7.35837237931053\\
82.1	7.39613299753016\\
82.2	7.43345895105571\\
82.3	7.47035269319082\\
82.4	7.50681685753156\\
82.5	7.54285427856806\\
82.6	7.57846801554355\\
82.7	7.61366138023944\\
82.8	7.64843796952678\\
82.9	7.68280170374929\\
83	7.71675687230056\\
83.1	7.7503081881583\\
83.2	7.78346085368055\\
83.3	7.81622064071527\\
83.4	7.84859398911865\\
83.5	7.88058812925688\\
83.6	7.9122112362061\\
83.7	7.94347262651394\\
83.8	7.97438301312024\\
83.9	8.00495484131361\\
84	8.03520274005698\\
84.1	8.06514414149846\\
84.2	8.09480015196666\\
84.3	8.12419680873227\\
84.4	8.15336694077947\\
84.5	8.18235297303884\\
84.6	8.21121105566215\\
84.7	8.24001566519845\\
84.8	8.26884815847697\\
};
%\node[right, align=left]
at (axis cs:69.437,7.569) {10};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
76.1	8.24\\
76.2	8.24336557258718\\
76.3	8.24510762376801\\
76.4	8.24522698366751\\
76.5	8.24372449390016\\
76.6	8.24060100753036\\
76.7	8.23585738900829\\
76.8	8.22949451407885\\
76.9	8.22151326966116\\
77	8.21191455369582\\
77.1	8.2006992749572\\
77.2	8.18786835282751\\
77.3	8.17342271702952\\
77.4	8.15736330731436\\
77.5	8.13969107310078\\
77.6	8.12040697306189\\
77.7	8.09951197465538\\
77.8	8.07700705359289\\
77.9	8.05289319324392\\
78	8.02717138396969\\
78.1	7.99984262238197\\
78.2	7.97090791052181\\
78.3	7.94036825495293\\
78.4	7.90822466576446\\
78.5	7.87447815547745\\
78.6	7.83912973784981\\
78.7	7.80218042657395\\
78.8	7.7636312338618\\
78.9	7.72348316891194\\
79	7.68173723625351\\
79.1	7.63839443396242\\
79.2	7.59345575174541\\
79.3	7.54692216888841\\
79.4	7.49879465206631\\
79.5	7.44907415301253\\
79.6	7.39776160604788\\
79.7	7.34485792547\\
79.8	7.29036400280685\\
79.9	7.23428070393995\\
80	7.1766088661067\\
80.1	7.11734929479445\\
80.2	7.05650276054429\\
80.3	6.9940699956878\\
80.4	6.93005169104778\\
80.5	6.86444849264241\\
80.6	6.79726099844358\\
80.7	6.72848975525396\\
80.8	6.65813525578453\\
80.9	6.5861979360364\\
81	6.51267817311867\\
81.1	6.43757628366991\\
81.2	6.36089252309775\\
81.3	6.2826270859122\\
81.4	6.20278010750965\\
81.5	6.12135166787371\\
81.6	6.03834179780762\\
81.7	5.95375048851787\\
81.8	5.86757770565623\\
81.9	5.77982340933685\\
82	5.69048758224036\\
82.1	5.59957026879883\\
82.2	5.50707162979483\\
82.3	5.4129920187935\\
82.4	5.31733209017393\\
82.5	5.22009295408552\\
82.6	5.12127640326201\\
82.7	5.02088525402533\\
82.8	4.91892387714777\\
82.9	4.81539906264578\\
83	4.87795260263052\\
83.1	4.94000973110432\\
83.2	5.0015707869679\\
83.3	5.06263611791604\\
83.4	5.12320608078431\\
83.5	5.18328104191428\\
83.6	5.24286137753843\\
83.7	5.30194747418617\\
83.8	5.36053972911235\\
83.9	5.41863855074983\\
84	5.476244359188\\
84.1	5.53335758667886\\
84.2	5.58997867817293\\
84.3	5.64610809188702\\
84.4	5.70174629990644\\
84.5	5.75689378882415\\
84.6	5.81155106041979\\
84.7	5.8657186323818\\
84.8	5.919397039076\\
84.9	5.97258683236446\\
85	6.02528858247893\\
85.1	6.07750287895331\\
85.2	6.12923033162035\\
85.3	6.1804715716781\\
85.4	6.23122725283242\\
85.5	6.28149805252237\\
85.6	6.33128467323621\\
85.7	6.38058784392647\\
85.8	6.42940832153359\\
85.9	6.47774689262883\\
86	6.52560437518824\\
86.1	6.57298162051104\\
86.2	6.61987951529754\\
86.3	6.66629898390329\\
86.4	6.71224099078874\\
86.5	6.75770654318595\\
86.6	6.80269669400706\\
86.7	6.8472125450223\\
86.8	6.89125525033974\\
86.9	6.93482602022331\\
87	6.97792612529114\\
87.1	7.02055690114292\\
87.2	7.06271975347233\\
87.3	7.10441616372982\\
87.4	7.14564769541177\\
87.5	7.18641600106503\\
87.6	7.22672283011146\\
87.7	7.26657003761592\\
87.8	7.30595959414412\\
87.9	7.34489359688513\\
88	7.38337428224744\\
88.1	7.421404040181\\
88.2	7.45898543053062\\
88.3	7.49612120179362\\
88.4	7.53281431273973\\
88.5	7.56906795745955\\
88.6	7.60488559454778\\
88.7	7.64027098130923\\
88.8	7.6752282141133\\
88.9	7.70976177633962\\
89	7.74387659578101\\
89.1	7.77757811394732\\
89.2	7.81087237050798\\
89.3	7.84376610722265\\
89.4	7.8762668972892\\
89.5	7.90838330832292\\
89.6	7.94012511055171\\
89.7	7.97150354688533\\
89.8	8.00253168933236\\
89.9	8.03322491856478\\
90	8.06360158334654\\
90.1	8.09368392944794\\
90.2	8.12349944270899\\
90.3	8.15308284121513\\
90.4	8.18247907889822\\
90.5	8.21174774058525\\
90.6	8.24096763662497\\
90.7	8.27022052514922\\
};
%\node[right, align=left]
at (axis cs:77.273,8.281) {11};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.7	7.03\\
79.8	7.11066617317142\\
79.9	7.18810848550029\\
80	7.17485204112479\\
80.1	7.16188659001187\\
80.2	7.14921207703562\\
80.3	7.13682844631406\\
80.4	7.12473564119351\\
80.5	7.11293360423248\\
80.6	7.1014222771851\\
80.7	7.09020160098416\\
80.8	7.07927151572354\\
80.9	7.06863196064029\\
81	7.05828287409604\\
81.1	7.04822419355802\\
81.2	7.03845585557939\\
81.3	7.02897779577908\\
81.4	7.01978994882099\\
81.5	7.01089224839261\\
81.6	7.00228462718293\\
81.7	6.99396701685975\\
81.8	6.98593934804623\\
81.9	6.97820155029681\\
82	6.97075355207224\\
82.1	6.963595280714\\
82.2	6.95672666241775\\
82.3	6.86781024740503\\
82.4	6.77842196007991\\
82.5	6.68863046618057\\
82.6	6.59850187531576\\
82.7	6.50809999344766\\
82.8	6.41748662203629\\
82.9	6.326721949485\\
83	6.43137399264222\\
83.1	6.52967270717544\\
83.2	6.62162402560978\\
83.3	6.70723400999207\\
83.4	6.78650885384179\\
83.5	6.8594548839581\\
83.6	6.92607856205961\\
83.7	6.98638648623205\\
83.8	7.04038539215705\\
83.9	7.08808215409393\\
84	7.12948378558488\\
84.1	7.16459743985298\\
84.2	7.19343040986161\\
84.3	7.21599012800425\\
84.4	7.23228416539394\\
84.5	7.24232023072404\\
84.6	7.24610616867507\\
84.7	7.24364995784789\\
84.8	7.23495970821151\\
84.9	7.22004365806518\\
85	7.19891017053022\\
85.1	7.17156772960932\\
85.2	7.13802493588038\\
85.3	7.09829050193253\\
85.4	7.05237324770635\\
85.5	7.00028209597361\\
85.6	6.99750253155624\\
85.7	6.99511230480901\\
85.8	6.99311122048123\\
85.9	6.99149907897537\\
86	6.99027567620025\\
86.1	6.9894408034176\\
86.2	6.98899424708148\\
86.3	6.98899424708148\\
86.4	6.98932080557359\\
86.5	6.99003506358931\\
86.6	6.99113678655767\\
86.7	6.99262573417513\\
86.8	6.99450166019285\\
86.9	6.99676431219332\\
87	6.99941343135568\\
87.1	7.00244875220894\\
87.2	7.00587000237239\\
87.3	7.0096769022823\\
87.4	7.01386916490405\\
87.5	7.01844649542863\\
87.6	7.0234085909525\\
87.7	7.02875514013964\\
87.8	7.03448582286452\\
87.9	7.04060030983457\\
88	7.04709826219087\\
88.1	7.05397933108511\\
88.2	7.06124315723141\\
88.3	7.06888937043084\\
88.4	7.07691758906663\\
88.5	7.0853274195678\\
88.6	7.09411845583861\\
88.7	7.10329027865119\\
88.8	7.11284245499824\\
88.9	7.12277453740242\\
89	7.13308606317895\\
89.1	7.14377655364712\\
89.2	7.15484551328645\\
89.3	7.16629242883239\\
89.4	7.17811676830612\\
89.5	7.19031797997236\\
89.6	7.20289549121834\\
89.7	7.2158487073463\\
89.8	7.22917701027116\\
89.9	7.24287975711377\\
90	7.25695627867895\\
90.1	7.2714058778066\\
90.2	7.28622782758205\\
90.3	7.30142136939047\\
90.4	7.31698571079799\\
90.5	7.33292002323974\\
90.6	7.34922343949236\\
90.7	7.36589505090527\\
90.8	7.38293390436125\\
90.9	7.40033899893241\\
91	7.41810928219243\\
91.1	7.43624364613985\\
91.2	7.45474092267969\\
91.3	7.473599878602\\
91.4	7.49281920998542\\
91.5	7.51239753594108\\
91.6	7.53233339159676\\
91.7	7.55262522020262\\
91.8	7.57327136421649\\
91.9	7.5942700551989\\
92	7.61561940231232\\
92.1	7.63731737917553\\
92.2	7.65936180876857\\
92.3	7.68175034601367\\
92.4	7.70448045756809\\
92.5	7.72754939824875\\
92.6	7.75095418335846\\
92.7	7.77469155598511\\
92.8	7.79875794808159\\
92.9	7.82314943378003\\
93	7.84786167290943\\
93.1	7.87288984201808\\
93.2	7.89822854926271\\
93.3	7.9238717281873\\
93.4	7.94981250346853\\
93.5	7.97604301882044\\
93.6	8.00255421288738\\
93.7	8.02933552219447\\
93.8	8.05637447950345\\
93.9	8.08365615850137\\
94	8.11116238684508\\
94.1	8.13887060124647\\
94.2	8.16675214023407\\
94.3	8.19476967050602\\
94.4	8.22287352306867\\
94.5	8.25099895340253\\
94.6	8.27909561674292\\
94.7	8.30836591888356\\
};
%\node[right, align=left]
at (axis cs:94.7,8.308) {12};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
85.2	8.17\\
85.3	8.17787823696529\\
85.4	8.18402845789369\\
85.5	8.18845155892161\\
85.6	8.19114844909592\\
85.7	8.19212005036856\\
85.8	8.19136729756675\\
85.9	8.18889113833646\\
86	8.18469253305648\\
86.1	8.17877245472029\\
86.2	8.17113188878264\\
86.3	8.16177183296772\\
86.4	8.15069329703546\\
86.5	8.13789730250219\\
86.6	8.12338488231196\\
86.7	8.10715708045426\\
86.8	8.08921495152383\\
86.9	8.06955956021804\\
87	8.04819198076686\\
87.1	8.02511329629059\\
87.2	8.00032459807985\\
87.3	7.97382698479252\\
87.4	7.94562156156188\\
87.5	7.91570943901011\\
87.6	7.88409173216124\\
87.7	7.85076955924735\\
87.8	7.81574404040208\\
87.9	7.77901629623524\\
88	7.74058744628252\\
88.1	7.70045860732457\\
88.2	7.65863089156993\\
88.3	7.6151054046966\\
88.4	7.5698832437481\\
88.5	7.52296549488009\\
88.6	7.4743532309551\\
88.7	7.42404750898408\\
88.8	7.37204936741522\\
88.9	7.31835982327258\\
89	7.26297986914959\\
89.1	7.20591047006595\\
89.2	7.14715256020015\\
89.3	7.08670703951502\\
89.4	7.02457477029961\\
89.5	6.96075657365818\\
89.6	6.89525322598666\\
89.7	6.82806545548805\\
89.8	6.75919393879319\\
89.9	6.68863929777114\\
90	6.61640209663687\\
90.1	6.5424828394931\\
90.2	6.46688196848143\\
90.3	6.38959986276703\\
90.4	6.31063683864638\\
90.5	6.22999315115345\\
90.6	6.14766899765595\\
90.7	6.06366452409138\\
90.8	5.97797983471082\\
90.9	5.89061500650556\\
91	5.80157010992969\\
91.1	5.71084523816924\\
91.2	5.61844054815671\\
91.3	5.5243563179713\\
91.4	5.42859302751796\\
91.5	5.33115147300495\\
91.6	5.23203293178453\\
91.7	5.13123940461303\\
91.8	5.02877398148405\\
91.9	4.92464141400249\\
92	4.81884905337683\\
92.1	4.88400250078515\\
92.2	4.94859223150128\\
92.3	5.01261863470188\\
92.4	5.07608210971844\\
92.5	5.13898306643996\\
92.6	5.20132192573714\\
92.7	5.26309911990965\\
92.8	5.32431509315801\\
92.9	5.38497030208177\\
93	5.44506521620597\\
93.1	5.50460031853771\\
93.2	5.5635761061552\\
93.3	5.62199309083166\\
93.4	5.67985179969658\\
93.5	5.73715277593726\\
93.6	5.79389657954382\\
93.7	5.85008378810086\\
93.8	5.90571499762978\\
93.9	5.96079082348565\\
94	6.0153119013132\\
94.1	6.06927888806688\\
94.2	6.12269246310049\\
94.3	6.17555332933231\\
94.4	6.22786221449245\\
94.5	6.27961987245982\\
94.6	6.33082708469684\\
94.7	6.3814846617911\\
94.8	6.43159344511394\\
94.9	6.48115430860747\\
95	6.53016816071252\\
95.1	6.57863594645175\\
95.2	6.6265586496839\\
95.3	6.67393729554702\\
95.4	6.72077295311096\\
95.5	6.76706673826195\\
95.6	6.81281981684531\\
95.7	6.85803340809572\\
95.8	6.90270878838865\\
95.9	6.94684729535159\\
96	6.99045033237902\\
96.1	7.03351937360215\\
96.2	7.07605596937186\\
96.3	7.11806175232301\\
96.4	7.15953844409906\\
96.5	7.20048786282942\\
96.6	7.24091193146774\\
96.7	7.28081268711859\\
96.8	7.32019229150324\\
96.9	7.35905304274399\\
97	7.39739738868078\\
97.1	7.43522794197753\\
97.2	7.47254749732873\\
97.3	7.50935905114381\\
97.4	7.54566582417138\\
97.5	7.58147128763214\\
97.6	7.61677919356688\\
97.7	7.65159361028306\\
97.8	7.6859189640147\\
97.9	7.71976008821568\\
98	7.75312228231247\\
98.1	7.78601138229159\\
98.2	7.81843384624634\\
98.3	7.85039685904723\\
98.4	7.88190846176437\\
98.5	7.91297771356567\\
98.6	7.94361489687131\\
98.7	7.97383178109095\\
98.8	8.00364196718061\\
98.9	8.0330613460071\\
99	8.0621087206391\\
99.1	8.0908066706472\\
99.2	8.11918278302105\\
99.3	8.14727145200387\\
99.4	8.1751165732156\\
99.5	8.20277559574986\\
99.6	8.23032509099697\\
99.7	8.25786272716093\\
99.8	8.28542645938161\\
};
%\node[right, align=left]
at (axis cs:99.8,8.285) {13};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
100	6.66\\
100.1	6.7563833402691\\
100.2	6.84927241025386\\
100.3	6.9386689284402\\
100.4	7.02457464504805\\
100.5	7.10699134268687\\
100.6	7.18592083701588\\
100.7	7.26136497740799\\
100.8	7.24641194961644\\
100.9	7.23178195715952\\
101	7.21747493421152\\
101.1	7.20349081401055\\
101.2	7.18982952883839\\
101.3	7.1764910099998\\
101.4	7.16347518780124\\
101.5	7.15078199152892\\
101.6	7.13841134942629\\
101.7	7.12636318867072\\
101.8	7.11463743534964\\
101.9	7.10323401443585\\
102	7.09215284976212\\
102.1	7.08139386399502\\
102.2	7.07095697860792\\
102.3	7.06084211385317\\
102.4	7.05104918873337\\
102.5	7.04157812097183\\
102.6	7.03242882698193\\
102.7	7.02360122183568\\
102.8	7.0150952192311\\
102.9	7.00691073145863\\
103	6.99904766936643\\
103.1	6.9915059423245\\
103.2	6.98428545818761\\
103.3	6.97738612325697\\
103.4	6.97080784224064\\
103.5	6.96455051821253\\
103.6	6.95861405256999\\
103.7	6.95299834498998\\
103.8	6.9477032933836\\
103.9	6.94272879384908\\
104	6.93807474062307\\
104.1	6.93374102603014\\
104.2	6.92972754043048\\
104.3	6.92603417216564\\
104.4	6.92266080750225\\
104.5	6.91960733057368\\
104.6	6.91687362331944\\
104.7	6.91445956542228\\
104.8	6.91236503424285\\
104.9	6.91058990475186\\
105	6.9091340494595\\
105.1	6.90799733834212\\
105.2	6.90717963876591\\
105.3	6.90668081540753\\
105.4	6.9065007301715\\
105.5	6.90663924210408\\
105.6	6.90709620730366\\
105.7	6.90787147882731\\
105.8	6.90896490659331\\
105.9	6.91037633727956\\
106	6.91210561421744\\
106.1	6.9141525772811\\
106.2	6.91651706277172\\
106.3	6.91919890329661\\
106.4	6.92219792764274\\
106.5	6.9255139606445\\
106.6	6.92914682304522\\
106.7	6.93309633135217\\
106.8	6.93736229768461\\
106.9	6.94194452961456\\
107	6.94684282999966\\
107.1	6.95205699680781\\
107.2	6.95758682293301\\
107.3	6.96343209600178\\
107.4	6.96959259816966\\
107.5	6.97606810590707\\
107.6	6.98285838977388\\
107.7	6.9899632141818\\
107.8	6.99738233714404\\
107.9	7.00511551001101\\
108	7.0131624771914\\
108.1	7.02152297585738\\
108.2	7.03019673563293\\
108.3	7.03918347826401\\
108.4	7.0484829172692\\
108.5	7.05809475756938\\
108.6	7.06801869509489\\
108.7	7.0782544163684\\
108.8	7.08880159806147\\
108.9	7.09965990652294\\
109	7.11082899727664\\
109.1	7.12230851448605\\
109.2	7.134098090383\\
109.3	7.14619734465749\\
109.4	7.15860588380519\\
109.5	7.1713233004288\\
109.6	7.18434917248936\\
109.7	7.19768306250268\\
109.8	7.21132451667595\\
109.9	7.22527306397875\\
110	7.23952821514222\\
110.1	7.25408946157921\\
110.2	7.26895627421752\\
110.3	7.28412810223727\\
110.4	7.29960437170238\\
110.5	7.31538448407481\\
110.6	7.33146781459879\\
110.7	7.34785371054037\\
110.8	7.36454148926594\\
110.9	7.38153043614064\\
111	7.39881980222533\\
111.1	7.41640880174723\\
111.2	7.4342966093157\\
111.3	7.45248235685048\\
111.4	7.47096513018408\\
111.5	7.48974396529412\\
111.6	7.5088178441138\\
111.7	7.52818568985981\\
111.8	7.54784636180625\\
111.9	7.56779864941998\\
112	7.58804126575699\\
112.1	7.6085728399996\\
112.2	7.62939190899039\\
112.3	7.65049690758859\\
112.4	7.67188615763716\\
112.5	7.69355785528141\\
112.6	7.71551005632002\\
112.7	7.73774065919218\\
112.8	7.76024738510507\\
112.9	7.78302775467619\\
113	7.80607906029354\\
113.1	7.82939833316876\\
113.2	7.85298230374984\\
113.3	7.87682735373898\\
113.4	7.90092945737752\\
113.5	7.92528410883659\\
113.6	7.94988623137491\\
113.7	7.97473006220695\\
113.8	7.99980900446778\\
113.9	8.02511543377559\\
114	8.05064044084304\\
114.1	8.07637348194937\\
114.2	8.10230189334406\\
114.3	8.12841019945862\\
114.4	8.15467910107164\\
114.5	8.18108396038863\\
114.6	8.20759252302772\\
114.7	8.23416179570938\\
114.8	8.26073703509479\\
114.9	8.2872987361825\\
};
%\node[right, align=left]
at (axis cs:102.077,7.243) {14};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
111.6	6.99\\
111.7	6.9911563401157\\
111.8	6.99242611772849\\
111.9	6.99380931055057\\
112	6.9953058959829\\
112.1	6.99691585110853\\
112.2	6.99863915268597\\
112.3	7.00047577714214\\
112.4	7.00242570056529\\
112.5	7.0044888986976\\
112.6	7.00666534692768\\
112.7	7.0089550202827\\
112.8	7.01135789342044\\
112.9	7.01387394062099\\
113	7.01650313577826\\
113.1	7.01924545239121\\
113.2	7.02210086355486\\
113.3	7.02506934195089\\
113.4	7.02815085983815\\
113.5	7.0313453890427\\
113.6	7.03465290094761\\
113.7	7.03807336648246\\
113.8	7.04160675611244\\
113.9	7.04525303982715\\
114	7.04901218712902\\
114.1	7.05288416702136\\
114.2	7.05686894799599\\
114.3	7.06096649802047\\
114.4	7.06517678452492\\
114.5	7.06949977438839\\
114.6	7.07393543392473\\
114.7	7.07848372886803\\
114.8	7.08314462435749\\
114.9	7.08791808492181\\
115	7.09280407446303\\
115.1	7.09780255623973\\
115.2	7.10291349284972\\
115.3	7.10813684621204\\
115.4	7.11347257754829\\
115.5	7.11892064736333\\
115.6	7.1244810154252\\
115.7	7.13015364074431\\
115.8	7.13593848155185\\
115.9	7.14183549527737\\
116	7.14784463852543\\
116.1	7.15396586705143\\
116.2	7.16019913573645\\
116.3	7.16654439856103\\
116.4	7.17300160857797\\
116.5	7.179570717884\\
116.6	7.18625167759026\\
116.7	7.19304443779156\\
116.8	7.1999489475344\\
116.9	7.20696515478354\\
117	7.21409300638722\\
117.1	7.22133244804082\\
117.2	7.22868342424896\\
117.3	7.23614587828588\\
117.4	7.24371975215411\\
117.5	7.25140498654118\\
117.6	7.25920152077441\\
117.7	7.26710929277357\\
117.8	7.27512823900137\\
117.9	7.28325829441149\\
118	7.29149939239424\\
118.1	7.29985146471951\\
118.2	7.30831444147689\\
118.3	7.31688825101284\\
118.4	7.32557281986473\\
118.5	7.33436807269139\\
118.6	7.34327393220017\\
118.7	7.35229031907013\\
118.8	7.36141715187118\\
118.9	7.37065434697876\\
119	7.38000181848402\\
119.1	7.38945947809889\\
119.2	7.39902723505588\\
119.3	7.40870499600217\\
119.4	7.4184926648876\\
119.5	7.42839014284601\\
119.6	7.43839732806966\\
119.7	7.44851411567594\\
119.8	7.45874039756595\\
119.9	7.46907606227434\\
120	7.47952099480953\\
120.1	7.49007507648379\\
120.2	7.5007381847321\\
120.3	7.51151019291912\\
120.4	7.52239097013298\\
120.5	7.53338038096505\\
120.6	7.54447828527423\\
120.7	7.55568453793449\\
120.8	7.5669989885642\\
120.9	7.57842148123544\\
121	7.58995185416149\\
121.1	7.60158993936043\\
121.2	7.61333556229244\\
121.3	7.62518854146831\\
121.4	7.63714868802609\\
121.5	7.64921580527271\\
121.6	7.66138968818679\\
121.7	7.67367012287845\\
121.8	7.68605688600146\\
121.9	7.6985497441122\\
122	7.71114845296946\\
122.1	7.72385275676791\\
122.2	7.73666238729737\\
122.3	7.7495770630186\\
122.4	7.76259648804495\\
122.5	7.77572035101768\\
122.6	7.78894832386068\\
122.7	7.80228006039791\\
122.8	7.81571519481424\\
122.9	7.82925333993682\\
123	7.84289408531009\\
123.1	7.85663699503253\\
123.2	7.87048160531717\\
123.3	7.88442742173023\\
123.4	7.89847391605343\\
123.5	7.91262052270311\\
123.6	7.92686663462589\\
123.7	7.94121159857108\\
123.8	7.95565470961756\\
123.9	7.97019520480232\\
124	7.98483225565884\\
124.1	7.99956495942249\\
124.2	8.01439232859227\\
124.3	8.02931327844728\\
124.4	8.04432661199347\\
124.5	8.05943100164643\\
124.6	8.07462496671986\\
124.7	8.08990684545387\\
124.8	8.10527475983368\\
124.9	8.12072657073801\\
125	8.13625981988794\\
125.1	8.1518716534286\\
125.2	8.16755871939777\\
125.3	8.18331702718549\\
125.4	8.19914175025187\\
125.5	8.21502694193717\\
125.6	8.23096511532413\\
125.7	8.24694661039884\\
125.8	8.26295865810685\\
125.9	8.27898429210124\\
126	8.29500434565441\\
};
%\node[right, align=left]
at (axis cs:122.492,8.243) {15};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
114.6	8.06\\
114.7	7.99362239576888\\
114.8	7.92804480878038\\
114.9	7.81470280674239\\
115	7.69184463647777\\
115.1	7.5711229024602\\
115.2	7.45253696608466\\
115.3	7.33608617734176\\
115.4	7.22176987449802\\
115.5	7.10958738376369\\
115.6	6.99953801894731\\
115.7	6.89162108109644\\
115.8	6.78583585812375\\
115.9	6.68218162441777\\
116	6.58065764043738\\
116.1	6.48126315228925\\
116.2	6.38399739128718\\
116.3	6.28885957349239\\
116.4	6.19584889923371\\
116.5	6.10496455260641\\
116.6	6.01620570094846\\
116.7	5.92957149429298\\
116.8	5.84501183679732\\
116.9	5.76257624980497\\
117	5.68226382753633\\
117.1	5.60407364444159\\
117.2	5.52800475450964\\
117.3	5.45405619054272\\
117.4	5.38222696339439\\
117.5	5.31251606116844\\
117.6	5.24492244837614\\
117.7	5.1794450650489\\
117.8	5.11608282580321\\
117.9	5.05483461885456\\
118	4.99569930497644\\
118.1	4.93867571640069\\
118.2	4.88376265565447\\
118.3	4.83095889432925\\
118.4	4.78026317177651\\
118.5	4.73167419372422\\
118.6	4.68519063080793\\
118.7	4.6408111170093\\
118.8	4.5985342479945\\
118.9	4.55835857934371\\
119	4.52028262466262\\
119.1	4.4843048535651\\
119.2	4.45042368951572\\
119.3	4.41863750751897\\
119.4	4.38894463164087\\
119.5	4.36134333234689\\
119.6	4.33583182363794\\
119.7	4.3124082599644\\
119.8	4.29107073289528\\
119.9	4.2718172675168\\
120	4.25464581853139\\
120.1	4.23955426602412\\
120.2	4.22654041085921\\
120.3	4.21560196966383\\
120.4	4.20673656935057\\
120.5	4.19994174112261\\
120.6	4.19521491389728\\
120.7	4.19255340707392\\
120.8	4.19195442256013\\
120.9	4.19341503595659\\
121	4.19693218678436\\
121.1	4.20250266761819\\
121.2	4.21012311196617\\
121.3	4.21978998070666\\
121.4	4.23149954685883\\
121.5	4.24524787842016\\
121.6	4.26103081895215\\
121.7	4.27884396553061\\
121.8	4.29868264359682\\
121.9	4.32054187814581\\
122	4.34467090674025\\
122.1	4.37079563159587\\
122.2	4.39890998247536\\
122.3	4.42900742166371\\
122.4	4.4610808826663\\
122.5	4.49512269761021\\
122.6	4.53112451067814\\
122.7	4.56907717412954\\
122.8	4.60897062242223\\
122.9	4.6507937185284\\
123	4.69453406458298\\
123.1	4.74017776626879\\
123.2	4.78770913646739\\
123.3	4.83776922895522\\
123.4	4.88962029622265\\
123.5	4.94323881467539\\
123.6	4.99859715029584\\
123.7	5.0556624213747\\
123.8	5.11439492999766\\
123.9	5.17474594995925\\
124	5.23665452645627\\
124.1	5.30004270760769\\
124.2	5.36480819007352\\
124.3	5.43361843449068\\
124.4	5.50289876816475\\
124.5	5.59532242737963\\
124.6	5.64920058152611\\
124.7	5.74059142452936\\
124.8	5.83039214436929\\
124.9	5.91860399336652\\
125	6.00681584236375\\
125.1	6.09502769136099\\
125.2	6.17819363490909\\
125.3	6.25978283171321\\
125.4	6.33979671802049\\
125.5	6.41823677307811\\
125.6	6.49510452109332\\
125.7	6.57040153331443\\
125.8	6.64412943024216\\
125.9	6.71628988398186\\
126	6.7868846207478\\
126.1	6.85591542353218\\
126.2	6.92338413495261\\
126.3	6.98929266029304\\
126.4	7.05364297075519\\
126.5	7.11643710693863\\
126.6	7.17767718257025\\
126.7	7.23736538850576\\
126.8	7.29550399702835\\
126.9	7.35209536647292\\
127	7.40714194620692\\
127.1	7.46064628200308\\
127.2	7.51261102184329\\
127.3	7.56303892219768\\
127.4	7.61193285482855\\
127.5	7.65929581417521\\
127.6	7.70513092538297\\
127.7	7.74944145304801\\
127.8	7.79223081075983\\
127.9	7.83350257153416\\
128	7.87326047924265\\
128.1	7.91150846116126\\
128.2	7.94825064177745\\
128.3	7.98349135801822\\
128.4	8.01723517608603\\
128.5	8.04948691012089\\
128.6	8.08025164294259\\
128.7	8.10953474917097\\
128.8	8.13734192107494\\
128.9	8.16367919756435\\
129	8.18855299681718\\
129.1	8.21197015312918\\
129.2	8.23393795869131\\
129.3	8.25446421114585\\
129.4	8.27355726795444\\
129.5	8.29122610884133\\
129.6	8.3074804078657\\
129.7	8.32233061704981\\
129.8	8.33578806397059\\
129.9	8.34786506634806\\
130	8.35857506748926\\
130.1	8.36793279754238\\
130.2	8.37595446699437\\
130.3	8.3826580008602\\
130.4	8.38806332480088\\
130.5	8.39219271832452\\
130.6	8.39507125581785\\
130.7	8.39672736429023\\
130.8	8.39719353877494\\
130.9	8.39650727460687\\
131	8.39471230412618\\
131.1	8.39186027033949\\
131.2	8.38801304323868\\
131.3	8.38324600594657\\
131.4	8.37765284097632\\
131.5	8.3713526736221\\
131.6	8.36450083717368\\
131.7	8.35730409718859\\
131.8	8.35003093191563\\
131.9	8.34287181783118\\
};
%\node[right, align=left]
at (axis cs:113.271,5.753) {16};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
114.8	6.68\\
114.9	6.76470709745203\\
115	6.75877352455099\\
115.1	6.75306059688468\\
115.2	6.74756827445627\\
115.3	6.74229651673229\\
115.4	6.73724528263175\\
115.5	6.73241453051496\\
115.6	6.72780421817209\\
115.7	6.72341430281134\\
115.8	6.71924474104685\\
115.9	6.71529548888624\\
116	6.71156650171777\\
116.1	6.70805773429723\\
116.2	6.70476914073432\\
116.3	6.70170067447878\\
116.4	6.69885228830602\\
116.5	6.69622393430233\\
116.6	6.69381556384976\\
116.7	6.6916271276104\\
116.8	6.68965857551033\\
116.9	6.68790985672301\\
117	6.68638091965214\\
117.1	6.68507171191413\\
117.2	6.68398218031986\\
117.3	6.68311227085599\\
117.4	6.68246192866565\\
117.5	6.68203109802854\\
117.6	6.68181972234035\\
117.7	6.68181972234035\\
117.8	6.68204734813321\\
117.9	6.68249425017784\\
118	6.68316036811592\\
118.1	6.68404564059198\\
118.2	6.68515000522854\\
118.3	6.68647339860034\\
118.4	6.68801575620775\\
118.5	6.68977701244917\\
118.6	6.69175710059262\\
118.7	6.69395595274624\\
118.8	6.69637349982777\\
118.9	6.69900967153302\\
119	6.7018643963031\\
119.1	6.70493760129057\\
119.2	6.70822921232431\\
119.3	6.71173915387312\\
119.4	6.71546734900796\\
119.5	6.71941371936278\\
119.6	6.72357818509391\\
119.7	6.72796066483782\\
119.8	6.73256107566738\\
119.9	6.73737933304627\\
120	6.74241535078175\\
120.1	6.7476690409755\\
120.2	6.75314031397243\\
120.3	6.75882907830756\\
120.4	6.76473524065061\\
120.5	6.77085870574836\\
120.6	6.77719937636467\\
120.7	6.78375715321781\\
120.8	6.79053193491533\\
120.9	6.79752361788597\\
121	6.80473209630869\\
121.1	6.81215726203858\\
121.2	6.81979900452946\\
121.3	6.827657210753\\
121.4	6.8357317651142\\
121.5	6.84402254936296\\
121.6	6.85252944250156\\
121.7	6.86125232068776\\
121.8	6.87019105713333\\
121.9	6.87934552199767\\
122	6.88871558227626\\
122.1	6.89830110168359\\
122.2	6.90810194053027\\
122.3	6.9181179555939\\
122.4	6.92834899998334\\
122.5	6.93879492299594\\
122.6	6.94945556996726\\
122.7	6.96033078211278\\
122.8	6.97142039636107\\
122.9	6.98272424517784\\
123	6.99424215638024\\
123.1	7.00597395294066\\
123.2	7.01791945277938\\
123.3	7.03007846854523\\
123.4	7.04245080738332\\
123.5	7.05503627068898\\
123.6	7.06783465384675\\
123.7	7.0808457459534\\
123.8	7.09406932952359\\
123.9	7.10750518017698\\
124	7.1211530663051\\
124.1	7.13501274871642\\
124.2	7.14908398025787\\
124.3	7.16336650541072\\
124.4	7.17786005985856\\
124.5	7.1925643700252\\
124.6	7.20747915257944\\
124.7	7.22260411390408\\
124.8	7.23793894952553\\
124.9	7.25348334350059\\
125	7.26923696775611\\
125.1	7.285199481377\\
125.2	7.30137052983744\\
125.3	7.31774974416947\\
125.4	7.33433674006253\\
125.5	7.35113111688654\\
125.6	7.36813245663032\\
125.7	7.38534032274589\\
125.8	7.40275425888808\\
125.9	7.42037378753728\\
126	7.43819840849146\\
126.1	7.45622759721162\\
126.2	7.4744608030024\\
126.3	7.49289744700677\\
126.4	7.51153691999065\\
126.5	7.53037857988887\\
126.6	7.54942174907985\\
126.7	7.56866571135026\\
126.8	7.58810970850432\\
126.9	7.60775293656439\\
127	7.62759454149919\\
127.1	7.64763361440424\\
127.2	7.66786918604362\\
127.3	7.68830022064408\\
127.4	7.70892560880888\\
127.5	7.72974415938995\\
127.6	7.75075459012003\\
127.7	7.7719555167593\\
127.8	7.79334544045056\\
127.9	7.81492273289853\\
128	7.83668561888517\\
128.1	7.85863215549661\\
128.2	7.88076020725289\\
128.3	7.90306741608238\\
128.4	7.92555116473806\\
128.5	7.94820853177244\\
128.6	7.97103623550254\\
128.7	7.99403056340784\\
128.8	8.01718728194442\\
128.9	8.0405015195609\\
129	8.0639676123197\\
129.1	8.08757889618871\\
129.2	8.11132742144727\\
129.3	8.13520355040659\\
129.4	8.15919537581548\\
129.5	8.18328785823158\\
129.6	8.20746152545091\\
129.7	8.23169056899627\\
129.8	8.25594084941012\\
129.9	8.28017688083275\\
130	8.30458901000215\\
};
%\node[right, align=left]
at (axis cs:120.444,7.062) {17};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
117.4	8.21\\
117.5	8.11596632174148\\
117.6	8.02270868203736\\
117.7	7.93022702918291\\
117.8	7.83852131105225\\
117.9	7.74759147509316\\
118	7.65743746832185\\
118.1	7.56805923731759\\
118.2	7.47945672821732\\
118.3	7.39162988671009\\
118.4	7.30457865803151\\
118.5	7.21830298695797\\
118.6	7.13280281780093\\
118.7	7.04807809440093\\
118.8	6.96412876012166\\
118.9	6.88095475784385\\
119	6.79855602995902\\
119.1	6.71693251836325\\
119.2	6.63608416445066\\
119.3	6.55601090910697\\
119.4	6.47671269270281\\
119.5	6.39818945508694\\
119.6	6.32044113557943\\
119.7	6.2434676729646\\
119.8	6.16726900548392\\
119.9	6.09184507082876\\
120	6.01719580613299\\
120.1	5.94332114796549\\
120.2	5.87022103232247\\
120.3	5.7978953946197\\
120.4	5.72634416968457\\
120.5	5.65556729174802\\
120.6	5.58556469443631\\
120.7	5.51633631076263\\
120.8	5.4478820731186\\
120.9	5.38020191326554\\
121	5.31329576232563\\
121.1	5.24716355077291\\
121.2	5.18180520842404\\
121.3	5.117220664429\\
121.4	5.05340984726147\\
121.5	4.99037268470915\\
121.6	4.92810910386385\\
121.7	4.83429104931019\\
121.8	4.74191080636049\\
121.9	4.65096800061731\\
122	4.56146225127462\\
122.1	4.47339317094197\\
122.2	4.38676036546187\\
122.3	4.30155023457136\\
122.4	4.21777580578949\\
122.5	4.1354366634741\\
122.6	4.05453238440961\\
122.7	3.97506253758431\\
122.8	3.89702668395821\\
122.9	3.82042437622105\\
123	3.74524002627789\\
123.1	3.67148859213572\\
123.2	3.59916960008631\\
123.3	3.52828256707267\\
123.4	3.45882700038838\\
123.5	3.39080239736293\\
123.6	3.32420824503245\\
123.7	3.25904401979458\\
123.8	3.19529125522448\\
123.9	3.13296771141601\\
124	3.0720728305538\\
124.1	3.01260604262593\\
124.2	2.95456676498391\\
124.3	2.89994916526334\\
124.4	2.84666973938333\\
124.5	2.79472816258534\\
124.6	2.74412410597182\\
124.7	2.69481092764509\\
124.8	2.64683615841042\\
124.9	2.60023586220483\\
125	2.56034648769958\\
125.1	2.51461580678156\\
125.2	2.47028007051483\\
125.3	2.42733888674232\\
125.4	2.38579185632035\\
125.5	2.34563857263253\\
125.6	2.30691857297028\\
125.7	2.26958952366526\\
125.8	2.23365099335691\\
125.9	2.19910254060733\\
126	2.16594371302152\\
126.1	2.13411134175883\\
126.2	2.10367019199047\\
126.3	2.07461977027974\\
126.4	2.04700328794422\\
126.5	2.02077403034019\\
126.6	1.99593145369261\\
126.7	1.97247499300247\\
126.8	1.95040405972625\\
126.9	1.92971803915252\\
127	1.91041628743526\\
127.1	1.89249812823783\\
127.2	1.87596284893488\\
127.3	1.86080969631226\\
127.4	1.84703787169615\\
127.5	1.83469667534704\\
127.6	1.82373147784419\\
127.7	1.8141413130228\\
127.8	1.8059251425446\\
127.9	1.79908184675027\\
128	1.79361021425368\\
128.1	1.789508930093\\
128.2	1.78677656222343\\
128.3	1.78541154610005\\
128.4	1.78541154610005\\
128.5	1.78677598493519\\
128.6	1.78950209473022\\
128.7	1.79358757708665\\
128.8	1.79902988298015\\
128.9	1.80582617742044\\
129	1.81397329854145\\
129.1	1.82346771009774\\
129.2	1.83430544611352\\
129.3	1.84648204613761\\
129.4	1.85999247918032\\
129.5	1.874831053917\\
129.6	1.89092182473882\\
129.7	1.9083367591683\\
129.8	1.92706740397951\\
129.9	1.94710406815733\\
130	1.96843559520865\\
130.1	1.99140689640985\\
130.2	2.01560599178304\\
130.3	2.04093606584208\\
130.4	2.0674730321898\\
130.5	2.09519255154828\\
130.6	2.12406545069329\\
130.7	2.15396955993687\\
130.8	2.18497331662498\\
130.9	2.2170220706939\\
131	2.2555240748009\\
131.1	2.29450062812994\\
131.2	2.33378837837258\\
131.3	2.36113251124347\\
131.4	2.40254270184009\\
131.5	2.42335086255592\\
131.6	2.47326466238067\\
131.7	2.52327565230376\\
131.8	2.57338379639787\\
131.9	2.62349194049198\\
132	2.67379814603922\\
132.1	2.72420133441968\\
132.2	2.77470146685795\\
132.3	2.8252985038073\\
132.4	2.87599240492646\\
132.5	2.92678312905544\\
132.6	2.97767063419034\\
132.7	3.02865487745714\\
132.8	3.07973581508439\\
132.9	3.13091340237471\\
133	3.1821875936751\\
133.1	3.23355834234601\\
133.2	3.28502560072896\\
133.3	3.33658932011283\\
133.4	3.38824945069855\\
133.5	3.4400059415623\\
133.6	3.49185874061692\\
133.7	3.54380779457163\\
133.8	3.59585304888982\\
133.9	3.64799444774481\\
134	3.70023193397359\\
134.1	3.75256544902825\\
134.2	3.80499493292501\\
134.3	3.85752032419076\\
134.4	3.91014155980694\\
134.5	3.96285857515047\\
134.6	4.01567130393173\\
134.7	4.06857967812926\\
134.8	4.12158362792098\\
134.9	4.17468308161174\\
135	4.22787796555697\\
135.1	4.28116820408209\\
135.2	4.33455371939735\\
135.3	4.388034431508\\
135.4	4.44161025811912\\
135.5	4.49528111453506\\
135.6	4.54904691355278\\
135.7	4.6029075653489\\
135.8	4.6568629773598\\
135.9	4.71091305415433\\
136	4.76505769729843\\
136.1	4.81929680521125\\
136.2	4.87363027301175\\
136.3	4.92805799235532\\
136.4	4.98257985125932\\
136.5	5.03719573391681\\
136.6	5.09190552049724\\
136.7	5.14670908693316\\
136.8	5.2016063046915\\
136.9	5.25659704052812\\
137	5.31168115622406\\
137.1	5.3668585083017\\
137.2	5.42212894771897\\
137.3	5.47749231953934\\
137.4	5.53294846257517\\
137.5	5.58849720900184\\
137.6	5.6441383839393\\
137.7	5.69987180499781\\
137.8	5.75569728178386\\
137.9	5.81161461536167\\
138	5.86762359766545\\
138.1	5.92372401085641\\
138.2	5.97991562661804\\
138.3	6.03619820538191\\
138.4	6.09257149547545\\
138.5	6.14903523218135\\
138.6	6.20558913669712\\
138.7	6.26223291498098\\
138.8	6.31896625646824\\
138.9	6.37578883263947\\
139	6.43270029541851\\
139.1	6.48970027537421\\
139.2	6.54678837969497\\
139.3	6.60396418989909\\
139.4	6.66122725923635\\
139.5	6.71857710972728\\
139.6	6.7760132287745\\
139.7	6.83353506526625\\
139.8	6.89114202507335\\
139.9	6.94883346581708\\
140	7.00660869075467\\
140.1	7.06446694158838\\
140.2	7.12240738995146\\
140.3	7.18042912725273\\
140.4	7.23853115246584\\
140.5	7.29671235731803\\
140.6	7.35497150815043\\
140.7	7.4133072234651\\
140.8	7.47171794580522\\
140.9	7.5302019060754\\
141	7.58875707760732\\
141.1	7.64738111605075\\
141.2	7.70607127926384\\
141.3	7.76482431832939\\
141.4	7.82363632583924\\
141.5	7.88250251928855\\
141.6	7.94141692357336\\
141.7	8.00037189492062\\
141.8	8.05935740634756\\
141.9	8.11836008873133\\
142	8.17736315650759\\
142.1	8.23636513615343\\
};
%\node[right, align=left]
at (axis cs:124.318,3.537) {18};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.6	7.7\\
121.7	7.67490980596333\\
121.8	7.65022402987352\\
121.9	7.62594259618482\\
122	7.60206542832252\\
122.1	7.57859244866191\\
122.2	7.55552357850643\\
122.3	7.53285873806537\\
122.4	7.51059784643089\\
122.5	7.48874082155437\\
122.6	7.46728758022215\\
122.7	7.4462380380305\\
122.8	7.42559210935993\\
122.9	7.40534970734873\\
123	7.38551074386574\\
123.1	7.3660751294823\\
123.2	7.34704277344343\\
123.3	7.32841358363805\\
123.4	7.31018746656839\\
123.5	7.29236432731842\\
123.6	7.27494406952138\\
123.7	7.2579265953262\\
123.8	7.24131180536299\\
123.9	7.22509959870739\\
124	7.20928987284379\\
124.1	7.19388252362743\\
124.2	7.17887744524524\\
124.3	7.16427453017543\\
124.4	7.15007366914577\\
124.5	7.13627475109049\\
124.6	7.12287766310578\\
124.7	7.10988229040374\\
124.8	7.09728851626489\\
124.9	7.08509622198893\\
125	6.95394494989826\\
125.1	6.94678594833173\\
125.2	6.93997033700027\\
125.3	6.93349800705128\\
125.4	6.92736884770302\\
125.5	6.92158274619293\\
125.6	6.91613958772397\\
125.7	6.91103925540913\\
125.8	6.90628163021377\\
125.9	6.90186659089593\\
126	6.89779401394434\\
126.1	6.89406377351413\\
126.2	6.89067574136003\\
126.3	6.8876297867671\\
126.4	6.88492577647863\\
126.5	6.88256357462132\\
126.6	6.88054304262746\\
126.7	6.87886403915397\\
126.8	6.87752641999819\\
126.9	6.8765300380102\\
127	6.87587474300159\\
127.1	6.87556038165032\\
127.2	6.87556038165032\\
127.3	6.87592857758255\\
127.4	6.87663720756168\\
127.5	6.87768610470662\\
127.6	6.87907509846283\\
127.7	6.88080401447966\\
127.8	6.88287267448225\\
127.9	6.88528089613752\\
128	6.88802849291403\\
128.1	6.89111527393528\\
128.2	6.89454104382617\\
128.3	6.89830560255202\\
128.4	6.90240874524994\\
128.5	6.90685026205186\\
128.6	6.91162993789893\\
128.7	6.91674755234647\\
128.8	6.92220287935916\\
128.9	6.92799568709568\\
129	6.93412573768206\\
129.1	6.94059278697325\\
129.2	6.94739658430175\\
129.3	6.95453687221283\\
129.4	6.96201338618507\\
129.5	6.96982585433542\\
129.6	6.97797399710764\\
129.7	6.98645752694281\\
129.8	6.99527614793082\\
129.9	7.00442955544125\\
130	7.01391743573223\\
130.1	7.02373946553552\\
130.2	7.03389531161601\\
130.3	7.0443846303037\\
130.4	7.05520706699583\\
130.5	7.06636225562689\\
130.6	7.07784981810387\\
130.7	7.08966936370362\\
130.8	7.10182048842953\\
130.9	7.11430277432354\\
131	7.12711578872991\\
131.1	7.14025908350634\\
131.2	7.15373219417749\\
131.3	7.16753463902584\\
131.4	7.18166591811368\\
131.5	7.19612551222985\\
131.6	7.21091288175367\\
131.7	7.22602746542784\\
131.8	7.24146867903099\\
131.9	7.25723591393944\\
132	7.27332853556633\\
132.1	7.28974588166479\\
132.2	7.30648726048005\\
132.3	7.32355194873324\\
132.4	7.34093918941736\\
132.5	7.35864818938296\\
132.6	7.37667811668797\\
132.7	7.39502809768201\\
132.8	7.41369721379122\\
132.9	7.43268449796421\\
133	7.45198893073309\\
133.1	7.47160943583639\\
133.2	7.49154487534099\\
133.3	7.51179404418946\\
133.4	7.53235566408567\\
133.5	7.55322837661546\\
133.6	7.5744107354787\\
133.7	7.5959011976849\\
133.8	7.61769811353376\\
133.9	7.63979971516375\\
134	7.66220410340407\\
134.1	7.68490923260405\\
134.2	7.70791289303652\\
134.3	7.73121269037101\\
134.4	7.75480602158181\\
134.5	7.77869004648433\\
134.6	7.80286165386392\\
134.7	7.82731742085367\\
134.8	7.85205356379852\\
134.9	7.87706587826235\\
135	7.90234966502199\\
135.1	7.92789963773056\\
135.2	7.95370980624712\\
135.3	7.97977332713326\\
135.4	8.00608230903936\\
135.5	8.03262755485947\\
135.6	8.05939821326361\\
135.7	8.08638129716703\\
135.8	8.11356100173509\\
135.9	8.14091771276926\\
136	8.1684265287893\\
136.1	8.19605503279777\\
136.2	8.22376010956734\\
136.3	8.25148545016162\\
136.4	8.27918538802971\\
136.5	8.30778029421953\\
};
%\node[right, align=left]
at (axis cs:130.21,7.399) {19};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
124.2	6.37\\
124.3	6.44455967356763\\
124.4	6.51637699475608\\
124.5	6.58545341992579\\
124.6	6.65179043189001\\
124.7	6.71538954036404\\
124.8	6.77625228240615\\
124.9	6.83438022284839\\
125	6.8897749547145\\
125.1	6.9424380996227\\
125.2	6.99237130817018\\
125.3	7.03957626029634\\
125.4	7.08405466562114\\
125.5	7.12580826375485\\
125.6	7.16483882457511\\
125.7	7.20114814846654\\
125.8	7.23473806651823\\
125.9	7.2656104406736\\
126	7.29376716382675\\
126.1	7.31921015985923\\
126.2	7.34194138361007\\
126.3	7.36196282077211\\
126.4	7.3792764877064\\
126.5	7.39388443116631\\
126.6	7.40578872792234\\
126.7	7.4149914842778\\
126.8	7.42149483546496\\
126.9	7.42530094491094\\
127	7.42641200336141\\
127.1	7.42483022785005\\
127.2	7.42055786050082\\
127.3	7.41359716714957\\
127.4	7.40395043577099\\
127.5	7.39161997469643\\
127.6	7.37660811060775\\
127.7	7.35891718629197\\
127.8	7.33854955814144\\
127.9	7.31550759338432\\
128	7.28979366703037\\
128.1	7.26141015851746\\
128.2	7.23035944804536\\
128.3	7.19664391258452\\
128.4	7.16026592154923\\
128.5	7.12122783212719\\
128.6	7.07953198426079\\
128.7	7.03518069527926\\
128.8	6.9881762541865\\
128.9	6.9385209156162\\
129	6.88621689347454\\
129.1	6.83126635430166\\
129.2	6.77367141039751\\
129.3	6.71343411277533\\
129.4	6.65055644402901\\
129.5	6.58504031123038\\
129.6	6.51688753901067\\
129.7	6.44609986303065\\
129.8	6.3726789241107\\
129.9	6.2966262633805\\
130	6.21794331892869\\
130.1	6.13663142459715\\
130.2	6.05269181179467\\
130.3	5.9661256155286\\
130.4	5.87693388632076\\
130.5	5.78511761035943\\
130.6	5.69067774126875\\
130.7	5.59361524845933\\
130.8	5.49393118952604\\
130.9	5.39162681824149\\
131	5.28670374660347\\
131.1	5.17916419160036\\
131.2	5.06901136004461\\
131.3	4.95625006966131\\
131.4	4.840887800226\\
131.5	4.92400878268979\\
131.6	5.00608066847215\\
131.7	5.08710423375185\\
131.8	5.16708027566832\\
131.9	5.24600961318227\\
132	5.32389308798396\\
132.1	5.40073156545263\\
132.2	5.47652593567065\\
132.3	5.55127711449646\\
132.4	5.62498604470043\\
132.5	5.69765369716856\\
132.6	5.76928107217895\\
132.7	5.83986920075676\\
132.8	5.90941914611371\\
132.9	5.97793200517884\\
133	6.04540891022793\\
133.1	6.11185103061952\\
133.2	6.17725957464656\\
133.3	6.24163579151331\\
133.4	6.30498097344846\\
133.5	6.36729645796613\\
133.6	6.42858363028822\\
133.7	6.48884392594255\\
133.8	6.54807883355304\\
133.9	6.60628989784014\\
134	6.6634787228515\\
134.1	6.71964697544558\\
134.2	6.77479638905326\\
134.3	6.82892876774586\\
134.4	6.88204599064135\\
134.5	6.9341500166846\\
134.6	6.98524288984233\\
134.7	7.03532674475852\\
134.8	7.08440381292256\\
134.9	7.13247642940947\\
135	7.1795470402602\\
135.1	7.22561821057962\\
135.2	7.27069263344163\\
135.3	7.31477313970447\\
135.4	7.35786270885541\\
135.5	7.39996448102343\\
135.6	7.4410817703212\\
135.7	7.48121807970536\\
135.8	7.52037711757728\\
135.9	7.55856281638635\\
136	7.59577935354699\\
136.1	7.63203117504018\\
136.2	7.66732302214373\\
136.3	7.70165996182701\\
136.4	7.73504742145927\\
136.5	7.76749122862374\\
136.6	7.79899765701049\\
136.7	7.82957347959179\\
136.8	7.85922603058104\\
136.9	7.88796327806236\\
137	7.9157939096851\\
137.1	7.94272743448981\\
137.2	7.96877430483549\\
137.3	7.99394606362529\\
137.4	8.01825552371948\\
137.5	8.04171698879203\\
137.6	8.06434652825061\\
137.7	8.08616232370984\\
137.8	8.10718511168961\\
137.9	8.12743875802894\\
138	8.14695101617498\\
138.1	8.1657545478049\\
138.2	8.18388832675396\\
138.3	8.20139961747541\\
138.4	8.21834683678762\\
138.5	8.23480380030826\\
138.6	8.25086612521034\\
138.7	8.26666058557088\\
138.8	8.28235474554001\\
138.9	8.29812028479995\\
};
%\node[right, align=left]
at (axis cs:127.166,5.98) {20};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
131.9	7.97\\
132	7.98574434161122\\
132.1	7.99963217429173\\
132.2	8.01166447296656\\
132.3	8.02184222733017\\
132.4	8.03016644189656\\
132.5	8.03663813602648\\
132.6	8.0412583439292\\
132.7	8.04402811463613\\
132.8	8.04494851194355\\
132.9	8.04402061432116\\
133	8.04124551478325\\
133.1	8.03662432071897\\
133.2	8.03015815367775\\
133.3	8.021848149106\\
133.4	8.0116954560306\\
133.5	7.99970123668482\\
133.6	7.98586666607153\\
133.7	7.97019293145891\\
133.8	7.95268123180296\\
133.9	7.93333277709137\\
134	7.91214878760268\\
134.1	7.88913049307464\\
134.2	7.86427913177528\\
134.3	7.8375959494702\\
134.4	7.8090821982791\\
134.5	7.77873913541484\\
134.6	7.74656802179787\\
134.7	7.71257012053915\\
134.8	7.67674669528454\\
134.9	7.63909900841394\\
135	7.59962831908878\\
135.1	7.5583358811418\\
135.2	7.51522294080384\\
135.3	7.47029073426306\\
135.4	7.42354048505335\\
135.5	7.37497340126988\\
135.6	7.32459067261183\\
135.7	7.27239346725437\\
135.8	7.21838292855519\\
135.9	7.16256017160412\\
136	7.10492627962894\\
136.1	7.04548230027599\\
136.2	6.98422924179109\\
136.3	6.92116806913426\\
136.4	6.85629970007287\\
136.5	6.78962500131046\\
136.6	6.72114478472515\\
136.7	6.65085980381247\\
136.8	6.57877075045389\\
136.9	6.50487825216657\\
137	6.429182870034\\
137.1	6.35168509757515\\
137.2	6.27238536088632\\
137.3	6.19128402049268\\
137.4	6.10838137548507\\
137.5	6.02367767070975\\
137.6	5.93717310804489\\
137.7	5.84886786317732\\
137.8	5.75876210984023\\
137.9	5.66685605428031\\
138	5.57314998394072\\
138.1	5.47764433622985\\
138.2	5.38033979624427\\
138.3	5.28123743724607\\
138.4	5.18033892612268\\
138.5	5.07764683111868\\
138.6	4.9731650975229\\
138.7	4.86689981410621\\
138.8	4.93090753240543\\
138.9	4.99436562999745\\
139	5.05727448574932\\
139.1	5.11963448840645\\
139.2	5.181446036984\\
139.3	5.24270954117919\\
139.4	5.30342542180606\\
139.5	5.36359411125402\\
139.6	5.42321605397211\\
139.7	5.48229170698054\\
139.8	5.54082154041161\\
139.9	5.59880603808208\\
140	5.65624569809944\\
140.1	5.71314103350436\\
140.2	5.7694925729524\\
140.3	5.8253008614377\\
140.4	5.88056646106214\\
140.5	5.93528995185362\\
140.6	5.98947193263718\\
140.7	6.04311302196365\\
140.8	6.09621385910039\\
140.9	6.14877510508949\\
141	6.2007974438793\\
141.1	6.25228158353575\\
141.2	6.30322825754047\\
141.3	6.35363822618387\\
141.4	6.40351227806182\\
141.5	6.45285123168587\\
141.6	6.50165593721782\\
141.7	6.54992727834113\\
141.8	6.59766617428265\\
141.9	6.64487358200024\\
142	6.69155049855364\\
142.1	6.73769796367808\\
142.2	6.78331706258284\\
142.3	6.8284089289999\\
142.4	6.87297474851114\\
142.5	6.91701576218671\\
142.6	6.96053327057176\\
142.7	7.00352863806429\\
142.8	7.04600329773312\\
142.9	7.08795875663281\\
143	7.12939660168114\\
143.1	7.1703185061757\\
143.2	7.21072623703861\\
143.3	7.2506216628941\\
143.4	7.29000676310179\\
143.5	7.32888363789159\\
143.6	7.36725451977278\\
143.7	7.40512178642409\\
143.8	7.44248797531268\\
143.9	7.47935580034157\\
144	7.51572817088939\\
144.1	7.55160821368761\\
144.2	7.58699929808304\\
144.3	7.62190506536562\\
144.4	7.65632946301134\\
144.5	7.69027678491276\\
144.6	7.7237517189614\\
144.7	7.75675940373645\\
144.8	7.78930549657952\\
144.9	7.82139625605265\\
145	7.8530386427714\\
145.1	7.88424044400255\\
145.2	7.91501042941682\\
145.3	7.94535854830044\\
145.4	7.97529618285787\\
145.5	8.00483647881098\\
145.6	8.0339947847071\\
145.7	8.06278924759636\\
145.8	8.09124163921973\\
145.9	8.11937853087358\\
146	8.14723300868439\\
146.1	8.17484723830738\\
146.2	8.20227632599626\\
146.3	8.22959369035416\\
146.4	8.25689371343855\\
146.5	8.28422655236702\\
};
%\node[right, align=left]
at (axis cs:143.718,8.117) {21};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
133.2	8.05\\
133.3	7.99893745816413\\
133.4	7.94855294334811\\
133.5	7.89884634569256\\
133.6	7.84981755394429\\
133.7	7.80146645542953\\
133.8	7.75379293602663\\
133.9	7.70679688013793\\
134	7.66047817066095\\
134.1	7.61483668895879\\
134.2	7.56987231482982\\
134.3	7.52558492647648\\
134.4	7.4819744004733\\
134.5	7.43904061173406\\
134.6	7.396783433478\\
134.7	7.3552027371952\\
134.8	7.31429839261093\\
134.9	7.27407026764907\\
135	7.23451822839447\\
135.1	7.19564213905429\\
135.2	7.15744186191819\\
135.3	7.11991725731751\\
135.4	7.08306818358309\\
135.5	7.04689449700209\\
135.6	7.01139605177335\\
135.7	6.97657269996162\\
135.8	6.94242429145033\\
135.9	6.90895067389297\\
136	6.87615169266306\\
136.1	6.84402719080256\\
136.2	6.81257700896878\\
136.3	6.78180098537958\\
136.4	6.75169895575691\\
136.5	6.72227075326867\\
136.6	6.6935162084686\\
136.7	6.66543514923444\\
136.8	6.63802740070397\\
136.9	6.61129278520908\\
137	6.58523112220771\\
137.1	6.55984222821355\\
137.2	6.53512591672341\\
137.3	6.51108199814221\\
137.4	6.48771027970547\\
137.5	6.46501056539915\\
137.6	6.4429826558768\\
137.7	6.42162634837386\\
137.8	6.40094143661896\\
137.9	6.38092771074221\\
138	6.36158495718015\\
138.1	6.34291295857745\\
138.2	6.32491149368496\\
138.3	6.30758033725417\\
138.4	6.29091925992779\\
138.5	6.27492802812629\\
138.6	6.25960640393025\\
138.7	6.24495414495824\\
138.8	6.23097100424019\\
138.9	6.21765673008576\\
139	6.2050110659478\\
139.1	6.19303375028038\\
139.2	6.18172451639124\\
139.3	6.17108309228843\\
139.4	6.16110920052076\\
139.5	6.15180255801177\\
139.6	6.14316287588694\\
139.7	6.1351898592937\\
139.8	6.12788320721398\\
139.9	6.12124261226875\\
140	6.11526776051427\\
140.1	6.10995833122959\\
140.2	6.10531399669465\\
140.3	6.10133442195872\\
140.4	6.09801926459841\\
140.5	6.09536817446483\\
140.6	6.09338079341921\\
140.7	6.09205675505624\\
140.8	6.09139568441462\\
140.9	6.09139568441462\\
141	6.09205946363201\\
141.1	6.09338502979776\\
141.2	6.095371970546\\
141.3	6.09801986328481\\
141.4	6.10132827481115\\
141.5	6.10529676090614\\
141.6	6.10992486590954\\
141.7	6.11521212227201\\
141.8	6.12115805008374\\
141.9	6.12776215657776\\
142	6.13502393560637\\
142.1	6.14294286708868\\
142.2	6.15151841642735\\
142.3	6.16075003389233\\
142.4	6.17063715396922\\
142.5	6.18117919466965\\
142.6	6.19237555680092\\
142.7	6.20422562319185\\
142.8	6.21672875787146\\
142.9	6.22988430519684\\
143	6.24369158892629\\
143.1	6.2581499112333\\
143.2	6.27325855165653\\
143.3	6.28901676598072\\
143.4	6.30542378504244\\
143.5	6.32247881345457\\
143.6	6.34018102824231\\
143.7	6.35852957738289\\
143.8	6.37752357824051\\
143.9	6.39716211588671\\
144	6.41744424129574\\
144.1	6.4383689694028\\
144.2	6.45993527701224\\
144.3	6.48214210054054\\
144.4	6.50498833357777\\
144.5	6.52847282424874\\
144.6	6.55259437235293\\
144.7	6.57735172625945\\
144.8	6.60274357953031\\
144.9	6.62876856724159\\
145	6.6554252619681\\
145.1	6.68271216939188\\
145.2	6.71062772348984\\
145.3	6.7391702812486\\
145.4	6.76833811684723\\
145.5	6.79812941523915\\
145.6	6.82854226505369\\
145.7	6.85957465072473\\
145.8	6.89122444373835\\
145.9	6.92348939287287\\
146	6.95636711328204\\
146.1	6.98985507424503\\
146.2	7.02395058537341\\
146.3	7.05865078102464\\
146.4	7.09395260262109\\
146.5	7.12985277851116\\
146.6	7.16634780093067\\
146.7	7.20343389952391\\
146.8	7.24110701075861\\
146.9	7.27936274240841\\
147	7.31819633206924\\
147.1	7.35760259840493\\
147.2	7.39757588346114\\
147.3	7.43810998391066\\
147.4	7.47919806845177\\
147.5	7.5208325777042\\
147.6	7.56300510173115\\
147.7	7.60570622860388\\
147.8	7.64892535497444\\
147.9	7.69265044604747\\
148	7.736867727027\\
148.1	7.78156128003222\\
148.2	7.8267125079087\\
148.3	7.87229940633168\\
148.4	7.91829555291059\\
148.5	7.96466866761879\\
148.6	8.01137850804857\\
148.7	8.05837371907256\\
148.8	8.10558709428962\\
148.9	8.15292905896984\\
149	8.20028530411729\\
};
%\node[right, align=left]
at (axis cs:143.677,6.373) {22};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
134.2	6.35\\
134.3	6.30012404015944\\
134.4	6.25084427378642\\
134.5	6.20216064198686\\
134.6	6.15407308528281\\
134.7	6.10658154360375\\
134.8	6.05968595627765\\
134.9	6.01338626202191\\
135	5.96768239893411\\
135.1	5.92257430448255\\
135.2	5.87806191549658\\
135.3	5.83414516815679\\
135.4	5.79082399798497\\
135.5	5.74809833983382\\
135.6	5.70596812787649\\
135.7	5.66443329559594\\
135.8	5.62349377577396\\
135.9	5.58314950048006\\
136	5.54340040106008\\
136.1	5.5042464081246\\
136.2	5.46568745153699\\
136.3	5.42772346040135\\
136.4	5.39035436305007\\
136.5	5.30651286784415\\
136.6	5.22426948805633\\
136.7	5.1435949628391\\
136.8	5.06451823134507\\
136.9	4.98703883682444\\
137	4.91115631444912\\
137.1	4.83687019108635\\
137.2	4.76417998506336\\
137.3	4.69308520592266\\
137.4	4.62358535416739\\
137.5	4.55567992099623\\
137.6	4.48936838802739\\
137.7	4.42465022701091\\
137.8	4.36152489952881\\
137.9	4.29999185668225\\
138	4.2400505387651\\
138.1	4.18170037492305\\
138.2	4.12490361988678\\
138.3	4.06969767741259\\
138.4	4.01608194078164\\
138.5	3.96405579059804\\
138.6	3.91361859436171\\
138.7	3.86476970602083\\
138.8	3.81750846550236\\
138.9	3.77183419821938\\
139	3.72774621455364\\
139.1	3.68524380931176\\
139.2	3.64432626115314\\
139.3	3.60499283198789\\
139.4	3.56724276634245\\
139.5	3.53107529069075\\
139.6	3.49648961274845\\
139.7	3.46348492072744\\
139.8	3.43206038254774\\
139.9	3.40221514500363\\
140	3.37394833288038\\
140.1	3.34720362341931\\
140.2	3.32203704272849\\
140.3	3.29844764304431\\
140.4	3.2764344504712\\
140.5	3.2559964637851\\
140.6	3.23713265315783\\
140.7	3.21984195879542\\
140.8	3.20412328948278\\
140.9	3.16747203754111\\
141	3.13336637200024\\
141.1	3.12770094659098\\
141.2	3.12345770340471\\
141.3	3.12063546331544\\
141.4	3.11923300701195\\
141.5	3.11923300701195\\
141.6	3.12066733461322\\
141.7	3.12351749683077\\
141.8	3.12778208846274\\
141.9	3.13345965040645\\
142	3.14054866614436\\
142.1	3.14904755790086\\
142.2	3.15895468242966\\
142.3	3.17026832638588\\
142.4	3.18298670122956\\
142.5	3.19710793759932\\
142.6	3.21263007908479\\
142.7	3.22955107531478\\
142.8	3.24786877426445\\
142.9	3.26758091366733\\
143	3.28868511139867\\
143.1	3.3111788546713\\
143.2	3.3350594878562\\
143.3	3.3603241987031\\
143.4	3.38697000269226\\
143.5	3.41499372519325\\
143.6	3.44439198103826\\
143.7	3.47516115103219\\
143.8	3.507297354814\\
143.9	3.54079641934812\\
144	3.57565384215096\\
144.1	3.61186474813496\\
144.2	3.64942383866358\\
144.3	3.68832533103365\\
144.4	3.72856288610382\\
144.5	3.77012952112548\\
144.6	3.81301750394068\\
144.7	3.85721822349817\\
144.8	3.90272202996561\\
144.9	3.94951803538054\\
145	3.99759386247355\\
145.1	4.04693532453426\\
145.2	4.09752601221754\\
145.3	4.14934675278179\\
145.4	4.20237489139483\\
145.5	4.25744035064175\\
145.6	4.31355895596672\\
145.7	4.37069076969513\\
145.8	4.42878552862369\\
145.9	4.48777860853139\\
146	4.54758481321367\\
146.1	4.60808842363084\\
146.2	4.6691264623509\\
146.3	4.74890249274751\\
146.4	4.82776203195669\\
146.5	4.90570563560102\\
146.6	4.90432721669803\\
146.7	4.98447416445561\\
146.8	5.06362613455636\\
146.9	5.14178379430933\\
147	5.21894782818737\\
147.1	5.29511893849786\\
147.2	5.3702978460888\\
147.3	5.44448529109278\\
147.4	5.51768203371118\\
147.5	5.58988885504152\\
147.6	5.66110655795091\\
147.7	5.73133596799882\\
147.8	5.80057793441285\\
147.9	5.86883333112106\\
148	5.93610305784541\\
148.1	6.00238804126055\\
148.2	6.06768923622313\\
148.3	6.13200762707702\\
148.4	6.19534422904029\\
148.5	6.25770008968064\\
148.6	6.31907629048628\\
148.7	6.37947394854022\\
148.8	6.43889421830648\\
148.9	6.49733829353788\\
149	6.55480740931589\\
149.1	6.61130284423404\\
149.2	6.66682592273794\\
149.3	6.72137801763602\\
149.4	6.77496055279703\\
149.5	6.82757500605175\\
149.6	6.87922291231886\\
149.7	6.92990586697684\\
149.8	6.97962552950669\\
149.9	7.02838362743308\\
150	7.07618196059533\\
150.1	7.12302240578324\\
150.2	7.16890692177763\\
150.3	7.21383755484077\\
150.4	7.25781644470794\\
150.5	7.30084583113865\\
150.6	7.34292806109432\\
150.7	7.3840655966192\\
150.8	7.42426102351268\\
150.9	7.46351706089474\\
151	7.50183657178274\\
151.1	7.53922257481639\\
151.2	7.57567825729118\\
151.3	7.61120698968779\\
151.4	7.64581234191805\\
151.5	7.67949810154887\\
151.6	7.71226829431374\\
151.7	7.74412720728227\\
151.8	7.77507941513216\\
151.9	7.80512981005982\\
152	7.83428363598171\\
152.1	7.86254652782256\\
152.2	7.88992455687127\\
152.3	7.91642428342042\\
152.4	7.94205281820904\\
152.5	7.96681789458485\\
152.6	7.99072795382311\\
152.7	8.01379224673403\\
152.8	8.03602095562622\\
152.9	8.05742534197026\\
153	8.07801792687522\\
153.1	8.09781271397419\\
153.2	8.11682546786653\\
153.3	8.13507406643087\\
153.4	8.15257895299123\\
153.5	8.16936372594761\\
153.6	8.18545592152238\\
153.7	8.20088807395096\\
153.8	8.21569918412779\\
153.9	8.22993680527326\\
154	8.24366008382807\\
154.1	8.25694430156284\\
154.2	8.26988771801103\\
154.3	8.28262118286842\\
154.4	8.29531392038799\\
154.5	8.30807401317262\\
154.6	8.31570539465175\\
};
%\node[right, align=left]
at (axis cs:143.955,4.483) {23};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
136.4	7.07\\
136.5	7.05822061306703\\
136.6	7.04671475150812\\
136.7	7.03548236556589\\
136.8	7.02452340481417\\
136.9	7.01383781814446\\
137	7.00342555375196\\
137.1	6.99328655912125\\
137.2	6.98342078101155\\
137.3	6.97382816544164\\
137.4	6.96450865767425\\
137.5	6.95546220220009\\
137.6	6.9466887427214\\
137.7	6.93818822213502\\
137.8	6.92996058251502\\
137.9	6.92200576509472\\
138	6.91432371024835\\
138.1	6.90691435747195\\
138.2	6.89977764536396\\
138.3	6.892913511605\\
138.4	6.88632189293716\\
138.5	6.88000272514267\\
138.6	6.87395594302184\\
138.7	6.86818148037041\\
138.8	6.86267926995613\\
138.9	6.85744924349463\\
139	6.85249133162454\\
139.1	6.8478054638818\\
139.2	6.84339156867316\\
139.3	6.83924957324881\\
139.4	6.83537940367415\\
139.5	6.83178098480058\\
139.6	6.82845424023538\\
139.7	6.82539909231055\\
139.8	6.8226154620506\\
139.9	6.82010326913927\\
140	6.81786243188508\\
140.1	6.81589286718573\\
140.2	6.8141944904912\\
140.3	6.81276721576564\\
140.4	6.8116109554478\\
140.5	6.81072562041015\\
140.6	6.81011111991645\\
140.7	6.80976736157783\\
140.8	6.80976736157783\\
140.9	6.89242257587667\\
141	6.96742876270537\\
141.1	6.96201023111505\\
141.2	6.9569546103082\\
141.3	6.95226176153646\\
141.4	6.94793154335235\\
141.5	6.94396381152966\\
141.6	6.94035841898084\\
141.7	6.93711521567095\\
141.8	6.93423404852819\\
141.9	6.93171476135078\\
142	6.92955719470995\\
142.1	6.92776118584893\\
142.2	6.92632656857763\\
142.3	6.92525317316287\\
142.4	6.92454082621388\\
142.5	6.92418935056275\\
142.6	6.92418935056275\\
142.7	6.92455949484679\\
142.8	6.92528994739834\\
142.9	6.9263805146403\\
143	6.92783099853597\\
143.1	6.9296411964331\\
143.2	6.93181090090066\\
143.3	6.93433989955783\\
143.4	6.93722797489466\\
143.5	6.94047490408411\\
143.6	6.94408045878458\\
143.7	6.94804440493275\\
143.8	6.95236650252577\\
143.9	6.95704650539234\\
144	6.96208416095181\\
144.1	6.96747920996061\\
144.2	6.97323138624515\\
144.3	6.97934041642017\\
144.4	6.98580601959173\\
144.5	6.99262790704356\\
144.6	6.99980578190578\\
144.7	7.0073393388046\\
144.8	7.01522826349168\\
144.9	7.02347223245167\\
145	7.03207091248618\\
145.1	7.04102396027259\\
145.2	7.05033102189552\\
145.3	7.05999173234912\\
145.4	7.07000571500746\\
145.5	7.08037258106087\\
145.6	7.09109192891513\\
145.7	7.10216334355051\\
145.8	7.11358639583727\\
145.9	7.12536064180384\\
146	7.13748562185349\\
146.1	7.14996085992492\\
146.2	7.16278586259166\\
146.3	7.17596011809456\\
146.4	7.18948309530107\\
146.5	7.20335424258431\\
146.6	7.21757298661389\\
146.7	7.23213873104988\\
146.8	7.24705085512973\\
146.9	7.26230871213723\\
147	7.27791162774075\\
147.1	7.29385889818664\\
147.2	7.31014978833156\\
147.3	7.32678352949549\\
147.4	7.34375931711442\\
147.5	7.36107630816888\\
147.6	7.37873361836101\\
147.7	7.39673031900838\\
147.8	7.41506543361856\\
147.9	7.43373793410192\\
148	7.45274673657414\\
148.1	7.47209069669085\\
148.2	7.49176860444786\\
148.3	7.51177917836797\\
148.4	7.53212105898134\\
148.5	7.55279280148896\\
148.6	7.57379286747716\\
148.7	7.59511961552486\\
148.8	7.6167712905125\\
148.9	7.63874601140047\\
149	7.66104175719376\\
149.1	7.68365635074379\\
149.2	7.706587439955\\
149.3	7.72983247585608\\
149.4	7.75338868685495\\
149.5	7.77725304831239\\
149.6	7.80142224632256\\
149.7	7.82589263425822\\
149.8	7.85066018018656\\
149.9	7.87572040263712\\
150	7.90106829132658\\
150.1	7.92669820819274\\
150.2	7.9526037622707\\
150.3	7.97877764924624\\
150.4	8.00521144243562\\
150.5	8.03189531561251\\
150.6	8.05881766805387\\
150.7	8.0859646058438\\
150.8	8.11331920636566\\
150.9	8.14086044757452\\
151	8.16856161059806\\
151.1	8.19638787205618\\
151.2	8.22429288868641\\
151.3	8.25221637666773\\
151.4	8.28011365715074\\
151.5	8.3092666672834\\
};
%\node[right, align=left]
at (axis cs:151.5,8.309) {24};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
147.1	6.65\\
147.2	6.65848604581468\\
147.3	6.66701334107839\\
147.4	6.6755818777932\\
147.5	6.68419164785018\\
147.6	6.69284264302715\\
147.7	6.7015348549862\\
147.8	6.71026827527132\\
147.9	6.71904289530579\\
148	6.72785870638964\\
148.1	6.73671569969693\\
148.2	6.74561386627303\\
148.3	6.75455319703176\\
148.4	6.76353368275248\\
148.5	6.77255531407707\\
148.6	6.78161808150687\\
148.7	6.79072197539944\\
148.8	6.79986698596529\\
148.9	6.80905310326453\\
149	6.8182803172033\\
149.1	6.82754861753023\\
149.2	6.8368579938327\\
149.3	6.846208435533\\
149.4	6.85559993188439\\
149.5	6.86503247196699\\
149.6	6.87450604468359\\
149.7	6.88402063875528\\
149.8	6.89357624271695\\
149.9	6.90317284491265\\
150	6.91281043349077\\
150.1	6.9224889963991\\
150.2	6.93220852137966\\
150.3	6.94196899596341\\
150.4	6.95177040746472\\
150.5	6.96161274297575\\
150.6	6.97149598936045\\
150.7	6.98142013324856\\
150.8	6.99138516102923\\
150.9	7.00139105884448\\
151	7.01143781258242\\
151.1	7.02152540787018\\
151.2	7.03165383006665\\
151.3	7.04182306425484\\
151.4	7.05203309523407\\
151.5	7.06228390751176\\
151.6	7.07257548529495\\
151.7	7.08290781248149\\
151.8	7.09328087265085\\
151.9	7.1036946490546\\
152	7.11414912460649\\
152.1	7.12464428187214\\
152.2	7.13518010305823\\
152.3	7.1457565700014\\
152.4	7.15637366415649\\
152.5	7.16703136658443\\
152.6	7.17772965793955\\
152.7	7.18846851845632\\
152.8	7.19924792793558\\
152.9	7.21006786573005\\
153	7.22092831072931\\
153.1	7.231829241344\\
153.2	7.24277063548939\\
153.3	7.25375247056805\\
153.4	7.26477472345187\\
153.5	7.27583737046311\\
153.6	7.28694038735456\\
153.7	7.29808374928879\\
153.8	7.3092674308163\\
153.9	7.32049140585263\\
154	7.33175564765429\\
154.1	7.34306012879349\\
154.2	7.35440482113153\\
154.3	7.36578969579077\\
154.4	7.37721472312519\\
154.5	7.38867987268929\\
154.6	7.4001851132053\\
154.7	7.41173041252861\\
154.8	7.42331573761122\\
154.9	7.43494105446311\\
155	7.44660632811144\\
155.1	7.45831152255721\\
155.2	7.47005660072953\\
155.3	7.48184152443698\\
155.4	7.49366625431604\\
155.5	7.50553074977631\\
155.6	7.51743496894226\\
155.7	7.52937886859121\\
155.8	7.54136240408729\\
155.9	7.55338552931102\\
156	7.56544819658405\\
156.1	7.57755035658884\\
156.2	7.58969195828266\\
156.3	7.60187294880545\\
156.4	7.61409327338106\\
156.5	7.62635287521118\\
156.6	7.63865169536127\\
156.7	7.65098967263779\\
156.8	7.66336674345582\\
156.9	7.67578284169613\\
157	7.68823789855062\\
157.1	7.70073184235503\\
157.2	7.71326459840732\\
157.3	7.72583608877049\\
157.4	7.73844623205781\\
157.5	7.7510949431988\\
157.6	7.76378213318338\\
157.7	7.77650770878191\\
157.8	7.78927157223799\\
157.9	7.80207362093079\\
158	7.81491374700288\\
158.1	7.82779183694924\\
158.2	7.84070777116199\\
158.3	7.85366142342501\\
158.4	7.86665266035113\\
158.5	7.87968134075365\\
158.6	7.89274731494225\\
158.7	7.90585042393166\\
158.8	7.91899049854898\\
158.9	7.93216735842321\\
159	7.94538081083667\\
159.1	7.958630649414\\
159.2	7.97191665261904\\
159.3	7.98523858202303\\
159.4	7.99859618029931\\
159.5	8.01198916888791\\
159.6	8.02541724525992\\
159.7	8.03888007969187\\
159.8	8.05237731143575\\
159.9	8.06590854413689\\
160	8.07947334030598\\
160.1	8.09307121458916\\
160.2	8.10670162549255\\
160.3	8.12036396509319\\
160.4	8.1340575460897\\
160.5	8.14778158528088\\
160.6	8.16153518216432\\
160.7	8.17531729073733\\
160.8	8.18912668162122\\
160.9	8.20296189008442\\
161	8.21682114298397\\
161.1	8.23070225337765\\
161.2	8.24460246452466\\
161.3	8.25851821480519\\
161.4	8.27244479130425\\
161.5	8.28637594092124\\
161.6	8.30030479230098\\
};
%\node[right, align=left]
at (axis cs:156.156,8.06) {25};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
149.5	6.37\\
149.6	6.36973860823526\\
149.7	6.36973860823526\\
149.8	6.36973860823526\\
149.9	6.36998890277624\\
150	6.3704098061518\\
150.1	6.37100128766652\\
150.2	6.37176331621469\\
150.3	6.372695860272\\
150.4	6.37379888788704\\
150.5	6.37507236667258\\
150.6	6.37651626379654\\
150.7	6.37813054597284\\
150.8	6.37991517945186\\
150.9	6.38187013001069\\
151	6.38399536294314\\
151.1	6.38629084304941\\
151.2	6.38875653462546\\
151.3	6.39139240145216\\
151.4	6.394198406784\\
151.5	6.39717451333756\\
151.6	6.40032068327961\\
151.7	6.40363687821486\\
151.8	6.40712305917334\\
151.9	6.41077918659739\\
152	6.41460522032829\\
152.1	6.41860111959242\\
152.2	6.42276684298707\\
152.3	6.42710234846575\\
152.4	6.43160759332304\\
152.5	6.43628253417901\\
152.6	6.44112712696309\\
152.7	6.44614132689746\\
152.8	6.45132508847989\\
152.9	6.45667836546598\\
153	6.46220111085092\\
153.1	6.46789327685052\\
153.2	6.47375481488171\\
153.3	6.47978567554231\\
153.4	6.48598580859013\\
153.5	6.4923551629214\\
153.6	6.49889368654839\\
153.7	6.50560132657629\\
153.8	6.51247802917926\\
153.9	6.5195237395756\\
154	6.52673840200213\\
154.1	6.53412195968752\\
154.2	6.5416743548247\\
154.3	6.5493955285423\\
154.4	6.55728542087496\\
154.5	6.56534397073255\\
154.6	6.57357111586823\\
154.7	6.5819667928453\\
154.8	6.59053093700273\\
154.9	6.59926348241939\\
155	6.60816436187686\\
155.1	6.61723350682074\\
155.2	6.62647084732045\\
155.3	6.63587631202735\\
155.4	6.64544982813117\\
155.5	6.65519132131467\\
155.6	6.66510071570631\\
155.7	6.67517793383103\\
155.8	6.68542289655886\\
155.9	6.69583552305132\\
156	6.70641573070551\\
156.1	6.71716343509567\\
156.2	6.72807854991222\\
156.3	6.73916098689798\\
156.4	6.75041065578151\\
156.5	6.76182746420736\\
156.6	6.77341131766305\\
156.7	6.78516211940269\\
156.8	6.79707977036677\\
156.9	6.80916416909825\\
157	6.82141521165445\\
157.1	6.83383279151457\\
157.2	6.84641679948256\\
157.3	6.85916712358514\\
157.4	6.8720836489644\\
157.5	6.885166257765\\
157.6	6.89841482901519\\
157.7	6.91182923850166\\
157.8	6.92540935863744\\
157.9	6.93915505832259\\
158	6.95306620279717\\
158.1	6.96714265348572\\
158.2	6.98138426783303\\
158.3	6.99579089913016\\
158.4	7.01036239633026\\
158.5	7.02509860385333\\
158.6	7.03999936137909\\
158.7	7.05506450362702\\
158.8	7.07029386012259\\
158.9	7.08568725494855\\
159	7.10124450648016\\
159.1	7.11696542710287\\
159.2	7.13284982291112\\
159.3	7.14889749338664\\
159.4	7.16510823105434\\
159.5	7.18148182111404\\
159.6	7.19801804104565\\
159.7	7.21471666018551\\
159.8	7.23157743927112\\
159.9	7.24860012995139\\
160	7.26578447425887\\
160.1	7.28313020404041\\
160.2	7.30063704034201\\
160.3	7.318304692743\\
160.4	7.33613285863456\\
160.5	7.35412122243626\\
160.6	7.37226945474417\\
160.7	7.39057721140263\\
160.8	7.40904413249106\\
160.9	7.42766984121598\\
161	7.44645394269658\\
161.1	7.46539602263114\\
161.2	7.484495645829\\
161.3	7.50375235459088\\
161.4	7.52316566691744\\
161.5	7.54273507452274\\
161.6	7.56246004062517\\
161.7	7.58233999748404\\
161.8	7.60237434364394\\
161.9	7.62256244084256\\
162	7.64290361052869\\
162.1	7.66339712992729\\
162.2	7.68404222757555\\
162.3	7.70483807823799\\
162.4	7.72578379708902\\
162.5	7.74687843302638\\
162.6	7.76812096094689\\
162.7	7.78951027277592\\
162.8	7.81104516698884\\
162.9	7.83272433629483\\
163	7.85454635306276\\
163.1	7.87650965194851\\
163.2	7.89861250902088\\
163.3	7.92085301646071\\
163.4	7.9432290516005\\
163.5	7.96573823863734\\
163.6	7.98837790073119\\
163.7	8.01114499929477\\
163.8	8.03403605593233\\
163.9	8.0570470504364\\
164	8.08017328506041\\
164.1	8.10340920020162\\
164.2	8.12674811832783\\
164.3	8.15018187916538\\
164.4	8.17370030610535\\
164.5	8.19729040729766\\
164.6	8.22093517433318\\
164.7	8.24461193589321\\
164.8	8.2682918269575\\
164.9	8.29196460713687\\
};
%\node[right, align=left]
at (axis cs:164.9,8.292) {26};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
155.5	7.34\\
155.6	7.37813788089286\\
155.7	7.41409527138081\\
155.8	7.44787333242916\\
155.9	7.47947324434947\\
156	7.50889620700322\\
156.1	7.53614343998784\\
156.2	7.56121618280268\\
156.3	7.58411569499209\\
156.4	7.60484325626298\\
156.5	7.6234001665736\\
156.6	7.6397877461903\\
156.7	7.65400733570846\\
156.8	7.66606029603393\\
156.9	7.67594800832046\\
157	7.68367187385882\\
157.1	7.68923331391261\\
157.2	7.69263376949552\\
157.3	7.69387470108457\\
157.4	7.69295758826322\\
157.5	7.68988392928815\\
157.6	7.68465524057287\\
157.7	7.67727305608113\\
157.8	7.66773892662256\\
157.9	7.65605441904268\\
158	7.642221115299\\
158.1	7.62624061141456\\
158.2	7.6081145163\\
158.3	7.58784445043489\\
158.4	7.56543204439884\\
158.5	7.54087893724269\\
158.6	7.51418677469013\\
158.7	7.4853572071599\\
158.8	7.45439188759893\\
158.9	7.42129246911725\\
159	7.38606060241565\\
159.1	7.34869793299807\\
159.2	7.30920609816152\\
159.3	7.26758672375767\\
159.4	7.22384142072214\\
159.5	7.17797178136951\\
159.6	7.12997937545514\\
159.7	7.07986574600837\\
159.8	7.02763240494613\\
159.9	6.97328082848172\\
160	6.91681245235055\\
160.1	6.85822866688332\\
160.2	6.79753081196821\\
160.3	6.73472017195755\\
160.4	6.66979797059193\\
160.5	6.60276536603686\\
160.6	6.53362344615596\\
160.7	6.46237322418097\\
160.8	6.38901563498755\\
160.9	6.31355153224848\\
161	6.23598168682069\\
161.1	6.15630678683571\\
161.2	6.0745274401189\\
161.3	5.99064417977797\\
161.4	5.90465747410505\\
161.5	5.81656774237203\\
161.6	5.72637537873537\\
161.7	5.63408078741766\\
161.8	5.53968443378806\\
161.9	5.443186918251\\
162	5.34458908356133\\
162.1	5.24389217241689\\
162.2	5.14109806309896\\
162.3	5.03620963103184\\
162.4	4.92923132340114\\
162.5	4.82017011651199\\
162.6	4.89361971164425\\
162.7	4.96628852171127\\
162.8	5.03817710307926\\
162.9	5.10928602686153\\
163	5.17961587951269\\
163.1	5.24916726345508\\
163.2	5.31794079773977\\
163.3	5.38593711874466\\
163.4	5.45315688091207\\
163.5	5.51960075752889\\
163.6	5.58526944155225\\
163.7	5.65016364648412\\
163.8	5.71428410729859\\
163.9	5.77763158142572\\
164	5.84020684979647\\
164.1	5.90201071795346\\
164.2	5.96304401723279\\
164.3	6.02330760602282\\
164.4	6.08280237110609\\
164.5	6.14152922909156\\
164.6	6.19948912794473\\
164.7	6.25668304862427\\
164.8	6.31311200683447\\
164.9	6.36877705490402\\
165	6.42367928380276\\
165.1	6.47781982530908\\
165.2	6.53119985434261\\
165.3	6.58382059147792\\
165.4	6.63568330565746\\
165.5	6.68678931712361\\
165.6	6.73714000059255\\
165.7	6.78673678869532\\
165.8	6.83558117571484\\
165.9	6.88367472165134\\
166	6.93101905665313\\
166.1	6.97761588585458\\
166.2	7.02346699466927\\
166.3	7.06857425459294\\
166.4	7.11293962957934\\
166.5	7.15656518306117\\
166.6	7.19945308569987\\
166.7	7.24160562396132\\
166.8	7.28302520963031\\
166.9	7.32371439039578\\
167	7.36367586166174\\
167.1	7.4029124797663\\
167.2	7.44142727682486\\
167.3	7.47922347745463\\
167.4	7.51630451768789\\
167.5	7.55267406644362\\
167.6	7.58833605000457\\
167.7	7.62329468004396\\
167.8	7.65755448586822\\
167.9	7.69112035169811\\
168	7.72399756001006\\
168.1	7.75619184221859\\
168.2	7.78770943831849\\
168.3	7.81855716755222\\
168.4	7.84874251276523\\
168.5	7.87827372191849\\
168.6	7.90715993133474\\
168.7	7.9354113167933\\
168.8	7.96303928076105\\
168.9	7.9900566871706\\
169	8.01647815972551\\
169.1	8.0423204665394\\
169.2	8.06760302433755\\
169.3	8.0923485717364\\
169.4	8.11658408720014\\
169.5	8.14034207002121\\
169.6	8.16366237399167\\
169.7	8.18659490209931\\
169.8	8.2092036535258\\
169.9	8.23157277952168\\
170	8.25381446230862\\
170.1	8.27606655007095\\
};
%\node[right, align=left]
at (axis cs:170.1,8.276) {27};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
155.9	6.98\\
156	6.9415047263614\\
156.1	6.90356314220941\\
156.2	6.86617516975673\\
156.3	6.82934073029687\\
156.4	6.79305974418778\\
156.5	6.75733213083499\\
156.6	6.72215780867451\\
156.7	6.68753669515517\\
156.8	6.65346870672064\\
156.9	6.61995375879091\\
157	6.58699176574338\\
157.1	6.55458264089348\\
157.2	6.52272629647479\\
157.3	6.49142264361863\\
157.4	6.46067159233319\\
157.5	6.43047305148209\\
157.6	6.40082692876242\\
157.7	6.3717331306822\\
157.8	6.34319156253723\\
157.9	6.31520212838739\\
158	6.28776473103227\\
158.1	6.26087927198617\\
158.2	6.23454565145247\\
158.3	6.20876376829723\\
158.4	6.18353352002219\\
158.5	6.1588548027369\\
158.6	6.13472751113025\\
158.7	6.11115153844105\\
158.8	6.08812677642795\\
158.9	6.06565311533835\\
159	6.04373044387663\\
159.1	6.02235864917131\\
159.2	6.00153761674138\\
159.3	5.98126723046159\\
159.4	5.96154737252682\\
159.5	5.94237792341532\\
159.6	5.92375876185096\\
159.7	5.90568976476428\\
159.8	5.88817080725241\\
159.9	5.87120176253785\\
160	5.85478250192591\\
160.1	5.83891289476087\\
160.2	5.82359280838088\\
160.3	5.80882210807134\\
160.4	5.79460065701692\\
160.5	5.78092831625201\\
160.6	5.76780494460967\\
160.7	5.75523039866888\\
160.8	5.7432045327001\\
160.9	5.73172719860913\\
161	5.72079824587907\\
161.1	5.71041752151037\\
161.2	5.7005848699589\\
161.3	5.69130013307196\\
161.4	5.68256315002211\\
161.5	5.6743737572387\\
161.6	5.66673178833713\\
161.7	5.65963707404558\\
161.8	5.65308944212925\\
161.9	5.64708871731182\\
162	5.64163472119421\\
162.1	5.63672727217037\\
162.2	5.63236618534004\\
162.3	5.62855127241829\\
162.4	5.62528234164173\\
162.5	5.62255919767123\\
162.6	5.62038164149098\\
162.7	5.6187494703037\\
162.8	5.61766247742182\\
162.9	5.6171204521545\\
163	5.6171204521545\\
163.1	5.61766782447372\\
163.2	5.61875950537092\\
163.3	5.62039526692091\\
163.4	5.62257487655927\\
163.5	5.62529809693928\\
163.6	5.62856468578287\\
163.7	5.63237439572535\\
163.8	5.63672697415352\\
163.9	5.64162216303687\\
164	5.64705969875143\\
164.1	5.65303931189595\\
164.2	5.65956072709984\\
164.3	5.66662366282263\\
164.4	5.67422783114425\\
164.5	5.68237293754573\\
164.6	5.69105868067974\\
164.7	5.70028475213038\\
164.8	5.71005083616151\\
164.9	5.72035660945305\\
165	5.73120174082447\\
165.1	5.74258589094462\\
165.2	5.75450871202711\\
165.3	5.76696984751042\\
165.4	5.7799689317215\\
165.5	5.79350558952209\\
165.6	5.80757943593646\\
165.7	5.82219007575936\\
165.8	5.83733710314285\\
165.9	5.8530201011606\\
166	5.8692386413481\\
166.1	5.88599228321705\\
166.2	5.90328057374208\\
166.3	5.92110304681793\\
166.4	5.93945922268473\\
166.5	5.95834860731924\\
166.6	5.97777069178925\\
166.7	5.99772495156848\\
166.8	6.01821084580887\\
166.9	6.03922781656688\\
167	6.0607752879801\\
167.1	6.08285266539012\\
167.2	6.10545933440727\\
167.3	6.12859465991222\\
167.4	6.15225798498916\\
167.5	6.1764486297844\\
167.6	6.20116589028401\\
167.7	6.22640903700299\\
167.8	6.25217731357792\\
167.9	6.27846993525398\\
168	6.30528608725635\\
168.1	6.33262492303463\\
168.2	6.36048556236769\\
168.3	6.38886708931479\\
168.4	6.4177685499972\\
168.5	6.44718895019218\\
168.6	6.47712725271932\\
168.7	6.50758237459613\\
168.8	6.53855318393706\\
168.9	6.57003849656621\\
169	6.60203707231004\\
169.1	6.63454761093128\\
169.2	6.66756874765969\\
169.3	6.70109904826846\\
169.4	6.73513700363693\\
169.5	6.76968102373112\\
169.6	6.80472943092178\\
169.7	6.84028045254658\\
169.8	6.87633221260641\\
169.9	6.91288272246617\\
170	6.94992987040644\\
170.1	6.98747140984306\\
170.2	7.02550494599552\\
170.3	7.06402792074071\\
170.4	7.10303759533265\\
170.5	7.14253103059941\\
170.6	7.1825050641401\\
170.7	7.22295628393271\\
170.8	7.26388099761907\\
170.9	7.30527519654668\\
171	7.3471345134012\\
171.1	7.38945417193987\\
171.2	7.43222892690115\\
171.3	7.47545299157693\\
171.4	7.51911994972483\\
171.5	7.5632226473686\\
171.6	7.60775305843639\\
171.7	7.65270211588133\\
171.8	7.69805949654216\\
171.9	7.7438133429249\\
172	7.78994989729906\\
172.1	7.83645301128005\\
172.2	7.88330347440785\\
172.3	7.93047807287612\\
172.4	7.97794823549702\\
172.5	8.02567803451043\\
172.6	8.07362117583431\\
172.7	8.1217165334622\\
172.8	8.1698827950958\\
172.9	8.21802589702424\\
173	8.26631666132509\\
};
%\node[right, align=left]
at (axis cs:155.944,6.115) {28};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
158.5	6.37\\
158.6	6.4440453684485\\
158.7	6.51536526098656\\
158.8	6.58396112351222\\
158.9	6.64983442815367\\
159	6.71298667371281\\
159.1	6.77341938610069\\
159.2	6.83113411876248\\
159.3	6.88613245308971\\
159.4	6.93841599881725\\
159.5	6.9879863944019\\
159.6	7.03484530737984\\
159.7	7.07899443469906\\
159.8	7.12043550302333\\
159.9	7.15917026900338\\
160	7.19520051951085\\
160.1	7.22852807183014\\
160.2	7.25915477380271\\
160.3	7.28708250391821\\
160.4	7.31231317134597\\
160.5	7.33484871590032\\
160.6	7.35469110793222\\
160.7	7.37184234813953\\
160.8	7.38630446728729\\
160.9	7.39807952582922\\
161	7.40716961342063\\
161.1	7.41357684831246\\
161.2	7.41730337661571\\
161.3	7.41835137142458\\
161.4	7.41672303178616\\
161.5	7.41242058150396\\
161.6	7.40544626776195\\
161.7	7.39580235955503\\
161.8	7.3834911459118\\
161.9	7.36851493389476\\
162	7.35087604636279\\
162.1	7.330576819481\\
162.2	7.30761959996249\\
162.3	7.28200674202735\\
162.4	7.25374060406439\\
162.5	7.22282354498213\\
162.6	7.18925792023676\\
162.7	7.15304607752663\\
162.8	7.11419035214506\\
162.9	7.07269306198664\\
163	7.02855650220603\\
163.1	6.98178293953364\\
163.2	6.93237460625927\\
163.3	6.88033369390312\\
163.4	6.82566234660463\\
163.5	6.76836265427304\\
163.6	6.70843664556112\\
163.7	6.6458862807459\\
163.8	6.58071344462892\\
163.9	6.51291993960581\\
164	6.44250747910372\\
164.1	6.36947768164968\\
164.2	6.29383206591875\\
164.3	6.21557204722722\\
164.4	6.13469893609534\\
164.5	6.05121393972542\\
164.6	5.9651181675539\\
164.7	5.87641264248567\\
164.8	5.78509832007812\\
164.9	5.69117611893016\\
165	5.59464696704754\\
165.1	5.49551187134776\\
165.2	5.39377202136218\\
165.3	5.28942894476567\\
165.4	5.18248474393976\\
165.5	5.07294246420751\\
165.6	4.96080668654677\\
165.7	4.84608452699196\\
165.8	4.92826430958168\\
165.9	5.00941898407199\\
166	5.08954930647131\\
166.1	5.16865605317166\\
166.2	5.24674002178422\\
166.3	5.32380203202109\\
166.4	5.39984292662666\\
166.5	5.47486357236201\\
166.6	5.54886486104619\\
166.7	5.62184771065865\\
166.8	5.69381306650714\\
166.9	5.76476190246636\\
167	5.83469522229242\\
167.1	5.90361406101926\\
167.2	5.97151948644348\\
167.3	6.03841260070456\\
167.4	6.10429454196838\\
167.5	6.16916648622258\\
167.6	6.23302964919318\\
167.7	6.29588528839296\\
167.8	6.35773470531289\\
167.9	6.41857924776965\\
168	6.47842031242312\\
168.1	6.53725934747956\\
168.2	6.59509785559805\\
168.3	6.65193739701941\\
168.4	6.70777959293953\\
168.5	6.76262612915139\\
168.6	6.81647875998284\\
168.7	6.86933931256114\\
168.8	6.92120969143848\\
168.9	6.97209188361782\\
169	7.02198796402301\\
169.1	7.07090010146356\\
169.2	7.11883056515116\\
169.3	7.16578173183319\\
169.4	7.21175609361805\\
169.5	7.25675626657815\\
169.6	7.30078500022952\\
169.7	7.34384518800272\\
169.8	7.38593987883765\\
169.9	7.42707229005754\\
170	7.467245821703\\
170.1	7.5064640725391\\
170.2	7.54473085798675\\
170.3	7.58205023027596\\
170.4	7.61842650117602\\
170.5	7.65386426772721\\
170.6	7.68836844148606\\
170.7	7.72194428190388\\
170.8	7.75459743459437\\
170.9	7.78633397541805\\
171	7.81716046152993\\
171.1	7.84708399081888\\
171.2	7.87611227153272\\
171.3	7.9042537043624\\
171.4	7.93151747989425\\
171.5	7.95791369519034\\
171.6	7.98345349441362\\
171.7	8.00814924000466\\
171.8	8.03201472313774\\
171.9	8.055065425336\\
172	8.07731884767489\\
172.1	8.09879493070033\\
172.2	8.11951659824961\\
172.3	8.13951047382125\\
172.4	8.15880784246414\\
172.5	8.17744597036149\\
172.6	8.19546995892673\\
172.7	8.21293541831719\\
172.8	8.22991242347811\\
172.9	8.24649147489643\\
173	8.26279229190121\\
173.1	8.27897378780504\\
173.2	8.29521204146752\\
};
%\node[right, align=left]
at (axis cs:166.91,5.235) {29};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
161.6	7.5\\
161.7	7.48050436630182\\
161.8	7.46135465840545\\
161.9	7.39983472984422\\
162	7.33753072958202\\
162.1	7.27451440390934\\
162.2	7.21085360796371\\
162.3	7.14661266080538\\
162.4	7.08185271240789\\
162.5	7.01663215737106\\
162.6	7.10169408629921\\
162.7	7.18284170520689\\
162.8	7.2600773166737\\
162.9	7.33340326765151\\
163	7.31714117611445\\
163.1	7.30123654357548\\
163.2	7.28568928947419\\
163.3	7.27049933204543\\
163.4	7.25566658829214\\
163.5	7.24119097395723\\
163.6	7.22707240349471\\
163.7	7.21331079003987\\
163.8	7.19990604537858\\
163.9	7.18685807991556\\
164	7.17416680264171\\
164.1	7.1618321211004\\
164.2	7.14985394135261\\
164.3	7.13823216794105\\
164.4	7.12696670385302\\
164.5	7.11605745048207\\
164.6	7.10550430758844\\
164.7	7.09530717325812\\
164.8	7.08546594386056\\
164.9	7.07598051400494\\
165	7.06685077649492\\
165.1	7.05807662228187\\
165.2	7.04965794041641\\
165.3	7.04159461799834\\
165.4	7.03388654012466\\
165.5	7.02653358983587\\
165.6	7.01953564806022\\
165.7	7.01289259355599\\
165.8	7.00660430285163\\
165.9	7.00067065018369\\
166	6.99509150743238\\
166.1	6.98986674405476\\
166.2	6.98499622701533\\
166.3	6.98047982071394\\
166.4	6.97631738691095\\
166.5	6.97250878464938\\
166.6	6.96905387017403\\
166.7	6.96595249684729\\
166.8	6.9632045150616\\
166.9	6.96080977214832\\
167	6.95876811228278\\
167.1	6.95707937638544\\
167.2	6.95574340201882\\
167.3	6.95476002328006\\
167.4	6.95412907068886\\
167.5	6.95385037107046\\
167.6	6.95385037107046\\
167.7	6.95427902586626\\
167.8	6.95505933018177\\
167.9	6.95619109481998\\
168	6.95767412622202\\
168.1	6.95950822631459\\
168.2	6.96169319235016\\
168.3	6.9642288167396\\
168.4	6.96711488687662\\
168.5	6.97035118495374\\
168.6	6.97393748776904\\
168.7	6.97787356652332\\
168.8	6.98215918660683\\
168.9	6.9867941073752\\
169	6.99177808191353\\
169.1	6.99711085678815\\
169.2	7.00279217178505\\
169.3	7.00882175963408\\
169.4	7.01519934571813\\
169.5	7.02192464776594\\
169.6	7.02899737552767\\
169.7	7.03641723043181\\
169.8	7.04418390522218\\
169.9	7.05229708357346\\
170	7.06075643968372\\
170.1	7.06956163784222\\
170.2	7.07871233197041\\
170.3	7.08820816513424\\
170.4	7.09804876902541\\
170.5	7.10823376340896\\
170.6	7.11876275553455\\
170.7	7.12963533950841\\
170.8	7.14085109562245\\
170.9	7.15240958963704\\
171	7.1643103720132\\
171.1	7.17655297708982\\
171.2	7.18913692220073\\
171.3	7.20206170672621\\
171.4	7.2153268110726\\
171.5	7.22893169557314\\
171.6	7.24287579930223\\
171.7	7.25715853879452\\
171.8	7.27177930665897\\
171.9	7.28673747007699\\
172	7.30203236917226\\
172.1	7.31766331523814\\
172.2	7.333629588807\\
172.3	7.34993043754315\\
172.4	7.36656507393907\\
172.5	7.3835326727913\\
172.6	7.40083236842892\\
172.7	7.41846325166379\\
172.8	7.43642436642659\\
172.9	7.45471470604726\\
173	7.47333320913151\\
173.1	7.49227875497718\\
173.2	7.51155015846446\\
173.3	7.53114616434219\\
173.4	7.55106544081871\\
173.5	7.57130657234782\\
173.6	7.59186805147996\\
173.7	7.61274826962209\\
173.8	7.63394550651752\\
173.9	7.65545791821657\\
174	7.67728352325777\\
174.1	7.69942018671452\\
174.2	7.72186560167951\\
174.3	7.74461726765209\\
174.4	7.76767246515457\\
174.5	7.79102822571966\\
174.6	7.81468129614711\\
174.7	7.83862809559831\\
174.8	7.86286466364771\\
174.9	7.88738659678873\\
175	7.91218897001597\\
175.1	7.93726623885656\\
175.2	7.96261211540426\\
175.3	7.98821940920941\\
175.4	8.01407981978498\\
175.5	8.04018366113396\\
175.6	8.06651948860585\\
175.7	8.09307358194734\\
175.8	8.11982921109561\\
175.9	8.14676556560312\\
176	8.17385615542258\\
176.1	8.20106640188011\\
176.2	8.22835025569156\\
176.3	8.25564818696429\\
176.4	8.28292260641018\\
176.5	8.31204886758167\\
};
%\node[right, align=left]
at (axis cs:176.5,8.312) {30};
\end{axis}

% \begin{axis}[%
% width=5.7in,
% height=4.408in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
%\end{axis}
\end{tikzpicture}%

==> images/crossing.tex <==
\begin{tikzpicture}[scale = 0.4,every node/.style={scale=0.8}]
%% intersection outline
\draw[black,very thick](3,0)--(3,2.5);
\draw[black,very thick](2.5,3) -- (0,3);
\draw[black,very thick](2.5,3) .. controls(2.85,2.85) .. (3,2.5);
\draw[black,very thick](5,0)--(5,2.5);
\draw[black,very thick](5.5,3) -- (8,3);
\draw[black,very thick](5.5,3) .. controls(5.15,2.85) .. (5,2.5);
\draw[black,very thick](3,8)-- (3,5.5);
\draw[black,very thick](2.5,5)--(0,5);
\draw[black,very thick](3,5.5) .. controls(2.85,5.15) .. (2.5,5);
\draw[black,very thick](5,8)--(5,5.5);
\draw[black,very thick](5.5,5)--(8,5);
\draw[black,very thick](5,5.5) .. controls(5.15,5.15) .. (5.5,5);
\draw[lightgray,dashed,thin](0,4)--(8,4);
\draw[lightgray,dashed,thin](4,0)--(4,8);
%% Diverging point and merging point
\draw[gray,dashdotdotted, thin](2.5,3) -- (2.5,5);
\draw[gray,dashdotdotted, thin](3,2.5) -- (5,2.5);
\draw[gray,dashdotdotted, thin](3,5.5) -- (5,5.5);
\draw[gray,dashdotdotted, thin](5.5,3) -- (5.5,5);
\draw[->,>=stealth,color=blue](0,3.5)--  (2.5,3.5) arc[start angle=270, end angle=360,radius=2] -- (4.5,5.5) -- (4.5,8) node at (4.5,8)[left, color=blue]{\textit{i}};
\draw[->,>=stealth,color=red, thick] (4.5,0) -- (4.5,2.5) arc[start angle=0, end angle=90,radius=2] -- (2.5,4.5) -- (0,4.5) node at (4.5,0)[left, color=red]{\textit{c}};
%\node[below,font=\large\bfseries] at (current bounding box.south) {Lateral Collision Constraint};
\end{tikzpicture}

==> images/cuu_constrained.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor3}{rgb}{0.65098,0.65098,0.65098}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
scale = 0.4, % only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
xticklabels=empty,
yticklabels=empty,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.20967726967593\\
0.02	1.41870982407407\\
0.03	1.62709878125\\
0.04	1.83484525925926\\
0.05	2.04195037615741\\
0.06	2.24841525\\
0.07	2.45424099884259\\
0.08	2.65942874074074\\
0.09	2.86397959375\\
0.1	3.06789467592593\\
0.11	3.27117510532407\\
0.12	3.473822\\
0.13	3.67583647800926\\
0.14	3.87721965740741\\
0.15	4.07797265625\\
0.16	4.27809659259259\\
0.17	4.47759258449074\\
0.18	4.67646175\\
0.19	4.87470520717593\\
0.2	5.07232407407407\\
0.21	5.26931946875\\
0.22	5.46569250925926\\
0.23	5.66144431365741\\
0.24	5.856576\\
0.25	6.05108868634259\\
0.26	6.24498349074074\\
0.27	6.43826153125\\
0.28	6.63092392592593\\
0.29	6.82297179282407\\
0.3	7.01440625\\
0.31	7.20522841550926\\
0.32	7.39543940740741\\
0.33	7.58504034375\\
0.34	7.77403234259259\\
0.35	7.96241652199074\\
0.36	8.150194\\
0.37	8.33736589467592\\
0.38	8.52393332407407\\
0.39	8.70989740625\\
0.4	8.89525925925926\\
0.41	9.08002000115741\\
0.42	9.26418075\\
0.43	9.44774262384259\\
0.44	9.63070674074074\\
0.45	9.81307421875\\
0.46	9.99484617592592\\
0.47	10.1760237303241\\
0.48	10.356608\\
0.49	10.5366001030093\\
0.5	10.7160011574074\\
0.51	10.89481228125\\
0.52	11.0730345925926\\
0.53	11.2506692094907\\
0.54	11.42771725\\
0.55	11.6041798321759\\
0.56	11.7800580740741\\
0.57	11.95535309375\\
0.58	12.1300660092593\\
0.59	12.3041979386574\\
0.6	12.47775\\
0.61	12.6507233113426\\
0.62	12.8231189907407\\
0.63	12.99493815625\\
0.64	13.1661819259259\\
0.65	13.3368514178241\\
0.66	13.50694775\\
0.67	13.6764720405093\\
0.68	13.8454254074074\\
0.69	14.01380896875\\
0.7	14.1816238425926\\
0.71	14.3488711469907\\
0.72	14.515552\\
0.73	14.6816675196759\\
0.74	14.8472188240741\\
0.75	15.01220703125\\
0.76	15.1766332592593\\
0.77	15.3404986261574\\
0.78	15.50380425\\
0.79	15.6665512488426\\
0.8	15.8287407407407\\
0.81	15.99037384375\\
0.82	16.1514516759259\\
0.83	16.3119753553241\\
0.84	16.471946\\
0.85	16.6313647280093\\
0.86	16.7902326574074\\
0.87	16.94855090625\\
0.88	17.1063205925926\\
0.89	17.2635428344907\\
0.9	17.42021875\\
0.91	17.5763494571759\\
0.92	17.7319360740741\\
0.93	17.88697971875\\
0.94	18.0414815092593\\
0.95	18.1954425636574\\
0.96	18.348864\\
0.97	18.5017469363426\\
0.98	18.6540924907407\\
0.99	18.80590178125\\
1	18.9571759259259\\
1.01	19.1079160428241\\
1.02	19.25812325\\
1.03	19.4077986655093\\
1.04	19.5569434074074\\
1.05	19.70555859375\\
1.06	19.8536453425926\\
1.07	20.0012047719907\\
1.08	20.148238\\
1.09	20.2947461446759\\
1.1	20.4407303240741\\
1.11	20.58619165625\\
1.12	20.7311312592593\\
1.13	20.8755502511574\\
1.14	21.01944975\\
1.15	21.1628308738426\\
1.16	21.3056947407407\\
1.17	21.44804246875\\
1.18	21.5898751759259\\
1.19	21.7311939803241\\
1.2	21.872\\
1.21	22.0122943530093\\
1.22	22.1520781574074\\
1.23	22.29135253125\\
1.24	22.4301185925926\\
1.25	22.5683774594907\\
1.26	22.70613025\\
1.27	22.8433780821759\\
1.28	22.9801220740741\\
1.29	23.11636334375\\
1.3	23.2521030092593\\
1.31	23.3873421886574\\
1.32	23.522082\\
1.33	23.6563235613426\\
1.34	23.7900679907407\\
1.35	23.92331640625\\
1.36	24.0560699259259\\
1.37	24.1883296678241\\
1.38	24.32009675\\
1.39	24.4513722905093\\
1.4	24.5821574074074\\
1.41	24.71245321875\\
1.42	24.8422608425926\\
1.43	24.9715813969907\\
1.44	25.100416\\
1.45	25.2287657696759\\
1.46	25.3566318240741\\
1.47	25.48401528125\\
1.48	25.6109172592593\\
1.49	25.7373388761574\\
1.5	25.86328125\\
1.51	25.9887454988426\\
1.52	26.1137327407407\\
1.53	26.23824409375\\
1.54	26.3622806759259\\
1.55	26.4858436053241\\
1.56	26.608934\\
1.57	26.7315529780093\\
1.58	26.8537016574074\\
1.59	26.97538115625\\
1.6	27.0965925925926\\
1.61	27.2173370844907\\
1.62	27.33761575\\
1.63	27.4574297071759\\
1.64	27.5767800740741\\
1.65	27.69566796875\\
1.66	27.8140945092593\\
1.67	27.9320608136574\\
1.68	28.049568\\
1.69	28.1666171863426\\
1.7	28.2832094907407\\
1.71	28.39934603125\\
1.72	28.5150279259259\\
1.73	28.6302562928241\\
1.74	28.74503225\\
1.75	28.8593569155093\\
1.76	28.9732314074074\\
1.77	29.08665684375\\
1.78	29.1996343425926\\
1.79	29.3121650219907\\
1.8	29.42425\\
1.81	29.5358903946759\\
1.82	29.6470873240741\\
1.83	29.75784190625\\
1.84	29.8681552592593\\
1.85	29.9780285011574\\
1.86	30.08746275\\
1.87	30.1964591238426\\
1.88	30.3050187407407\\
1.89	30.41314271875\\
1.9	30.5208321759259\\
1.91	30.6280882303241\\
1.92	30.734912\\
1.93	30.8413046030093\\
1.94	30.9472671574074\\
1.95	31.05280078125\\
1.96	31.1579065925926\\
1.97	31.2625857094907\\
1.98	31.36683925\\
1.99	31.4706683321759\\
2	31.5740740740741\\
2.01	31.67705759375\\
2.02	31.7796200092593\\
2.03	31.8817624386574\\
2.04	31.983486\\
2.05	32.0847918113426\\
2.06	32.1856809907407\\
2.07	32.28615465625\\
2.08	32.3862139259259\\
2.09	32.4858599178241\\
2.1	32.58509375\\
2.11	32.6839165405093\\
2.12	32.7823294074074\\
2.13	32.88033346875\\
2.14	32.9779298425926\\
2.15	33.0751196469907\\
2.16	33.171904\\
2.17	33.2682840196759\\
2.18	33.3642608240741\\
2.19	33.45983553125\\
2.2	33.5550092592593\\
2.21	33.6497831261574\\
2.22	33.74415825\\
2.23	33.8381357488426\\
2.24	33.9317167407408\\
2.25	34.02490234375\\
2.26	34.1176936759259\\
2.27	34.2100918553241\\
2.28	34.302098\\
2.29	34.3937132280093\\
2.3	34.4849386574074\\
2.31	34.57577540625\\
2.32	34.6662245925926\\
2.33	34.7562873344907\\
2.34	34.84596475\\
2.35	34.9352579571759\\
2.36	35.0241680740741\\
2.37	35.11269621875\\
2.38	35.2008435092593\\
2.39	35.2886110636574\\
2.4	35.376\\
2.41	35.4630114363426\\
2.42	35.5496464907407\\
2.43	35.63590628125\\
2.44	35.7217919259259\\
2.45	35.8073045428241\\
2.46	35.89244525\\
2.47	35.9772151655093\\
2.48	36.0616154074074\\
2.49	36.14564709375\\
2.5	36.2293113425926\\
2.51	36.3126092719907\\
2.52	36.395542\\
2.53	36.4781106446759\\
2.54	36.5603163240741\\
2.55	36.64216015625\\
2.56	36.7236432592593\\
2.57	36.8047667511574\\
2.58	36.88553175\\
2.59	36.9659393738426\\
2.6	37.0459907407407\\
2.61	37.12568696875\\
2.62	37.2050291759259\\
2.63	37.2840184803241\\
2.64	37.362656\\
2.65	37.4409428530093\\
2.66	37.5188801574074\\
2.67	37.59646903125\\
2.68	37.6737105925926\\
2.69	37.7506059594907\\
2.7	37.82715625\\
2.71	37.9033625821759\\
2.72	37.9792260740741\\
2.73	38.05474784375\\
2.74	38.1299290092593\\
2.75	38.2047706886574\\
2.76	38.279274\\
2.77	38.3534400613426\\
2.78	38.4272699907407\\
2.79	38.50076490625\\
2.8	38.5739259259259\\
2.81	38.6467541678241\\
2.82	38.71925075\\
2.83	38.7914167905093\\
2.84	38.8632534074074\\
2.85	38.93476171875\\
2.86	39.0059428425926\\
2.87	39.0767978969907\\
2.88	39.147328\\
2.89	39.2175342696759\\
2.9	39.2874178240741\\
2.91	39.35697978125\\
2.92	39.4262212592593\\
2.93	39.4951433761574\\
2.94	39.56374725\\
2.95	39.6320339988426\\
2.96	39.7000047407407\\
2.97	39.76766059375\\
2.98	39.8350026759259\\
2.99	39.9020321053241\\
3	39.96875\\
3.01	40.0351574780093\\
3.02	40.1012556574074\\
3.03	40.16704565625\\
3.04	40.2325285925926\\
3.05	40.2977055844907\\
3.06	40.36257775\\
3.07	40.4271462071759\\
3.08	40.4914120740741\\
3.09	40.55537646875\\
3.1	40.6190405092593\\
3.11	40.6824053136574\\
3.12	40.745472\\
3.13	40.8082416863426\\
3.14	40.8707154907407\\
3.15	40.93289453125\\
3.16	40.9947799259259\\
3.17	41.0563727928241\\
3.18	41.11767425\\
3.19	41.1786854155092\\
3.2	41.2394074074074\\
3.21	41.29984134375\\
3.22	41.3599883425926\\
3.23	41.4198495219907\\
3.24	41.479426\\
3.25	41.5387188946759\\
3.26	41.5977293240741\\
3.27	41.65645840625\\
3.28	41.7149072592593\\
3.29	41.7730770011574\\
3.3	41.83096875\\
3.31	41.8885836238426\\
3.32	41.9459227407407\\
3.33	42.00298721875\\
3.34	42.0597781759259\\
3.35	42.1162967303241\\
3.36	42.172544\\
3.37	42.2285211030092\\
3.38	42.2842291574074\\
3.39	42.33966928125\\
3.4	42.3948425925926\\
3.41	42.4497502094907\\
3.42	42.50439325\\
3.43	42.5587728321759\\
3.44	42.6128900740741\\
3.45	42.66674609375\\
3.46	42.7203420092592\\
3.47	42.7736789386574\\
3.48	42.826758\\
3.49	42.8795803113426\\
3.5	42.9321469907407\\
3.51	42.98445915625\\
3.52	43.0365179259259\\
3.53	43.0883244178241\\
3.54	43.13987975\\
3.55	43.1911850405093\\
3.56	43.2422414074074\\
3.57	43.29304996875\\
3.58	43.3436118425926\\
3.59	43.3939281469907\\
3.6	43.444\\
3.61	43.4938285196759\\
3.62	43.5434148240741\\
3.63	43.59276003125\\
3.64	43.6418652592593\\
3.65	43.6907316261574\\
3.66	43.73936025\\
3.67	43.7877522488426\\
3.68	43.8359087407407\\
3.69	43.88383084375\\
3.7	43.9315196759259\\
3.71	43.9789763553241\\
3.72	44.026202\\
3.73	44.0731977280092\\
3.74	44.1199646574074\\
3.75	44.16650390625\\
3.76	44.2128165925926\\
3.77	44.2589038344907\\
3.78	44.30476675\\
3.79	44.3504064571759\\
3.8	44.3958240740741\\
3.81	44.44102071875\\
3.82	44.4859975092593\\
3.83	44.5307555636574\\
3.84	44.575296\\
3.85	44.6196199363426\\
3.86	44.6637284907407\\
3.87	44.70762278125\\
3.88	44.7513039259259\\
3.89	44.7947730428241\\
3.9	44.83803125\\
3.91	44.8810796655092\\
3.92	44.9239194074074\\
3.93	44.96655159375\\
3.94	45.0089773425926\\
3.95	45.0511977719907\\
3.96	45.093214\\
3.97	45.1350271446759\\
3.98	45.1766383240741\\
3.99	45.21804865625\\
4	45.2592592592593\\
4.01	45.3002712511574\\
4.02	45.34108575\\
4.03	45.3817038738426\\
4.04	45.4221267407407\\
4.05	45.46235546875\\
4.06	45.5023911759259\\
4.07	45.5422349803241\\
4.08	45.581888\\
4.09	45.6213513530093\\
4.1	45.6606261574074\\
4.11	45.69971353125\\
4.12	45.7386145925926\\
4.13	45.7773304594907\\
4.14	45.81586225\\
4.15	45.8542110821759\\
4.16	45.8923780740741\\
4.17	45.93036434375\\
4.18	45.9681710092593\\
4.19	46.0057991886574\\
4.2	46.04325\\
4.21	46.0805245613426\\
4.22	46.1176239907407\\
4.23	46.15454940625\\
4.24	46.1913019259259\\
4.25	46.2278826678241\\
4.26	46.26429275\\
4.27	46.3005332905093\\
4.28	46.3366054074074\\
4.29	46.37251021875\\
4.3	46.4082488425926\\
4.31	46.4438223969907\\
4.32	46.479232\\
4.33	46.5144787696759\\
4.34	46.5495638240741\\
4.35	46.58448828125\\
4.36	46.6192532592593\\
4.37	46.6538598761574\\
4.38	46.68830925\\
4.39	46.7226024988426\\
4.4	46.7567407407407\\
4.41	46.79072509375\\
4.42	46.8245566759259\\
4.43	46.8582366053241\\
4.44	46.891766\\
4.45	46.9251459780093\\
4.46	46.9583776574074\\
4.47	46.99146215625\\
4.48	47.0244005925926\\
4.49	47.0571940844907\\
4.5	47.08984375\\
4.51	47.1223507071759\\
4.52	47.1547160740741\\
4.53	47.18694096875\\
4.54	47.2190265092593\\
4.55	47.2509738136574\\
4.56	47.282784\\
4.57	47.3144581863426\\
4.58	47.3459974907407\\
4.59	47.37740303125\\
4.6	47.4086759259259\\
4.61	47.4398172928241\\
4.62	47.47082825\\
4.63	47.5017099155093\\
4.64	47.5324634074074\\
4.65	47.56308984375\\
4.66	47.5935903425926\\
4.67	47.6239660219907\\
4.68	47.654218\\
4.69	47.6843473946759\\
4.7	47.7143553240741\\
4.71	47.74424290625\\
4.72	47.7740112592593\\
4.73	47.8036615011574\\
4.74	47.83319475\\
4.75	47.8626121238426\\
4.76	47.8919147407407\\
4.77	47.92110371875\\
4.78	47.9501801759259\\
4.79	47.9791452303241\\
4.8	48.008\\
4.81	48.0367456030092\\
4.82	48.0653831574074\\
4.83	48.09391378125\\
4.84	48.1223385925926\\
4.85	48.1506587094908\\
4.86	48.17887525\\
4.87	48.2069893321759\\
4.88	48.2350020740741\\
4.89	48.26291459375\\
4.9	48.2907280092593\\
4.91	48.3184434386574\\
4.92	48.346062\\
4.93	48.3735848113426\\
4.94	48.4010129907408\\
4.95	48.42834765625\\
4.96	48.4555899259259\\
4.97	48.4827409178241\\
4.98	48.50980175\\
4.99	48.5367735405093\\
5	48.5636574074074\\
5.01	48.59045446875\\
5.02	48.6171658425926\\
5.03	48.6437926469907\\
5.04	48.670336\\
5.05	48.6967970196759\\
5.06	48.7231768240741\\
5.07	48.74947653125\\
5.08	48.7756972592593\\
5.09	48.8018401261574\\
5.1	48.82790625\\
5.11	48.8538967488426\\
5.12	48.8798127407407\\
5.13	48.90565534375\\
5.14	48.931425675926\\
5.15	48.9571248553241\\
5.16	48.982754\\
5.17	49.0083142280092\\
5.18	49.0338066574074\\
5.19	49.05923240625\\
5.2	49.0845925925926\\
5.21	49.1098883344907\\
5.22	49.13512075\\
5.23	49.1602909571759\\
5.24	49.1854000740741\\
5.25	49.21044921875\\
5.26	49.2354395092593\\
5.27	49.2603720636574\\
5.28	49.285248\\
5.29	49.3100684363426\\
5.3	49.3348344907407\\
5.31	49.35954728125\\
5.32	49.3842079259259\\
5.33	49.4088175428241\\
5.34	49.43337725\\
5.35	49.4578881655093\\
5.36	49.4823514074074\\
5.37	49.50676809375\\
5.38	49.5311393425926\\
5.39	49.5554662719908\\
5.4	49.57975\\
5.41	49.6039916446759\\
5.42	49.6281923240741\\
5.43	49.65235315625\\
5.44	49.6764752592593\\
5.45	49.7005597511574\\
5.46	49.72460775\\
5.47	49.7486203738426\\
5.48	49.7725987407408\\
5.49	49.79654396875\\
5.5	49.8204571759259\\
5.51	49.8443394803241\\
5.52	49.868192\\
5.53	49.8920158530092\\
5.54	49.9158121574074\\
5.55	49.93958203125\\
5.56	49.9633265925926\\
5.57	49.9870469594908\\
5.58	50.01074425\\
5.59	50.034419582176\\
5.6	50.0580740740741\\
5.61	50.08170884375\\
5.62	50.1053250092593\\
5.63	50.1289236886574\\
5.64	50.152506\\
5.65	50.1760730613426\\
5.66	50.1996259907407\\
5.67	50.22316590625\\
5.68	50.2466939259259\\
5.69	50.2702111678241\\
5.7	50.29371875\\
5.71	50.3172177905093\\
5.72	50.3407094074074\\
5.73	50.36419471875\\
5.74	50.3876748425926\\
5.75	50.4111508969907\\
5.76	50.434624\\
5.77	50.4580952696759\\
5.78	50.4815658240741\\
5.79	50.50503678125\\
5.8	50.5285092592592\\
5.81	50.5519843761574\\
5.82	50.57546325\\
5.83	50.5989469988426\\
5.84	50.6224367407407\\
5.85	50.64593359375\\
5.86	50.6694386759259\\
5.87	50.6929531053241\\
5.88	50.716478\\
5.89	50.7400144780093\\
5.9	50.7635636574074\\
5.91	50.78712665625\\
5.92	50.8107045925926\\
5.93	50.8342985844908\\
5.94	50.85790975\\
5.95	50.8815392071759\\
5.96	50.9051880740741\\
5.97	50.92885746875\\
5.98	50.9525485092593\\
5.99	50.9762623136574\\
6	51\\
6.01	51.0237626863426\\
6.02	51.0475514907408\\
6.03	51.07136753125\\
6.04	51.0952119259259\\
6.05	51.1190857928241\\
6.06	51.14299025\\
6.07	51.1669264155092\\
6.08	51.1908954074074\\
6.09	51.21489834375\\
6.1	51.2389363425926\\
6.11	51.2630105219907\\
6.12	51.287122\\
6.13	51.3112718946759\\
6.14	51.3354613240741\\
6.15	51.35969140625\\
6.16	51.3839632592593\\
6.17	51.4082780011574\\
6.18	51.43263675\\
6.19	51.4570406238426\\
6.2	51.4814907407407\\
6.21	51.50598821875\\
6.22	51.5305341759259\\
6.23	51.5551297303241\\
6.24	51.579776\\
6.25	51.6044741030093\\
6.26	51.6292251574074\\
6.27	51.65403028125\\
6.28	51.6788905925926\\
6.29	51.7038072094907\\
6.3	51.72878125\\
6.31	51.7538138321759\\
6.32	51.7789060740741\\
6.33	51.80405909375\\
6.34	51.8292740092593\\
6.35	51.8545519386574\\
6.36	51.879894\\
6.37	51.9053013113426\\
6.38	51.9307749907407\\
6.39	51.95631615625\\
6.4	51.9819259259259\\
6.41	52.0076054178241\\
6.42	52.03335575\\
6.43	52.0591780405093\\
6.44	52.0850734074074\\
6.45	52.11104296875\\
6.46	52.1370878425926\\
6.47	52.1632091469908\\
6.48	52.189408\\
6.49	52.2156855196759\\
6.5	52.2420428240741\\
6.51	52.26848103125\\
6.52	52.2950012592593\\
6.53	52.3216046261574\\
6.54	52.34829225\\
6.55	52.3750652488426\\
6.56	52.4019247407407\\
6.57	52.42887184375\\
6.58	52.455907675926\\
6.59	52.4830333553241\\
6.6	52.51025\\
6.61	52.5375587280092\\
6.62	52.5649606574074\\
6.63	52.59245690625\\
6.64	52.6200485925926\\
6.65	52.6477368344907\\
6.66	52.67552275\\
6.67	52.7034074571759\\
6.68	52.7313920740741\\
6.69	52.75947771875\\
6.7	52.7876655092593\\
6.71	52.8159565636574\\
6.72	52.844352\\
6.73	52.8728529363426\\
6.74	52.9014604907407\\
6.75	52.93017578125\\
6.76	52.958999925926\\
6.77	52.9879340428241\\
6.78	53.01697925\\
6.79	53.0461366655093\\
6.8	53.0754074074074\\
6.81	53.10479259375\\
6.82	53.1342933425926\\
6.83	53.1639107719907\\
6.84	53.193646\\
6.85	53.2235001446759\\
6.86	53.2534743240741\\
6.87	53.28356965625\\
6.88	53.3137872592592\\
6.89	53.3441282511574\\
6.9	53.37459375\\
6.91	53.4051848738426\\
6.92	53.4359027407407\\
6.93	53.46674846875\\
6.94	53.4977231759259\\
6.95	53.5288279803241\\
6.96	53.560064\\
6.97	53.5914323530092\\
6.98	53.6229341574074\\
6.99	53.65457053125\\
7	53.6863425925926\\
7.01	53.7182514594907\\
7.02	53.75029825\\
7.03	53.7824840821759\\
7.04	53.8148100740741\\
7.05	53.8472773437499\\
7.06	53.8798870092593\\
7.07	53.9126401886574\\
7.08	53.9455379999999\\
7.09	53.9785815613426\\
7.1	54.0117719907407\\
7.11	54.04511040625\\
7.12	54.078597925926\\
7.13	54.1122356678241\\
7.14	54.14602475\\
7.15	54.1799662905093\\
7.16	54.2140614074074\\
7.17	54.24831121875\\
7.18	54.2827168425926\\
7.19	54.3172793969907\\
7.2	54.352\\
7.21	54.3868797696759\\
7.22	54.421919824074\\
7.23	54.45712128125\\
7.24	54.4924852592593\\
7.25	54.5280128761574\\
7.26	54.56370525\\
7.27	54.5995634988426\\
7.28	54.6355887407407\\
7.29	54.6717820937499\\
7.3	54.7081446759259\\
7.31	54.7446776053241\\
7.32	54.781382\\
7.33	54.8182589780093\\
7.34	54.8553096574073\\
7.35	54.89253515625\\
7.36	54.9299365925926\\
7.37	54.9675150844908\\
7.38	55.00527175\\
7.39	55.0432077071759\\
7.4	55.0813240740741\\
7.41	55.11962196875\\
7.42	55.1581025092592\\
7.43	55.1967668136575\\
7.44	55.235616\\
7.45	55.2746511863426\\
7.46	55.3138734907407\\
7.47	55.35328403125\\
7.48	55.3928839259259\\
7.49	55.432674292824\\
7.5	55.47265625\\
7.51	55.5128309155093\\
7.52	55.5531994074074\\
7.53	55.59376284375\\
7.54	55.6345223425926\\
7.55	55.6754790219907\\
7.56	55.7166339999999\\
7.57	55.7579883946759\\
7.58	55.7995433240741\\
7.59	55.84129990625\\
7.6	55.8832592592593\\
7.61	55.9254225011575\\
7.62	55.96779075\\
7.63	56.0103651238426\\
7.64	56.0531467407407\\
7.65	56.09613671875\\
7.66	56.1393361759259\\
7.67	56.1827462303241\\
7.68	56.226368\\
7.69	56.2702026030092\\
7.7	56.3142511574074\\
7.71	56.35851478125\\
7.72	56.4029945925926\\
7.73	56.4476917094908\\
7.74	56.49260725\\
7.75	56.537742332176\\
7.76	56.583098074074\\
7.77	56.62867559375\\
7.78	56.6744760092593\\
7.79	56.7205004386574\\
7.8	56.76675\\
7.81	56.8132258113426\\
7.82	56.8599289907407\\
7.83	56.90686065625\\
7.84	56.9540219259259\\
7.85	57.0014139178241\\
7.86	57.04903775\\
7.87	57.0968945405093\\
7.88	57.1449854074073\\
7.89	57.19331146875\\
7.9	57.2418738425926\\
7.91	57.2906736469908\\
7.92	57.339712\\
7.93	57.388990019676\\
7.94	57.4385088240741\\
7.95	57.48826953125\\
7.96	57.5382732592592\\
7.97	57.5885211261574\\
7.98	57.63901425\\
7.99	57.6897537488426\\
8	57.7407407407407\\
8.01	57.79197634375\\
8.02	57.8434616759259\\
8.03	57.8951978553241\\
8.04	57.947186\\
8.05	57.9994272280093\\
8.06	58.0519226574074\\
8.07	58.1046734062499\\
8.08	58.1576805925926\\
8.09	58.2109453344907\\
8.1	58.26446875\\
8.11	58.3182519571759\\
8.12	58.3722960740741\\
8.13	58.4266022187499\\
8.14	58.4811715092593\\
8.15	58.5360050636574\\
8.16	58.591104\\
8.17	58.6464694363426\\
8.18	58.7021024907407\\
8.19	58.7580042812499\\
8.2	58.8141759259259\\
8.21	58.8706185428241\\
8.22	58.92733325\\
8.23	58.9843211655092\\
8.24	59.0415834074074\\
8.25	59.09912109375\\
8.26	59.1569353425927\\
8.27	59.2150272719907\\
8.28	59.2733979999999\\
8.29	59.3320486446759\\
8.3	59.3909803240741\\
8.31	59.45019415625\\
8.32	59.5096912592593\\
8.33	59.5694727511574\\
8.34	59.62953975\\
8.35	59.6898933738427\\
8.36	59.7505347407408\\
8.37	59.81146496875\\
8.38	59.8726851759259\\
8.39	59.934196480324\\
8.4	59.996\\
8.41	60.0580968530093\\
8.42	60.1204881574074\\
8.43	60.18317503125\\
8.44	60.2461585925926\\
8.45	60.3094399594908\\
8.46	60.37302025\\
8.47	60.4369005821759\\
8.48	60.501082074074\\
8.49	60.56556584375\\
8.5	60.6303530092593\\
8.51	60.6954446886574\\
8.52	60.760842\\
8.53	60.8265460613426\\
8.54	60.8925579907407\\
8.55	60.9588789062501\\
8.56	61.0255099259259\\
8.57	61.092452167824\\
8.58	61.15970675\\
8.59	61.2272747905092\\
8.6	61.2951574074074\\
8.61	61.36335571875\\
8.62	61.4318708425926\\
8.63	61.5007038969907\\
8.64	61.569856\\
8.65	61.6393282696759\\
8.66	61.7091218240741\\
8.67	61.77923778125\\
8.68	61.8496772592592\\
8.69	61.9204413761574\\
8.7	61.9915312500001\\
8.71	62.0629479988426\\
8.72	62.1346927407407\\
8.73	62.20676659375\\
8.74	62.2791706759259\\
8.75	62.3519061053241\\
8.76	62.424974\\
8.77	62.4983754780092\\
8.78	62.5721116574074\\
8.79	62.64618365625\\
8.8	62.7205925925926\\
8.81	62.7953395844907\\
8.82	62.87042575\\
8.83	62.9458522071759\\
8.84	63.021620074074\\
8.85	63.09773046875\\
8.86	63.1741845092593\\
8.87	63.2509833136574\\
8.88	63.328128\\
8.89	63.4056196863426\\
8.9	63.4834594907407\\
8.91	63.56164853125\\
8.92	63.6401879259259\\
8.93	63.7190787928241\\
8.94	63.79832225\\
8.95	63.8779194155092\\
8.96	63.9578714074075\\
8.97	64.0381793437499\\
8.98	64.1188443425926\\
8.99	64.1998675219907\\
9	64.28125\\
9.01	64.362992894676\\
9.02	64.4450973240742\\
9.03	64.52756440625\\
9.04	64.6103952592592\\
9.05	64.6935910011575\\
9.06	64.77715275\\
9.07	64.8610816238426\\
9.08	64.9453787407408\\
9.09	65.0300452187499\\
9.1	65.1150821759259\\
9.11	65.2004907303241\\
9.12	65.286272\\
9.13	65.3724271030093\\
9.14	65.4589571574074\\
9.15	65.54586328125\\
9.16	65.6331465925926\\
9.17	65.7208082094907\\
9.18	65.80884925\\
9.19	65.8972708321759\\
9.2	65.986074074074\\
9.21	66.07526009375\\
9.22	66.1648300092592\\
9.23	66.2547849386574\\
9.24	66.345126\\
9.25	66.4358543113426\\
9.26	66.5269709907407\\
9.27	66.61847715625\\
9.28	66.710373925926\\
9.29	66.8026624178241\\
9.3	66.89534375\\
9.31	66.9884190405093\\
9.32	67.0818894074074\\
9.33	67.17575596875\\
9.34	67.2700198425926\\
9.35	67.3646821469907\\
9.36	67.459744\\
9.37	67.5552065196759\\
9.38	67.6510708240741\\
9.39	67.74733803125\\
9.4	67.8440092592593\\
9.41	67.9410856261574\\
9.42	68.03856825\\
9.43	68.1364582488426\\
9.44	68.2347567407407\\
9.45	68.33346484375\\
9.46	68.432583675926\\
9.47	68.532114355324\\
9.48	68.632058\\
9.49	68.7324157280093\\
9.5	68.8331886574074\\
9.51	68.93437790625\\
9.52	69.0359845925926\\
9.53	69.1380098344907\\
9.54	69.24045475\\
9.55	69.3433204571759\\
9.56	69.4466080740741\\
9.57	69.55031871875\\
9.58	69.6544535092593\\
9.59	69.7590135636574\\
9.6	69.864\\
9.61	69.9694139363426\\
9.62	70.0752564907407\\
9.63	70.18152878125\\
9.64	70.2882319259259\\
9.65	70.3953670428241\\
9.66	70.50293525\\
9.67	70.6109376655094\\
9.68	70.7193754074074\\
9.69	70.82824959375\\
9.7	70.9375613425926\\
9.71	71.0473117719908\\
9.72	71.1575019999999\\
9.73	71.268133144676\\
9.74	71.3792063240741\\
9.75	71.49072265625\\
9.76	71.6026832592593\\
9.77	71.7150892511575\\
9.78	71.82794175\\
9.79	71.9412418738426\\
9.8	72.0549907407407\\
9.81	72.16918946875\\
9.82	72.2838391759259\\
9.83	72.3989409803241\\
9.84	72.514496\\
9.85	72.6305053530093\\
9.86	72.7469701574075\\
9.87	72.86389153125\\
9.88	72.9812705925926\\
9.89	73.0991084594906\\
9.9	73.21740625\\
9.91	73.3361650821759\\
9.92	73.455386074074\\
9.93	73.5750703437499\\
9.94	73.6952190092592\\
9.95	73.8158331886574\\
9.96	73.9369139999999\\
9.97	74.0584625613426\\
9.98	74.1804799907408\\
9.99	74.30296740625\\
10	74.425925925926\\
10.01	74.549356667824\\
10.02	74.67326075\\
10.03	74.7976392905093\\
10.04	74.9224934074074\\
10.05	75.04782421875\\
10.06	75.1736328425926\\
10.07	75.2999203969907\\
10.08	75.426688\\
10.09	75.5539367696759\\
10.1	75.681667824074\\
10.11	75.8098822812499\\
10.12	75.9385812592593\\
10.13	76.0677658761574\\
10.14	76.19743725\\
10.15	76.3275964988426\\
10.16	76.4582447407407\\
10.17	76.58938309375\\
10.18	76.721012675926\\
10.19	76.8531346053242\\
10.2	76.98575\\
10.21	77.1188599780092\\
10.22	77.2524656574074\\
10.23	77.38656815625\\
10.24	77.5211685925926\\
10.25	77.6562680844908\\
10.26	77.79186775\\
10.27	77.9279687071758\\
10.28	78.0645720740742\\
10.29	78.2016789687499\\
10.3	78.3392905092594\\
10.31	78.4774078136574\\
10.32	78.616032\\
10.33	78.7551641863425\\
10.34	78.8948054907408\\
10.35	79.03495703125\\
10.36	79.175619925926\\
10.37	79.316795292824\\
10.38	79.4584842500001\\
10.39	79.6006879155092\\
10.4	79.7434074074074\\
10.41	79.88664384375\\
10.42	80.0303983425926\\
10.43	80.1746720219908\\
10.44	80.319466\\
10.45	80.464781394676\\
10.46	80.6106193240741\\
10.47	80.75698090625\\
10.48	80.9038672592592\\
10.49	81.0512795011574\\
10.5	81.19921875\\
10.51	81.3476861238426\\
10.52	81.4966827407407\\
10.53	81.64620971875\\
10.54	81.7962681759259\\
10.55	81.946859230324\\
10.56	82.097984\\
10.57	82.2496436030092\\
10.58	82.4018391574074\\
10.59	82.55457178125\\
10.6	82.7078425925926\\
10.61	82.8616527094907\\
10.62	83.01600325\\
10.63	83.1708953321759\\
10.64	83.3263300740742\\
10.65	83.48230859375\\
10.66	83.6388320092592\\
10.67	83.7959014386574\\
10.68	83.9535180000001\\
10.69	84.1116828113427\\
10.7	84.2703969907408\\
10.71	84.4296616562499\\
10.72	84.5894779259259\\
10.73	84.7498469178242\\
10.74	84.9107697500001\\
10.75	85.0722475405092\\
10.76	85.2342814074074\\
10.77	85.3968724687499\\
10.78	85.5600218425926\\
10.79	85.7237306469907\\
10.8	85.8879999999999\\
10.81	86.0528310196759\\
10.82	86.2182248240742\\
10.83	86.38418253125\\
10.84	86.5507052592592\\
10.85	86.7177941261573\\
10.86	86.88545025\\
10.87	87.0536747488427\\
10.88	87.2224687407408\\
10.89	87.39183334375\\
10.9	87.5617696759258\\
10.91	87.7322788553241\\
10.92	87.9033619999999\\
10.93	88.0750202280092\\
10.94	88.2472546574073\\
10.95	88.42006640625\\
10.96	88.5934565925926\\
10.97	88.7674263344907\\
10.98	88.9419767499999\\
10.99	89.1171089571759\\
11	89.2928240740741\\
11.01	89.4691232187499\\
11.02	89.6460075092591\\
11.03	89.8234780636575\\
11.04	90.0015360000001\\
11.05	90.1801824363426\\
11.06	90.3594184907407\\
11.07	90.5392452812499\\
11.08	90.719663925926\\
11.09	90.900675542824\\
11.1	91.0822812500001\\
11.11	91.2644821655094\\
11.12	91.4472794074074\\
11.13	91.63067409375\\
11.14	91.8146673425927\\
11.15	91.9992602719907\\
11.16	92.184454\\
11.17	92.3702496446759\\
11.18	92.5566483240742\\
11.19	92.74365115625\\
11.2	92.9312592592592\\
11.21	93.1194737511574\\
11.22	93.30829575\\
11.23	93.4977263738426\\
11.24	93.6877667407408\\
11.25	93.87841796875\\
11.26	94.0696811759259\\
11.27	94.2615574803241\\
11.28	94.4540479999999\\
11.29	94.6471538530092\\
11.3	94.8408761574074\\
11.31	95.0352160312499\\
11.32	95.2301745925925\\
11.33	95.4257529594907\\
11.34	95.62195225\\
11.35	95.8187735821758\\
11.36	96.016218074074\\
11.37	96.2142868437498\\
11.38	96.4129810092594\\
11.39	96.6123016886575\\
11.4	96.81225\\
11.41	97.0128270613426\\
11.42	97.2140339907407\\
11.43	97.4158719062499\\
11.44	97.618341925926\\
11.45	97.821445167824\\
11.46	98.0251827500001\\
11.47	98.2295557905093\\
11.48	98.4345654074075\\
11.49	98.6402127187501\\
11.5	98.8464988425926\\
11.51	99.0534248969907\\
11.52	99.260992\\
11.53	99.4692012696759\\
11.54	99.678053824074\\
11.55	99.8875507812501\\
11.56	100.097693259259\\
11.57	100.308482376157\\
11.58	100.51991925\\
11.59	100.732004998843\\
11.6	100.944740740741\\
11.61	101.15812759375\\
11.62	101.372166675926\\
11.63	101.586859105324\\
11.64	101.802206\\
11.65	102.018208478009\\
11.66	102.234867657407\\
11.67	102.45218465625\\
11.68	102.670160592592\\
11.69	102.888796584491\\
11.7	103.10809375\\
11.71	103.328053207176\\
11.72	103.548676074074\\
11.73	103.76996346875\\
11.74	103.991916509259\\
11.75	104.214536313657\\
11.76	104.437824\\
11.77	104.661780686343\\
11.78	104.886407490741\\
11.79	105.11170553125\\
11.8	105.337675925926\\
11.81	105.564319792824\\
11.82	105.79163825\\
11.83	106.019632415509\\
11.84	106.248303407408\\
11.85	106.47765234375\\
11.86	106.707680342593\\
11.87	106.938388521991\\
11.88	107.169778\\
11.89	107.401849894676\\
11.9	107.634605324074\\
11.91	107.86804540625\\
11.92	108.102171259259\\
11.93	108.336984001157\\
11.94	108.57248475\\
11.95	108.808674623843\\
11.96	109.045554740741\\
11.97	109.28312621875\\
11.98	109.521390175926\\
11.99	109.760347730324\\
12	110\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.01	6.1000035\\
0.02	6.200014\\
0.03	6.3000315\\
0.04	6.400056\\
0.05	6.5000875\\
0.06	6.600126\\
0.07	6.7001715\\
0.08	6.800224\\
0.09	6.9002835\\
0.1	7.00035\\
0.11	7.1004235\\
0.12	7.200504\\
0.13	7.3005915\\
0.14	7.400686\\
0.15	7.5007875\\
0.16	7.600896\\
0.17	7.7010115\\
0.18	7.801134\\
0.19	7.9012635\\
0.2	8.0014\\
0.21	8.1015435\\
0.22	8.201694\\
0.23	8.3018515\\
0.24	8.402016\\
0.25	8.5021875\\
0.26	8.602366\\
0.27	8.7025515\\
0.28	8.802744\\
0.29	8.9029435\\
0.3	9.00315\\
0.31	9.1033635\\
0.32	9.203584\\
0.33	9.3038115\\
0.34	9.404046\\
0.35	9.5042875\\
0.36	9.604536\\
0.37	9.7047915\\
0.38	9.805054\\
0.39	9.9053235\\
0.4	10.0056\\
0.41	10.1058835\\
0.42	10.206174\\
0.43	10.3064715\\
0.44	10.406776\\
0.45	10.5070875\\
0.46	10.607406\\
0.47	10.7077315\\
0.48	10.808064\\
0.49	10.9084035\\
0.5	11.00875\\
0.51	11.1091035\\
0.52	11.209464\\
0.53	11.3098315\\
0.54	11.410206\\
0.55	11.5105875\\
0.56	11.610976\\
0.57	11.7113715\\
0.58	11.811774\\
0.59	11.9121835\\
0.6	12.0126\\
0.61	12.1130235\\
0.62	12.213454\\
0.63	12.3138915\\
0.64	12.414336\\
0.65	12.5147875\\
0.66	12.615246\\
0.67	12.7157115\\
0.68	12.816184\\
0.69	12.9166635\\
0.7	13.01715\\
0.71	13.1176435\\
0.72	13.218144\\
0.73	13.3186515\\
0.74	13.419166\\
0.75	13.5196875\\
0.76	13.620216\\
0.77	13.7207515\\
0.78	13.821294\\
0.79	13.9218435\\
0.8	14.0224\\
0.81	14.1229635\\
0.82	14.223534\\
0.83	14.3241115\\
0.84	14.424696\\
0.85	14.5252875\\
0.86	14.625886\\
0.87	14.7264915\\
0.88	14.827104\\
0.89	14.9277235\\
0.9	15.02835\\
0.91	15.1289835\\
0.92	15.229624\\
0.93	15.3302715\\
0.94	15.430926\\
0.95	15.5315875\\
0.96	15.632256\\
0.97	15.7329315\\
0.98	15.833614\\
0.99	15.9343035\\
1	16.035\\
1.01	16.1357035\\
1.02	16.236414\\
1.03	16.3371315\\
1.04	16.437856\\
1.05	16.5385875\\
1.06	16.639326\\
1.07	16.7400715\\
1.08	16.840824\\
1.09	16.9415835\\
1.1	17.04235\\
1.11	17.1431235\\
1.12	17.243904\\
1.13	17.3446915\\
1.14	17.445486\\
1.15	17.5462875\\
1.16	17.647096\\
1.17	17.7479115\\
1.18	17.848734\\
1.19	17.9495635\\
1.2	18.0504\\
1.21	18.1512435\\
1.22	18.252094\\
1.23	18.3529515\\
1.24	18.453816\\
1.25	18.5546875\\
1.26	18.655566\\
1.27	18.7564515\\
1.28	18.857344\\
1.29	18.9582435\\
1.3	19.05915\\
1.31	19.1600635\\
1.32	19.260984\\
1.33	19.3619115\\
1.34	19.462846\\
1.35	19.5637875\\
1.36	19.664736\\
1.37	19.7656915\\
1.38	19.866654\\
1.39	19.9676235\\
1.4	20.0686\\
1.41	20.1695835\\
1.42	20.270574\\
1.43	20.3715715\\
1.44	20.472576\\
1.45	20.5735875\\
1.46	20.674606\\
1.47	20.7756315\\
1.48	20.876664\\
1.49	20.9777035\\
1.5	21.07875\\
1.51	21.1798035\\
1.52	21.280864\\
1.53	21.3819315\\
1.54	21.483006\\
1.55	21.5840875\\
1.56	21.685176\\
1.57	21.7862715\\
1.58	21.887374\\
1.59	21.9884835\\
1.6	22.0896\\
1.61	22.1907235\\
1.62	22.291854\\
1.63	22.3929915\\
1.64	22.494136\\
1.65	22.5952875\\
1.66	22.696446\\
1.67	22.7976115\\
1.68	22.898784\\
1.69	22.9999635\\
1.7	23.10115\\
1.71	23.2023435\\
1.72	23.303544\\
1.73	23.4047515\\
1.74	23.505966\\
1.75	23.6071875\\
1.76	23.708416\\
1.77	23.8096515\\
1.78	23.910894\\
1.79	24.0121435\\
1.8	24.1134\\
1.81	24.2146635\\
1.82	24.315934\\
1.83	24.4172115\\
1.84	24.518496\\
1.85	24.6197875\\
1.86	24.721086\\
1.87	24.8223915\\
1.88	24.923704\\
1.89	25.0250235\\
1.9	25.12635\\
1.91	25.2276835\\
1.92	25.329024\\
1.93	25.4303715\\
1.94	25.531726\\
1.95	25.6330875\\
1.96	25.734456\\
1.97	25.8358315\\
1.98	25.937214\\
1.99	26.0386035\\
2	26.14\\
2.01	26.2414035\\
2.02	26.342814\\
2.03	26.4442315\\
2.04	26.545656\\
2.05	26.6470875\\
2.06	26.748526\\
2.07	26.8499715\\
2.08	26.951424\\
2.09	27.0528835\\
2.1	27.15435\\
2.11	27.2558235\\
2.12	27.357304\\
2.13	27.4587915\\
2.14	27.560286\\
2.15	27.6617875\\
2.16	27.763296\\
2.17	27.8648115\\
2.18	27.966334\\
2.19	28.0678635\\
2.2	28.1694\\
2.21	28.2709435\\
2.22	28.372494\\
2.23	28.4740515\\
2.24	28.575616\\
2.25	28.6771875\\
2.26	28.778766\\
2.27	28.8803515\\
2.28	28.981944\\
2.29	29.0835435\\
2.3	29.18515\\
2.31	29.2867635\\
2.32	29.388384\\
2.33	29.4900115\\
2.34	29.591646\\
2.35	29.6932875\\
2.36	29.794936\\
2.37	29.8965915\\
2.38	29.998254\\
2.39	30.0999235\\
2.4	30.2016\\
2.41	30.3032835\\
2.42	30.404974\\
2.43	30.5066715\\
2.44	30.608376\\
2.45	30.7100875\\
2.46	30.811806\\
2.47	30.9135315\\
2.48	31.015264\\
2.49	31.1170035\\
2.5	31.21875\\
2.51	31.3205035\\
2.52	31.422264\\
2.53	31.5240315\\
2.54	31.625806\\
2.55	31.7275875\\
2.56	31.829376\\
2.57	31.9311715\\
2.58	32.032974\\
2.59	32.1347835\\
2.6	32.2366\\
2.61	32.3384235\\
2.62	32.440254\\
2.63	32.5420915\\
2.64	32.643936\\
2.65	32.7457875\\
2.66	32.847646\\
2.67	32.9495115\\
2.68	33.051384\\
2.69	33.1532635\\
2.7	33.25515\\
2.71	33.3570435\\
2.72	33.458944\\
2.73	33.5608515\\
2.74	33.662766\\
2.75	33.7646875\\
2.76	33.866616\\
2.77	33.9685515\\
2.78	34.070494\\
2.79	34.1724435\\
2.8	34.2744\\
2.81	34.3763635\\
2.82	34.478334\\
2.83	34.5803115\\
2.84	34.682296\\
2.85	34.7842875\\
2.86	34.886286\\
2.87	34.9882915\\
2.88	35.090304\\
2.89	35.1923235\\
2.9	35.29435\\
2.91	35.3963835\\
2.92	35.498424\\
2.93	35.6004715\\
2.94	35.702526\\
2.95	35.8045875\\
2.96	35.906656\\
2.97	36.0087315\\
2.98	36.110814\\
2.99	36.2129035\\
3	36.315\\
3.01	36.4171035\\
3.02	36.519214\\
3.03	36.6213315\\
3.04	36.723456\\
3.05	36.8255875\\
3.06	36.927726\\
3.07	37.0298715\\
3.08	37.132024\\
3.09	37.2341835\\
3.1	37.33635\\
3.11	37.4385235\\
3.12	37.540704\\
3.13	37.6428915\\
3.14	37.745086\\
3.15	37.8472875\\
3.16	37.949496\\
3.17	38.0517115\\
3.18	38.153934\\
3.19	38.2561635\\
3.2	38.3584\\
3.21	38.4606435\\
3.22	38.562894\\
3.23	38.6651515\\
3.24	38.767416\\
3.25	38.8696875\\
3.26	38.971966\\
3.27	39.0742515\\
3.28	39.176544\\
3.29	39.2788435\\
3.3	39.38115\\
3.31	39.4834635\\
3.32	39.585784\\
3.33	39.6881115\\
3.34	39.790446\\
3.35	39.8927875\\
3.36	39.995136\\
3.37	40.0974915\\
3.38	40.199854\\
3.39	40.3022235\\
3.4	40.4046\\
3.41	40.5069835\\
3.42	40.609374\\
3.43	40.7117715\\
3.44	40.814176\\
3.45	40.9165875\\
3.46	41.019006\\
3.47	41.1214315\\
3.48	41.223864\\
3.49	41.3263035\\
3.5	41.42875\\
3.51	41.5312035\\
3.52	41.633664\\
3.53	41.7361315\\
3.54	41.838606\\
3.55	41.9410875\\
3.56	42.043576\\
3.57	42.1460715\\
3.58	42.248574\\
3.59	42.3510835\\
3.6	42.4536\\
3.61	42.5561235\\
3.62	42.658654\\
3.63	42.7611915\\
3.64	42.863736\\
3.65	42.9662875\\
3.66	43.068846\\
3.67	43.1714115\\
3.68	43.273984\\
3.69	43.3765635\\
3.7	43.47915\\
3.71	43.5817435\\
3.72	43.684344\\
3.73	43.7869515\\
3.74	43.889566\\
3.75	43.9921875\\
3.76	44.094816\\
3.77	44.1974515\\
3.78	44.300094\\
3.79	44.4027435\\
3.8	44.5054\\
3.81	44.6080635\\
3.82	44.710734\\
3.83	44.8134115\\
3.84	44.916096\\
3.85	45.0187875\\
3.86	45.121486\\
3.87	45.2241915\\
3.88	45.326904\\
3.89	45.4296235\\
3.9	45.53235\\
3.91	45.6350835\\
3.92	45.737824\\
3.93	45.8405715\\
3.94	45.943326\\
3.95	46.0460875\\
3.96	46.148856\\
3.97	46.2516315\\
3.98	46.354414\\
3.99	46.4572035\\
4	46.56\\
4.01	46.6628035\\
4.02	46.765614\\
4.03	46.8684315\\
4.04	46.971256\\
4.05	47.0740875\\
4.06	47.176926\\
4.07	47.2797715\\
4.08	47.382624\\
4.09	47.4854835\\
4.1	47.58835\\
4.11	47.6912235\\
4.12	47.794104\\
4.13	47.8969915\\
4.14	47.999886\\
4.15	48.1027875\\
4.16	48.205696\\
4.17	48.3086115\\
4.18	48.411534\\
4.19	48.5144635\\
4.2	48.6174\\
4.21	48.7203435\\
4.22	48.823294\\
4.23	48.9262515\\
4.24	49.029216\\
4.25	49.1321875\\
4.26	49.235166\\
4.27	49.3381515\\
4.28	49.441144\\
4.29	49.5441435\\
4.3	49.64715\\
4.31	49.7501635\\
4.32	49.853184\\
4.33	49.9562115\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4.33424997018581	0\\
4.33424997018581	1\\
4.33424997018581	2\\
4.33424997018581	3\\
4.33424997018581	4\\
4.33424997018581	5\\
4.33424997018581	6\\
4.33424997018581	7\\
4.33424997018581	8\\
4.33424997018581	9\\
4.33424997018581	10\\
4.33424997018581	11\\
4.33424997018581	12\\
4.33424997018581	13\\
4.33424997018581	14\\
4.33424997018581	15\\
4.33424997018581	16\\
4.33424997018581	17\\
4.33424997018581	18\\
4.33424997018581	19\\
4.33424997018581	20\\
4.33424997018581	21\\
4.33424997018581	22\\
4.33424997018581	23\\
4.33424997018581	24\\
4.33424997018581	25\\
4.33424997018581	26\\
4.33424997018581	27\\
4.33424997018581	28\\
4.33424997018581	29\\
4.33424997018581	30\\
4.33424997018581	31\\
4.33424997018581	32\\
4.33424997018581	33\\
4.33424997018581	34\\
4.33424997018581	35\\
4.33424997018581	36\\
4.33424997018581	37\\
4.33424997018581	38\\
4.33424997018581	39\\
4.33424997018581	40\\
4.33424997018581	41\\
4.33424997018581	42\\
4.33424997018581	43\\
4.33424997018581	44\\
4.33424997018581	45\\
4.33424997018581	46\\
4.33424997018581	47\\
4.33424997018581	48\\
};
% \addplot [color=mycolor2, dashed, forget plot]
%   table[row sep=crcr]{%
% 0.952141836337099	0\\
% 0.952141836337099	0.01\\
% 0.952141836337099	0.02\\
% 0.952141836337099	0.03\\
% 0.952141836337099	0.04\\
% 0.952141836337099	0.05\\
% 0.952141836337099	0.06\\
% 0.952141836337099	0.07\\
% 0.952141836337099	0.08\\
% 0.952141836337099	0.09\\
% 0.952141836337099	0.1\\
% 0.952141836337099	0.11\\
% 0.952141836337099	0.12\\
% 0.952141836337099	0.13\\
% 0.952141836337099	0.14\\
% 0.952141836337099	0.15\\
% 0.952141836337099	0.16\\
% 0.952141836337099	0.17\\
% 0.952141836337099	0.18\\
% 0.952141836337099	0.19\\
% 0.952141836337099	0.2\\
% 0.952141836337099	0.21\\
% 0.952141836337099	0.22\\
% 0.952141836337099	0.23\\
% 0.952141836337099	0.24\\
% 0.952141836337099	0.25\\
% 0.952141836337099	0.26\\
% 0.952141836337099	0.27\\
% 0.952141836337099	0.28\\
% 0.952141836337099	0.29\\
% 0.952141836337099	0.3\\
% 0.952141836337099	0.31\\
% 0.952141836337099	0.32\\
% 0.952141836337099	0.33\\
% 0.952141836337099	0.34\\
% 0.952141836337099	0.35\\
% 0.952141836337099	0.36\\
% 0.952141836337099	0.37\\
% 0.952141836337099	0.38\\
% 0.952141836337099	0.39\\
% 0.952141836337099	0.4\\
% 0.952141836337099	0.41\\
% 0.952141836337099	0.42\\
% 0.952141836337099	0.43\\
% 0.952141836337099	0.44\\
% 0.952141836337099	0.45\\
% 0.952141836337099	0.46\\
% 0.952141836337099	0.47\\
% 0.952141836337099	0.48\\
% 0.952141836337099	0.49\\
% 0.952141836337099	0.5\\
% 0.952141836337099	0.51\\
% 0.952141836337099	0.52\\
% 0.952141836337099	0.53\\
% 0.952141836337099	0.54\\
% 0.952141836337099	0.55\\
% 0.952141836337099	0.56\\
% 0.952141836337099	0.57\\
% 0.952141836337099	0.58\\
% 0.952141836337099	0.59\\
% 0.952141836337099	0.6\\
% 0.952141836337099	0.61\\
% 0.952141836337099	0.62\\
% 0.952141836337099	0.63\\
% 0.952141836337099	0.64\\
% 0.952141836337099	0.65\\
% 0.952141836337099	0.66\\
% 0.952141836337099	0.67\\
% 0.952141836337099	0.68\\
% 0.952141836337099	0.69\\
% 0.952141836337099	0.7\\
% 0.952141836337099	0.71\\
% 0.952141836337099	0.72\\
% 0.952141836337099	0.73\\
% 0.952141836337099	0.74\\
% 0.952141836337099	0.75\\
% 0.952141836337099	0.76\\
% 0.952141836337099	0.77\\
% 0.952141836337099	0.78\\
% 0.952141836337099	0.79\\
% 0.952141836337099	0.8\\
% 0.952141836337099	0.81\\
% 0.952141836337099	0.82\\
% 0.952141836337099	0.83\\
% 0.952141836337099	0.84\\
% 0.952141836337099	0.85\\
% 0.952141836337099	0.86\\
% 0.952141836337099	0.87\\
% 0.952141836337099	0.88\\
% 0.952141836337099	0.89\\
% 0.952141836337099	0.9\\
% 0.952141836337099	0.91\\
% 0.952141836337099	0.92\\
% 0.952141836337099	0.93\\
% 0.952141836337099	0.94\\
% 0.952141836337099	0.95\\
% 0.952141836337099	0.96\\
% 0.952141836337099	0.97\\
% 0.952141836337099	0.98\\
% 0.952141836337099	0.99\\
% 0.952141836337099	1\\
% 0.952141836337099	1.01\\
% 0.952141836337099	1.02\\
% 0.952141836337099	1.03\\
% 0.952141836337099	1.04\\
% 0.952141836337099	1.05\\
% 0.952141836337099	1.06\\
% 0.952141836337099	1.07\\
% 0.952141836337099	1.08\\
% 0.952141836337099	1.09\\
% 0.952141836337099	1.1\\
% 0.952141836337099	1.11\\
% 0.952141836337099	1.12\\
% 0.952141836337099	1.13\\
% 0.952141836337099	1.14\\
% 0.952141836337099	1.15\\
% 0.952141836337099	1.16\\
% 0.952141836337099	1.17\\
% 0.952141836337099	1.18\\
% 0.952141836337099	1.19\\
% 0.952141836337099	1.2\\
% 0.952141836337099	1.21\\
% 0.952141836337099	1.22\\
% 0.952141836337099	1.23\\
% 0.952141836337099	1.24\\
% 0.952141836337099	1.25\\
% 0.952141836337099	1.26\\
% 0.952141836337099	1.27\\
% 0.952141836337099	1.28\\
% 0.952141836337099	1.29\\
% 0.952141836337099	1.3\\
% 0.952141836337099	1.31\\
% 0.952141836337099	1.32\\
% 0.952141836337099	1.33\\
% 0.952141836337099	1.34\\
% 0.952141836337099	1.35\\
% 0.952141836337099	1.36\\
% 0.952141836337099	1.37\\
% 0.952141836337099	1.38\\
% 0.952141836337099	1.39\\
% 0.952141836337099	1.4\\
% 0.952141836337099	1.41\\
% 0.952141836337099	1.42\\
% 0.952141836337099	1.43\\
% 0.952141836337099	1.44\\
% 0.952141836337099	1.45\\
% 0.952141836337099	1.46\\
% 0.952141836337099	1.47\\
% 0.952141836337099	1.48\\
% 0.952141836337099	1.49\\
% 0.952141836337099	1.5\\
% 0.952141836337099	1.51\\
% 0.952141836337099	1.52\\
% 0.952141836337099	1.53\\
% 0.952141836337099	1.54\\
% 0.952141836337099	1.55\\
% 0.952141836337099	1.56\\
% 0.952141836337099	1.57\\
% 0.952141836337099	1.58\\
% 0.952141836337099	1.59\\
% 0.952141836337099	1.6\\
% 0.952141836337099	1.61\\
% 0.952141836337099	1.62\\
% 0.952141836337099	1.63\\
% 0.952141836337099	1.64\\
% 0.952141836337099	1.65\\
% 0.952141836337099	1.66\\
% 0.952141836337099	1.67\\
% 0.952141836337099	1.68\\
% 0.952141836337099	1.69\\
% 0.952141836337099	1.7\\
% 0.952141836337099	1.71\\
% 0.952141836337099	1.72\\
% 0.952141836337099	1.73\\
% 0.952141836337099	1.74\\
% 0.952141836337099	1.75\\
% 0.952141836337099	1.76\\
% 0.952141836337099	1.77\\
% 0.952141836337099	1.78\\
% 0.952141836337099	1.79\\
% 0.952141836337099	1.8\\
% 0.952141836337099	1.81\\
% 0.952141836337099	1.82\\
% 0.952141836337099	1.83\\
% 0.952141836337099	1.84\\
% 0.952141836337099	1.85\\
% 0.952141836337099	1.86\\
% 0.952141836337099	1.87\\
% 0.952141836337099	1.88\\
% 0.952141836337099	1.89\\
% 0.952141836337099	1.9\\
% 0.952141836337099	1.91\\
% 0.952141836337099	1.92\\
% 0.952141836337099	1.93\\
% 0.952141836337099	1.94\\
% 0.952141836337099	1.95\\
% 0.952141836337099	1.96\\
% 0.952141836337099	1.97\\
% 0.952141836337099	1.98\\
% 0.952141836337099	1.99\\
% 0.952141836337099	2\\
% 0.952141836337099	2.01\\
% 0.952141836337099	2.02\\
% 0.952141836337099	2.03\\
% 0.952141836337099	2.04\\
% 0.952141836337099	2.05\\
% 0.952141836337099	2.06\\
% 0.952141836337099	2.07\\
% 0.952141836337099	2.08\\
% 0.952141836337099	2.09\\
% 0.952141836337099	2.1\\
% 0.952141836337099	2.11\\
% 0.952141836337099	2.12\\
% 0.952141836337099	2.13\\
% 0.952141836337099	2.14\\
% 0.952141836337099	2.15\\
% 0.952141836337099	2.16\\
% 0.952141836337099	2.17\\
% 0.952141836337099	2.18\\
% 0.952141836337099	2.19\\
% 0.952141836337099	2.2\\
% 0.952141836337099	2.21\\
% 0.952141836337099	2.22\\
% 0.952141836337099	2.23\\
% 0.952141836337099	2.24\\
% 0.952141836337099	2.25\\
% 0.952141836337099	2.26\\
% 0.952141836337099	2.27\\
% 0.952141836337099	2.28\\
% 0.952141836337099	2.29\\
% 0.952141836337099	2.3\\
% 0.952141836337099	2.31\\
% 0.952141836337099	2.32\\
% 0.952141836337099	2.33\\
% 0.952141836337099	2.34\\
% 0.952141836337099	2.35\\
% 0.952141836337099	2.36\\
% 0.952141836337099	2.37\\
% 0.952141836337099	2.38\\
% 0.952141836337099	2.39\\
% 0.952141836337099	2.4\\
% 0.952141836337099	2.41\\
% 0.952141836337099	2.42\\
% 0.952141836337099	2.43\\
% 0.952141836337099	2.44\\
% 0.952141836337099	2.45\\
% 0.952141836337099	2.46\\
% 0.952141836337099	2.47\\
% 0.952141836337099	2.48\\
% 0.952141836337099	2.49\\
% 0.952141836337099	2.5\\
% 0.952141836337099	2.51\\
% 0.952141836337099	2.52\\
% 0.952141836337099	2.53\\
% 0.952141836337099	2.54\\
% 0.952141836337099	2.55\\
% 0.952141836337099	2.56\\
% 0.952141836337099	2.57\\
% 0.952141836337099	2.58\\
% 0.952141836337099	2.59\\
% 0.952141836337099	2.6\\
% 0.952141836337099	2.61\\
% 0.952141836337099	2.62\\
% 0.952141836337099	2.63\\
% 0.952141836337099	2.64\\
% 0.952141836337099	2.65\\
% 0.952141836337099	2.66\\
% 0.952141836337099	2.67\\
% 0.952141836337099	2.68\\
% 0.952141836337099	2.69\\
% 0.952141836337099	2.7\\
% 0.952141836337099	2.71\\
% 0.952141836337099	2.72\\
% 0.952141836337099	2.73\\
% 0.952141836337099	2.74\\
% 0.952141836337099	2.75\\
% 0.952141836337099	2.76\\
% 0.952141836337099	2.77\\
% 0.952141836337099	2.78\\
% 0.952141836337099	2.79\\
% 0.952141836337099	2.8\\
% 0.952141836337099	2.81\\
% 0.952141836337099	2.82\\
% 0.952141836337099	2.83\\
% 0.952141836337099	2.84\\
% 0.952141836337099	2.85\\
% 0.952141836337099	2.86\\
% 0.952141836337099	2.87\\
% 0.952141836337099	2.88\\
% 0.952141836337099	2.89\\
% 0.952141836337099	2.9\\
% 0.952141836337099	2.91\\
% 0.952141836337099	2.92\\
% 0.952141836337099	2.93\\
% 0.952141836337099	2.94\\
% 0.952141836337099	2.95\\
% 0.952141836337099	2.96\\
% 0.952141836337099	2.97\\
% 0.952141836337099	2.98\\
% 0.952141836337099	2.99\\
% 0.952141836337099	3\\
% 0.952141836337099	3.01\\
% 0.952141836337099	3.02\\
% 0.952141836337099	3.03\\
% 0.952141836337099	3.04\\
% 0.952141836337099	3.05\\
% 0.952141836337099	3.06\\
% 0.952141836337099	3.07\\
% 0.952141836337099	3.08\\
% 0.952141836337099	3.09\\
% 0.952141836337099	3.1\\
% 0.952141836337099	3.11\\
% 0.952141836337099	3.12\\
% 0.952141836337099	3.13\\
% 0.952141836337099	3.14\\
% 0.952141836337099	3.15\\
% 0.952141836337099	3.16\\
% 0.952141836337099	3.17\\
% 0.952141836337099	3.18\\
% 0.952141836337099	3.19\\
% 0.952141836337099	3.2\\
% 0.952141836337099	3.21\\
% 0.952141836337099	3.22\\
% 0.952141836337099	3.23\\
% 0.952141836337099	3.24\\
% 0.952141836337099	3.25\\
% 0.952141836337099	3.26\\
% 0.952141836337099	3.27\\
% 0.952141836337099	3.28\\
% 0.952141836337099	3.29\\
% 0.952141836337099	3.3\\
% 0.952141836337099	3.31\\
% 0.952141836337099	3.32\\
% 0.952141836337099	3.33\\
% 0.952141836337099	3.34\\
% 0.952141836337099	3.35\\
% 0.952141836337099	3.36\\
% 0.952141836337099	3.37\\
% 0.952141836337099	3.38\\
% 0.952141836337099	3.39\\
% 0.952141836337099	3.4\\
% 0.952141836337099	3.41\\
% 0.952141836337099	3.42\\
% 0.952141836337099	3.43\\
% 0.952141836337099	3.44\\
% 0.952141836337099	3.45\\
% 0.952141836337099	3.46\\
% 0.952141836337099	3.47\\
% 0.952141836337099	3.48\\
% 0.952141836337099	3.49\\
% 0.952141836337099	3.5\\
% 0.952141836337099	3.51\\
% 0.952141836337099	3.52\\
% 0.952141836337099	3.53\\
% 0.952141836337099	3.54\\
% 0.952141836337099	3.55\\
% 0.952141836337099	3.56\\
% 0.952141836337099	3.57\\
% 0.952141836337099	3.58\\
% 0.952141836337099	3.59\\
% 0.952141836337099	3.6\\
% 0.952141836337099	3.61\\
% 0.952141836337099	3.62\\
% 0.952141836337099	3.63\\
% 0.952141836337099	3.64\\
% 0.952141836337099	3.65\\
% 0.952141836337099	3.66\\
% 0.952141836337099	3.67\\
% 0.952141836337099	3.68\\
% 0.952141836337099	3.69\\
% 0.952141836337099	3.7\\
% 0.952141836337099	3.71\\
% 0.952141836337099	3.72\\
% 0.952141836337099	3.73\\
% 0.952141836337099	3.74\\
% 0.952141836337099	3.75\\
% 0.952141836337099	3.76\\
% 0.952141836337099	3.77\\
% 0.952141836337099	3.78\\
% 0.952141836337099	3.79\\
% 0.952141836337099	3.8\\
% 0.952141836337099	3.81\\
% 0.952141836337099	3.82\\
% 0.952141836337099	3.83\\
% 0.952141836337099	3.84\\
% 0.952141836337099	3.85\\
% 0.952141836337099	3.86\\
% 0.952141836337099	3.87\\
% 0.952141836337099	3.88\\
% 0.952141836337099	3.89\\
% 0.952141836337099	3.9\\
% 0.952141836337099	3.91\\
% 0.952141836337099	3.92\\
% 0.952141836337099	3.93\\
% 0.952141836337099	3.94\\
% 0.952141836337099	3.95\\
% 0.952141836337099	3.96\\
% 0.952141836337099	3.97\\
% 0.952141836337099	3.98\\
% 0.952141836337099	3.99\\
% 0.952141836337099	4\\
% 0.952141836337099	4.01\\
% 0.952141836337099	4.02\\
% 0.952141836337099	4.03\\
% 0.952141836337099	4.04\\
% 0.952141836337099	4.05\\
% 0.952141836337099	4.06\\
% 0.952141836337099	4.07\\
% 0.952141836337099	4.08\\
% 0.952141836337099	4.09\\
% 0.952141836337099	4.1\\
% 0.952141836337099	4.11\\
% 0.952141836337099	4.12\\
% 0.952141836337099	4.13\\
% 0.952141836337099	4.14\\
% 0.952141836337099	4.15\\
% 0.952141836337099	4.16\\
% 0.952141836337099	4.17\\
% 0.952141836337099	4.18\\
% 0.952141836337099	4.19\\
% 0.952141836337099	4.2\\
% 0.952141836337099	4.21\\
% 0.952141836337099	4.22\\
% 0.952141836337099	4.23\\
% 0.952141836337099	4.24\\
% 0.952141836337099	4.25\\
% 0.952141836337099	4.26\\
% 0.952141836337099	4.27\\
% 0.952141836337099	4.28\\
% 0.952141836337099	4.29\\
% 0.952141836337099	4.3\\
% 0.952141836337099	4.31\\
% 0.952141836337099	4.32\\
% 0.952141836337099	4.33\\
% 0.952141836337099	4.34\\
% 0.952141836337099	4.35\\
% 0.952141836337099	4.36\\
% 0.952141836337099	4.37\\
% 0.952141836337099	4.38\\
% 0.952141836337099	4.39\\
% 0.952141836337099	4.4\\
% 0.952141836337099	4.41\\
% 0.952141836337099	4.42\\
% 0.952141836337099	4.43\\
% 0.952141836337099	4.44\\
% 0.952141836337099	4.45\\
% 0.952141836337099	4.46\\
% 0.952141836337099	4.47\\
% 0.952141836337099	4.48\\
% 0.952141836337099	4.49\\
% 0.952141836337099	4.5\\
% 0.952141836337099	4.51\\
% 0.952141836337099	4.52\\
% 0.952141836337099	4.53\\
% 0.952141836337099	4.54\\
% 0.952141836337099	4.55\\
% 0.952141836337099	4.56\\
% 0.952141836337099	4.57\\
% 0.952141836337099	4.58\\
% 0.952141836337099	4.59\\
% 0.952141836337099	4.6\\
% 0.952141836337099	4.61\\
% 0.952141836337099	4.62\\
% 0.952141836337099	4.63\\
% 0.952141836337099	4.64\\
% 0.952141836337099	4.65\\
% 0.952141836337099	4.66\\
% 0.952141836337099	4.67\\
% 0.952141836337099	4.68\\
% 0.952141836337099	4.69\\
% 0.952141836337099	4.7\\
% 0.952141836337099	4.71\\
% 0.952141836337099	4.72\\
% 0.952141836337099	4.73\\
% 0.952141836337099	4.74\\
% 0.952141836337099	4.75\\
% 0.952141836337099	4.76\\
% 0.952141836337099	4.77\\
% 0.952141836337099	4.78\\
% 0.952141836337099	4.79\\
% 0.952141836337099	4.8\\
% 0.952141836337099	4.81\\
% 0.952141836337099	4.82\\
% 0.952141836337099	4.83\\
% 0.952141836337099	4.84\\
% 0.952141836337099	4.85\\
% 0.952141836337099	4.86\\
% 0.952141836337099	4.87\\
% 0.952141836337099	4.88\\
% 0.952141836337099	4.89\\
% 0.952141836337099	4.9\\
% 0.952141836337099	4.91\\
% 0.952141836337099	4.92\\
% 0.952141836337099	4.93\\
% 0.952141836337099	4.94\\
% 0.952141836337099	4.95\\
% 0.952141836337099	4.96\\
% 0.952141836337099	4.97\\
% 0.952141836337099	4.98\\
% 0.952141836337099	4.99\\
% 0.952141836337099	5\\
% 0.952141836337099	5.01\\
% 0.952141836337099	5.02\\
% 0.952141836337099	5.03\\
% 0.952141836337099	5.04\\
% 0.952141836337099	5.05\\
% 0.952141836337099	5.06\\
% 0.952141836337099	5.07\\
% 0.952141836337099	5.08\\
% 0.952141836337099	5.09\\
% 0.952141836337099	5.1\\
% 0.952141836337099	5.11\\
% 0.952141836337099	5.12\\
% 0.952141836337099	5.13\\
% 0.952141836337099	5.14\\
% 0.952141836337099	5.15\\
% 0.952141836337099	5.16\\
% 0.952141836337099	5.17\\
% 0.952141836337099	5.18\\
% 0.952141836337099	5.19\\
% 0.952141836337099	5.2\\
% 0.952141836337099	5.21\\
% 0.952141836337099	5.22\\
% 0.952141836337099	5.23\\
% 0.952141836337099	5.24\\
% 0.952141836337099	5.25\\
% 0.952141836337099	5.26\\
% 0.952141836337099	5.27\\
% 0.952141836337099	5.28\\
% 0.952141836337099	5.29\\
% 0.952141836337099	5.3\\
% 0.952141836337099	5.31\\
% 0.952141836337099	5.32\\
% 0.952141836337099	5.33\\
% 0.952141836337099	5.34\\
% 0.952141836337099	5.35\\
% 0.952141836337099	5.36\\
% 0.952141836337099	5.37\\
% 0.952141836337099	5.38\\
% 0.952141836337099	5.39\\
% 0.952141836337099	5.4\\
% 0.952141836337099	5.41\\
% 0.952141836337099	5.42\\
% 0.952141836337099	5.43\\
% 0.952141836337099	5.44\\
% 0.952141836337099	5.45\\
% 0.952141836337099	5.46\\
% 0.952141836337099	5.47\\
% 0.952141836337099	5.48\\
% 0.952141836337099	5.49\\
% 0.952141836337099	5.5\\
% 0.952141836337099	5.51\\
% 0.952141836337099	5.52\\
% 0.952141836337099	5.53\\
% 0.952141836337099	5.54\\
% 0.952141836337099	5.55\\
% 0.952141836337099	5.56\\
% 0.952141836337099	5.57\\
% 0.952141836337099	5.58\\
% 0.952141836337099	5.59\\
% 0.952141836337099	5.6\\
% 0.952141836337099	5.61\\
% 0.952141836337099	5.62\\
% 0.952141836337099	5.63\\
% 0.952141836337099	5.64\\
% 0.952141836337099	5.65\\
% 0.952141836337099	5.66\\
% 0.952141836337099	5.67\\
% 0.952141836337099	5.68\\
% 0.952141836337099	5.69\\
% 0.952141836337099	5.7\\
% 0.952141836337099	5.71\\
% 0.952141836337099	5.72\\
% 0.952141836337099	5.73\\
% 0.952141836337099	5.74\\
% 0.952141836337099	5.75\\
% 0.952141836337099	5.76\\
% 0.952141836337099	5.77\\
% 0.952141836337099	5.78\\
% 0.952141836337099	5.79\\
% 0.952141836337099	5.8\\
% 0.952141836337099	5.81\\
% 0.952141836337099	5.82\\
% 0.952141836337099	5.83\\
% 0.952141836337099	5.84\\
% 0.952141836337099	5.85\\
% 0.952141836337099	5.86\\
% 0.952141836337099	5.87\\
% 0.952141836337099	5.88\\
% 0.952141836337099	5.89\\
% 0.952141836337099	5.9\\
% 0.952141836337099	5.91\\
% 0.952141836337099	5.92\\
% 0.952141836337099	5.93\\
% 0.952141836337099	5.94\\
% 0.952141836337099	5.95\\
% 0.952141836337099	5.96\\
% 0.952141836337099	5.97\\
% 0.952141836337099	5.98\\
% 0.952141836337099	5.99\\
% 0.952141836337099	6\\
% 0.952141836337099	6.01\\
% 0.952141836337099	6.02\\
% 0.952141836337099	6.03\\
% 0.952141836337099	6.04\\
% 0.952141836337099	6.05\\
% 0.952141836337099	6.06\\
% 0.952141836337099	6.07\\
% 0.952141836337099	6.08\\
% 0.952141836337099	6.09\\
% 0.952141836337099	6.1\\
% 0.952141836337099	6.11\\
% 0.952141836337099	6.12\\
% 0.952141836337099	6.13\\
% 0.952141836337099	6.14\\
% 0.952141836337099	6.15\\
% 0.952141836337099	6.16\\
% 0.952141836337099	6.17\\
% 0.952141836337099	6.18\\
% 0.952141836337099	6.19\\
% 0.952141836337099	6.2\\
% 0.952141836337099	6.21\\
% 0.952141836337099	6.22\\
% 0.952141836337099	6.23\\
% 0.952141836337099	6.24\\
% 0.952141836337099	6.25\\
% 0.952141836337099	6.26\\
% 0.952141836337099	6.27\\
% 0.952141836337099	6.28\\
% 0.952141836337099	6.29\\
% 0.952141836337099	6.3\\
% 0.952141836337099	6.31\\
% 0.952141836337099	6.32\\
% 0.952141836337099	6.33\\
% 0.952141836337099	6.34\\
% 0.952141836337099	6.35\\
% 0.952141836337099	6.36\\
% 0.952141836337099	6.37\\
% 0.952141836337099	6.38\\
% 0.952141836337099	6.39\\
% 0.952141836337099	6.4\\
% 0.952141836337099	6.41\\
% 0.952141836337099	6.42\\
% 0.952141836337099	6.43\\
% 0.952141836337099	6.44\\
% 0.952141836337099	6.45\\
% 0.952141836337099	6.46\\
% 0.952141836337099	6.47\\
% 0.952141836337099	6.48\\
% 0.952141836337099	6.49\\
% 0.952141836337099	6.5\\
% 0.952141836337099	6.51\\
% 0.952141836337099	6.52\\
% 0.952141836337099	6.53\\
% 0.952141836337099	6.54\\
% 0.952141836337099	6.55\\
% 0.952141836337099	6.56\\
% 0.952141836337099	6.57\\
% 0.952141836337099	6.58\\
% 0.952141836337099	6.59\\
% 0.952141836337099	6.6\\
% 0.952141836337099	6.61\\
% 0.952141836337099	6.62\\
% 0.952141836337099	6.63\\
% 0.952141836337099	6.64\\
% 0.952141836337099	6.65\\
% 0.952141836337099	6.66\\
% 0.952141836337099	6.67\\
% 0.952141836337099	6.68\\
% 0.952141836337099	6.69\\
% 0.952141836337099	6.7\\
% 0.952141836337099	6.71\\
% 0.952141836337099	6.72\\
% 0.952141836337099	6.73\\
% 0.952141836337099	6.74\\
% 0.952141836337099	6.75\\
% 0.952141836337099	6.76\\
% 0.952141836337099	6.77\\
% 0.952141836337099	6.78\\
% 0.952141836337099	6.79\\
% 0.952141836337099	6.8\\
% 0.952141836337099	6.81\\
% 0.952141836337099	6.82\\
% 0.952141836337099	6.83\\
% 0.952141836337099	6.84\\
% 0.952141836337099	6.85\\
% 0.952141836337099	6.86\\
% 0.952141836337099	6.87\\
% 0.952141836337099	6.88\\
% 0.952141836337099	6.89\\
% 0.952141836337099	6.9\\
% 0.952141836337099	6.91\\
% 0.952141836337099	6.92\\
% 0.952141836337099	6.93\\
% 0.952141836337099	6.94\\
% 0.952141836337099	6.95\\
% 0.952141836337099	6.96\\
% 0.952141836337099	6.97\\
% 0.952141836337099	6.98\\
% 0.952141836337099	6.99\\
% 0.952141836337099	7\\
% 0.952141836337099	7.01\\
% 0.952141836337099	7.02\\
% 0.952141836337099	7.03\\
% 0.952141836337099	7.04\\
% 0.952141836337099	7.05\\
% 0.952141836337099	7.06\\
% 0.952141836337099	7.07\\
% 0.952141836337099	7.08\\
% 0.952141836337099	7.09\\
% 0.952141836337099	7.1\\
% 0.952141836337099	7.11\\
% 0.952141836337099	7.12\\
% 0.952141836337099	7.13\\
% 0.952141836337099	7.14\\
% 0.952141836337099	7.15\\
% 0.952141836337099	7.16\\
% 0.952141836337099	7.17\\
% 0.952141836337099	7.18\\
% 0.952141836337099	7.19\\
% 0.952141836337099	7.2\\
% 0.952141836337099	7.21\\
% 0.952141836337099	7.22\\
% 0.952141836337099	7.23\\
% 0.952141836337099	7.24\\
% 0.952141836337099	7.25\\
% 0.952141836337099	7.26\\
% 0.952141836337099	7.27\\
% 0.952141836337099	7.28\\
% 0.952141836337099	7.29\\
% 0.952141836337099	7.3\\
% 0.952141836337099	7.31\\
% 0.952141836337099	7.32\\
% 0.952141836337099	7.33\\
% 0.952141836337099	7.34\\
% 0.952141836337099	7.35\\
% 0.952141836337099	7.36\\
% 0.952141836337099	7.37\\
% 0.952141836337099	7.38\\
% 0.952141836337099	7.39\\
% 0.952141836337099	7.4\\
% 0.952141836337099	7.41\\
% 0.952141836337099	7.42\\
% 0.952141836337099	7.43\\
% 0.952141836337099	7.44\\
% 0.952141836337099	7.45\\
% 0.952141836337099	7.46\\
% 0.952141836337099	7.47\\
% 0.952141836337099	7.48\\
% 0.952141836337099	7.49\\
% 0.952141836337099	7.5\\
% 0.952141836337099	7.51\\
% 0.952141836337099	7.52\\
% 0.952141836337099	7.53\\
% 0.952141836337099	7.54\\
% 0.952141836337099	7.55\\
% 0.952141836337099	7.56\\
% 0.952141836337099	7.57\\
% 0.952141836337099	7.58\\
% 0.952141836337099	7.59\\
% 0.952141836337099	7.6\\
% 0.952141836337099	7.61\\
% 0.952141836337099	7.62\\
% 0.952141836337099	7.63\\
% 0.952141836337099	7.64\\
% 0.952141836337099	7.65\\
% 0.952141836337099	7.66\\
% 0.952141836337099	7.67\\
% 0.952141836337099	7.68\\
% 0.952141836337099	7.69\\
% 0.952141836337099	7.7\\
% 0.952141836337099	7.71\\
% 0.952141836337099	7.72\\
% 0.952141836337099	7.73\\
% 0.952141836337099	7.74\\
% 0.952141836337099	7.75\\
% 0.952141836337099	7.76\\
% 0.952141836337099	7.77\\
% 0.952141836337099	7.78\\
% 0.952141836337099	7.79\\
% 0.952141836337099	7.8\\
% 0.952141836337099	7.81\\
% 0.952141836337099	7.82\\
% 0.952141836337099	7.83\\
% 0.952141836337099	7.84\\
% 0.952141836337099	7.85\\
% 0.952141836337099	7.86\\
% 0.952141836337099	7.87\\
% 0.952141836337099	7.88\\
% 0.952141836337099	7.89\\
% 0.952141836337099	7.9\\
% 0.952141836337099	7.91\\
% 0.952141836337099	7.92\\
% 0.952141836337099	7.93\\
% 0.952141836337099	7.94\\
% 0.952141836337099	7.95\\
% 0.952141836337099	7.96\\
% 0.952141836337099	7.97\\
% 0.952141836337099	7.98\\
% 0.952141836337099	7.99\\
% 0.952141836337099	8\\
% 0.952141836337099	8.01\\
% 0.952141836337099	8.02\\
% 0.952141836337099	8.03\\
% 0.952141836337099	8.04\\
% 0.952141836337099	8.05\\
% 0.952141836337099	8.06\\
% 0.952141836337099	8.07\\
% 0.952141836337099	8.08\\
% 0.952141836337099	8.09\\
% 0.952141836337099	8.1\\
% 0.952141836337099	8.11\\
% 0.952141836337099	8.12\\
% 0.952141836337099	8.13\\
% 0.952141836337099	8.14\\
% 0.952141836337099	8.15\\
% 0.952141836337099	8.16\\
% 0.952141836337099	8.17\\
% 0.952141836337099	8.18\\
% 0.952141836337099	8.19\\
% 0.952141836337099	8.2\\
% 0.952141836337099	8.21\\
% 0.952141836337099	8.22\\
% 0.952141836337099	8.23\\
% 0.952141836337099	8.24\\
% 0.952141836337099	8.25\\
% 0.952141836337099	8.26\\
% 0.952141836337099	8.27\\
% 0.952141836337099	8.28\\
% 0.952141836337099	8.29\\
% 0.952141836337099	8.3\\
% 0.952141836337099	8.31\\
% 0.952141836337099	8.32\\
% 0.952141836337099	8.33\\
% 0.952141836337099	8.34\\
% 0.952141836337099	8.35\\
% 0.952141836337099	8.36\\
% 0.952141836337099	8.37\\
% 0.952141836337099	8.38\\
% 0.952141836337099	8.39\\
% 0.952141836337099	8.4\\
% 0.952141836337099	8.41\\
% 0.952141836337099	8.42\\
% 0.952141836337099	8.43\\
% 0.952141836337099	8.44\\
% 0.952141836337099	8.45\\
% 0.952141836337099	8.46\\
% 0.952141836337099	8.47\\
% 0.952141836337099	8.48\\
% 0.952141836337099	8.49\\
% 0.952141836337099	8.5\\
% 0.952141836337099	8.51\\
% 0.952141836337099	8.52\\
% 0.952141836337099	8.53\\
% 0.952141836337099	8.54\\
% 0.952141836337099	8.55\\
% 0.952141836337099	8.56\\
% 0.952141836337099	8.57\\
% 0.952141836337099	8.58\\
% 0.952141836337099	8.59\\
% 0.952141836337099	8.6\\
% 0.952141836337099	8.61\\
% 0.952141836337099	8.62\\
% 0.952141836337099	8.63\\
% 0.952141836337099	8.64\\
% 0.952141836337099	8.65\\
% 0.952141836337099	8.66\\
% 0.952141836337099	8.67\\
% 0.952141836337099	8.68\\
% 0.952141836337099	8.69\\
% 0.952141836337099	8.7\\
% 0.952141836337099	8.71\\
% 0.952141836337099	8.72\\
% 0.952141836337099	8.73\\
% 0.952141836337099	8.74\\
% 0.952141836337099	8.75\\
% 0.952141836337099	8.76\\
% 0.952141836337099	8.77\\
% 0.952141836337099	8.78\\
% 0.952141836337099	8.79\\
% 0.952141836337099	8.8\\
% 0.952141836337099	8.81\\
% 0.952141836337099	8.82\\
% 0.952141836337099	8.83\\
% 0.952141836337099	8.84\\
% 0.952141836337099	8.85\\
% 0.952141836337099	8.86\\
% 0.952141836337099	8.87\\
% 0.952141836337099	8.88\\
% 0.952141836337099	8.89\\
% 0.952141836337099	8.9\\
% 0.952141836337099	8.91\\
% 0.952141836337099	8.92\\
% 0.952141836337099	8.93\\
% 0.952141836337099	8.94\\
% 0.952141836337099	8.95\\
% 0.952141836337099	8.96\\
% 0.952141836337099	8.97\\
% 0.952141836337099	8.98\\
% 0.952141836337099	8.99\\
% 0.952141836337099	9\\
% 0.952141836337099	9.01\\
% 0.952141836337099	9.02\\
% 0.952141836337099	9.03\\
% 0.952141836337099	9.04\\
% 0.952141836337099	9.05\\
% 0.952141836337099	9.06\\
% 0.952141836337099	9.07\\
% 0.952141836337099	9.08\\
% 0.952141836337099	9.09\\
% 0.952141836337099	9.1\\
% 0.952141836337099	9.11\\
% 0.952141836337099	9.12\\
% 0.952141836337099	9.13\\
% 0.952141836337099	9.14\\
% 0.952141836337099	9.15\\
% 0.952141836337099	9.16\\
% 0.952141836337099	9.17\\
% 0.952141836337099	9.18\\
% 0.952141836337099	9.19\\
% 0.952141836337099	9.2\\
% 0.952141836337099	9.21\\
% 0.952141836337099	9.22\\
% 0.952141836337099	9.23\\
% 0.952141836337099	9.24\\
% 0.952141836337099	9.25\\
% 0.952141836337099	9.26\\
% 0.952141836337099	9.27\\
% 0.952141836337099	9.28\\
% 0.952141836337099	9.29\\
% 0.952141836337099	9.3\\
% 0.952141836337099	9.31\\
% 0.952141836337099	9.32\\
% 0.952141836337099	9.33\\
% 0.952141836337099	9.34\\
% 0.952141836337099	9.35\\
% 0.952141836337099	9.36\\
% 0.952141836337099	9.37\\
% 0.952141836337099	9.38\\
% 0.952141836337099	9.39\\
% 0.952141836337099	9.4\\
% 0.952141836337099	9.41\\
% 0.952141836337099	9.42\\
% 0.952141836337099	9.43\\
% 0.952141836337099	9.44\\
% 0.952141836337099	9.45\\
% 0.952141836337099	9.46\\
% 0.952141836337099	9.47\\
% 0.952141836337099	9.48\\
% 0.952141836337099	9.49\\
% 0.952141836337099	9.5\\
% 0.952141836337099	9.51\\
% 0.952141836337099	9.52\\
% 0.952141836337099	9.53\\
% 0.952141836337099	9.54\\
% 0.952141836337099	9.55\\
% 0.952141836337099	9.56\\
% 0.952141836337099	9.57\\
% 0.952141836337099	9.58\\
% 0.952141836337099	9.59\\
% 0.952141836337099	9.6\\
% 0.952141836337099	9.61\\
% 0.952141836337099	9.62\\
% 0.952141836337099	9.63\\
% 0.952141836337099	9.64\\
% 0.952141836337099	9.65\\
% 0.952141836337099	9.66\\
% 0.952141836337099	9.67\\
% 0.952141836337099	9.68\\
% 0.952141836337099	9.69\\
% 0.952141836337099	9.7\\
% 0.952141836337099	9.71\\
% 0.952141836337099	9.72\\
% 0.952141836337099	9.73\\
% 0.952141836337099	9.74\\
% 0.952141836337099	9.75\\
% 0.952141836337099	9.76\\
% 0.952141836337099	9.77\\
% 0.952141836337099	9.78\\
% 0.952141836337099	9.79\\
% 0.952141836337099	9.8\\
% 0.952141836337099	9.81\\
% 0.952141836337099	9.82\\
% 0.952141836337099	9.83\\
% 0.952141836337099	9.84\\
% 0.952141836337099	9.85\\
% 0.952141836337099	9.86\\
% 0.952141836337099	9.87\\
% 0.952141836337099	9.88\\
% 0.952141836337099	9.89\\
% 0.952141836337099	9.9\\
% 0.952141836337099	9.91\\
% 0.952141836337099	9.92\\
% 0.952141836337099	9.93\\
% 0.952141836337099	9.94\\
% 0.952141836337099	9.95\\
% 0.952141836337099	9.96\\
% 0.952141836337099	9.97\\
% 0.952141836337099	9.98\\
% 0.952141836337099	9.99\\
% 0.952141836337099	10\\
% 0.952141836337099	10.01\\
% 0.952141836337099	10.02\\
% 0.952141836337099	10.03\\
% 0.952141836337099	10.04\\
% 0.952141836337099	10.05\\
% 0.952141836337099	10.06\\
% 0.952141836337099	10.07\\
% 0.952141836337099	10.08\\
% 0.952141836337099	10.09\\
% 0.952141836337099	10.1\\
% 0.952141836337099	10.11\\
% 0.952141836337099	10.12\\
% 0.952141836337099	10.13\\
% 0.952141836337099	10.14\\
% 0.952141836337099	10.15\\
% 0.952141836337099	10.16\\
% 0.952141836337099	10.17\\
% 0.952141836337099	10.18\\
% 0.952141836337099	10.19\\
% 0.952141836337099	10.2\\
% 0.952141836337099	10.21\\
% 0.952141836337099	10.22\\
% 0.952141836337099	10.23\\
% 0.952141836337099	10.24\\
% 0.952141836337099	10.25\\
% 0.952141836337099	10.26\\
% 0.952141836337099	10.27\\
% 0.952141836337099	10.28\\
% 0.952141836337099	10.29\\
% 0.952141836337099	10.3\\
% 0.952141836337099	10.31\\
% 0.952141836337099	10.32\\
% 0.952141836337099	10.33\\
% 0.952141836337099	10.34\\
% 0.952141836337099	10.35\\
% 0.952141836337099	10.36\\
% 0.952141836337099	10.37\\
% 0.952141836337099	10.38\\
% 0.952141836337099	10.39\\
% 0.952141836337099	10.4\\
% 0.952141836337099	10.41\\
% 0.952141836337099	10.42\\
% 0.952141836337099	10.43\\
% 0.952141836337099	10.44\\
% 0.952141836337099	10.45\\
% 0.952141836337099	10.46\\
% 0.952141836337099	10.47\\
% 0.952141836337099	10.48\\
% 0.952141836337099	10.49\\
% 0.952141836337099	10.5\\
% 0.952141836337099	10.51\\
% 0.952141836337099	10.52\\
% 0.952141836337099	10.53\\
% 0.952141836337099	10.54\\
% 0.952141836337099	10.55\\
% 0.952141836337099	10.56\\
% 0.952141836337099	10.57\\
% 0.952141836337099	10.58\\
% 0.952141836337099	10.59\\
% 0.952141836337099	10.6\\
% 0.952141836337099	10.61\\
% 0.952141836337099	10.62\\
% 0.952141836337099	10.63\\
% 0.952141836337099	10.64\\
% 0.952141836337099	10.65\\
% 0.952141836337099	10.66\\
% 0.952141836337099	10.67\\
% 0.952141836337099	10.68\\
% 0.952141836337099	10.69\\
% 0.952141836337099	10.7\\
% 0.952141836337099	10.71\\
% 0.952141836337099	10.72\\
% 0.952141836337099	10.73\\
% 0.952141836337099	10.74\\
% 0.952141836337099	10.75\\
% 0.952141836337099	10.76\\
% 0.952141836337099	10.77\\
% 0.952141836337099	10.78\\
% 0.952141836337099	10.79\\
% 0.952141836337099	10.8\\
% 0.952141836337099	10.81\\
% 0.952141836337099	10.82\\
% 0.952141836337099	10.83\\
% 0.952141836337099	10.84\\
% 0.952141836337099	10.85\\
% 0.952141836337099	10.86\\
% 0.952141836337099	10.87\\
% 0.952141836337099	10.88\\
% 0.952141836337099	10.89\\
% 0.952141836337099	10.9\\
% 0.952141836337099	10.91\\
% 0.952141836337099	10.92\\
% 0.952141836337099	10.93\\
% 0.952141836337099	10.94\\
% 0.952141836337099	10.95\\
% 0.952141836337099	10.96\\
% 0.952141836337099	10.97\\
% 0.952141836337099	10.98\\
% 0.952141836337099	10.99\\
% 0.952141836337099	11\\
% 0.952141836337099	11.01\\
% 0.952141836337099	11.02\\
% 0.952141836337099	11.03\\
% 0.952141836337099	11.04\\
% 0.952141836337099	11.05\\
% 0.952141836337099	11.06\\
% 0.952141836337099	11.07\\
% 0.952141836337099	11.08\\
% 0.952141836337099	11.09\\
% 0.952141836337099	11.1\\
% 0.952141836337099	11.11\\
% 0.952141836337099	11.12\\
% 0.952141836337099	11.13\\
% 0.952141836337099	11.14\\
% 0.952141836337099	11.15\\
% 0.952141836337099	11.16\\
% 0.952141836337099	11.17\\
% 0.952141836337099	11.18\\
% 0.952141836337099	11.19\\
% 0.952141836337099	11.2\\
% 0.952141836337099	11.21\\
% 0.952141836337099	11.22\\
% 0.952141836337099	11.23\\
% 0.952141836337099	11.24\\
% 0.952141836337099	11.25\\
% 0.952141836337099	11.26\\
% 0.952141836337099	11.27\\
% 0.952141836337099	11.28\\
% 0.952141836337099	11.29\\
% 0.952141836337099	11.3\\
% 0.952141836337099	11.31\\
% 0.952141836337099	11.32\\
% 0.952141836337099	11.33\\
% 0.952141836337099	11.34\\
% 0.952141836337099	11.35\\
% 0.952141836337099	11.36\\
% 0.952141836337099	11.37\\
% 0.952141836337099	11.38\\
% 0.952141836337099	11.39\\
% 0.952141836337099	11.4\\
% 0.952141836337099	11.41\\
% 0.952141836337099	11.42\\
% 0.952141836337099	11.43\\
% 0.952141836337099	11.44\\
% 0.952141836337099	11.45\\
% 0.952141836337099	11.46\\
% 0.952141836337099	11.47\\
% 0.952141836337099	11.48\\
% 0.952141836337099	11.49\\
% 0.952141836337099	11.5\\
% 0.952141836337099	11.51\\
% 0.952141836337099	11.52\\
% 0.952141836337099	11.53\\
% 0.952141836337099	11.54\\
% 0.952141836337099	11.55\\
% 0.952141836337099	11.56\\
% 0.952141836337099	11.57\\
% 0.952141836337099	11.58\\
% 0.952141836337099	11.59\\
% 0.952141836337099	11.6\\
% 0.952141836337099	11.61\\
% 0.952141836337099	11.62\\
% 0.952141836337099	11.63\\
% 0.952141836337099	11.64\\
% 0.952141836337099	11.65\\
% 0.952141836337099	11.66\\
% 0.952141836337099	11.67\\
% 0.952141836337099	11.68\\
% 0.952141836337099	11.69\\
% 0.952141836337099	11.7\\
% 0.952141836337099	11.71\\
% 0.952141836337099	11.72\\
% 0.952141836337099	11.73\\
% 0.952141836337099	11.74\\
% 0.952141836337099	11.75\\
% 0.952141836337099	11.76\\
% 0.952141836337099	11.77\\
% 0.952141836337099	11.78\\
% 0.952141836337099	11.79\\
% 0.952141836337099	11.8\\
% 0.952141836337099	11.81\\
% 0.952141836337099	11.82\\
% 0.952141836337099	11.83\\
% 0.952141836337099	11.84\\
% 0.952141836337099	11.85\\
% 0.952141836337099	11.86\\
% 0.952141836337099	11.87\\
% 0.952141836337099	11.88\\
% 0.952141836337099	11.89\\
% 0.952141836337099	11.9\\
% 0.952141836337099	11.91\\
% 0.952141836337099	11.92\\
% 0.952141836337099	11.93\\
% 0.952141836337099	11.94\\
% 0.952141836337099	11.95\\
% 0.952141836337099	11.96\\
% 0.952141836337099	11.97\\
% 0.952141836337099	11.98\\
% 0.952141836337099	11.99\\
% 0.952141836337099	12\\
% 0.952141836337099	12.01\\
% 0.952141836337099	12.02\\
% 0.952141836337099	12.03\\
% 0.952141836337099	12.04\\
% 0.952141836337099	12.05\\
% 0.952141836337099	12.06\\
% 0.952141836337099	12.07\\
% 0.952141836337099	12.08\\
% 0.952141836337099	12.09\\
% 0.952141836337099	12.1\\
% 0.952141836337099	12.11\\
% 0.952141836337099	12.12\\
% 0.952141836337099	12.13\\
% 0.952141836337099	12.14\\
% 0.952141836337099	12.15\\
% 0.952141836337099	12.16\\
% 0.952141836337099	12.17\\
% 0.952141836337099	12.18\\
% 0.952141836337099	12.19\\
% 0.952141836337099	12.2\\
% 0.952141836337099	12.21\\
% 0.952141836337099	12.22\\
% 0.952141836337099	12.23\\
% 0.952141836337099	12.24\\
% 0.952141836337099	12.25\\
% 0.952141836337099	12.26\\
% 0.952141836337099	12.27\\
% 0.952141836337099	12.28\\
% 0.952141836337099	12.29\\
% 0.952141836337099	12.3\\
% 0.952141836337099	12.31\\
% 0.952141836337099	12.32\\
% 0.952141836337099	12.33\\
% 0.952141836337099	12.34\\
% 0.952141836337099	12.35\\
% 0.952141836337099	12.36\\
% 0.952141836337099	12.37\\
% 0.952141836337099	12.38\\
% 0.952141836337099	12.39\\
% 0.952141836337099	12.4\\
% 0.952141836337099	12.41\\
% 0.952141836337099	12.42\\
% 0.952141836337099	12.43\\
% 0.952141836337099	12.44\\
% 0.952141836337099	12.45\\
% 0.952141836337099	12.46\\
% 0.952141836337099	12.47\\
% 0.952141836337099	12.48\\
% 0.952141836337099	12.49\\
% 0.952141836337099	12.5\\
% 0.952141836337099	12.51\\
% 0.952141836337099	12.52\\
% 0.952141836337099	12.53\\
% 0.952141836337099	12.54\\
% 0.952141836337099	12.55\\
% 0.952141836337099	12.56\\
% 0.952141836337099	12.57\\
% 0.952141836337099	12.58\\
% 0.952141836337099	12.59\\
% 0.952141836337099	12.6\\
% 0.952141836337099	12.61\\
% 0.952141836337099	12.62\\
% 0.952141836337099	12.63\\
% 0.952141836337099	12.64\\
% 0.952141836337099	12.65\\
% 0.952141836337099	12.66\\
% 0.952141836337099	12.67\\
% 0.952141836337099	12.68\\
% 0.952141836337099	12.69\\
% 0.952141836337099	12.7\\
% 0.952141836337099	12.71\\
% 0.952141836337099	12.72\\
% 0.952141836337099	12.73\\
% 0.952141836337099	12.74\\
% 0.952141836337099	12.75\\
% 0.952141836337099	12.76\\
% 0.952141836337099	12.77\\
% 0.952141836337099	12.78\\
% 0.952141836337099	12.79\\
% 0.952141836337099	12.8\\
% 0.952141836337099	12.81\\
% 0.952141836337099	12.82\\
% 0.952141836337099	12.83\\
% 0.952141836337099	12.84\\
% 0.952141836337099	12.85\\
% 0.952141836337099	12.86\\
% 0.952141836337099	12.87\\
% 0.952141836337099	12.88\\
% 0.952141836337099	12.89\\
% 0.952141836337099	12.9\\
% 0.952141836337099	12.91\\
% 0.952141836337099	12.92\\
% 0.952141836337099	12.93\\
% 0.952141836337099	12.94\\
% 0.952141836337099	12.95\\
% 0.952141836337099	12.96\\
% 0.952141836337099	12.97\\
% 0.952141836337099	12.98\\
% 0.952141836337099	12.99\\
% 0.952141836337099	13\\
% 0.952141836337099	13.01\\
% 0.952141836337099	13.02\\
% 0.952141836337099	13.03\\
% 0.952141836337099	13.04\\
% 0.952141836337099	13.05\\
% 0.952141836337099	13.06\\
% 0.952141836337099	13.07\\
% 0.952141836337099	13.08\\
% 0.952141836337099	13.09\\
% 0.952141836337099	13.1\\
% 0.952141836337099	13.11\\
% 0.952141836337099	13.12\\
% 0.952141836337099	13.13\\
% 0.952141836337099	13.14\\
% 0.952141836337099	13.15\\
% 0.952141836337099	13.16\\
% 0.952141836337099	13.17\\
% 0.952141836337099	13.18\\
% 0.952141836337099	13.19\\
% 0.952141836337099	13.2\\
% 0.952141836337099	13.21\\
% 0.952141836337099	13.22\\
% 0.952141836337099	13.23\\
% 0.952141836337099	13.24\\
% 0.952141836337099	13.25\\
% 0.952141836337099	13.26\\
% 0.952141836337099	13.27\\
% 0.952141836337099	13.28\\
% 0.952141836337099	13.29\\
% 0.952141836337099	13.3\\
% 0.952141836337099	13.31\\
% 0.952141836337099	13.32\\
% 0.952141836337099	13.33\\
% 0.952141836337099	13.34\\
% 0.952141836337099	13.35\\
% 0.952141836337099	13.36\\
% 0.952141836337099	13.37\\
% 0.952141836337099	13.38\\
% 0.952141836337099	13.39\\
% 0.952141836337099	13.4\\
% 0.952141836337099	13.41\\
% 0.952141836337099	13.42\\
% 0.952141836337099	13.43\\
% 0.952141836337099	13.44\\
% 0.952141836337099	13.45\\
% 0.952141836337099	13.46\\
% 0.952141836337099	13.47\\
% 0.952141836337099	13.48\\
% 0.952141836337099	13.49\\
% 0.952141836337099	13.5\\
% 0.952141836337099	13.51\\
% 0.952141836337099	13.52\\
% 0.952141836337099	13.53\\
% 0.952141836337099	13.54\\
% 0.952141836337099	13.55\\
% };
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
4.33424997018581	0\\
4.33424997018581	1\\
4.33424997018581	2\\
4.33424997018581	3\\
4.33424997018581	4\\
4.33424997018581	5\\
4.33424997018581	6\\
4.33424997018581	7\\
4.33424997018581	8\\
4.33424997018581	9\\
4.33424997018581	10\\
4.33424997018581	11\\
4.33424997018581	12\\
4.33424997018581	13\\
4.33424997018581	14\\
4.33424997018581	15\\
4.33424997018581	16\\
4.33424997018581	17\\
4.33424997018581	18\\
4.33424997018581	19\\
4.33424997018581	20\\
4.33424997018581	21\\
4.33424997018581	22\\
4.33424997018581	23\\
4.33424997018581	24\\
4.33424997018581	25\\
4.33424997018581	26\\
4.33424997018581	27\\
4.33424997018581	28\\
4.33424997018581	29\\
4.33424997018581	30\\
4.33424997018581	31\\
4.33424997018581	32\\
4.33424997018581	33\\
4.33424997018581	34\\
4.33424997018581	35\\
4.33424997018581	36\\
4.33424997018581	37\\
4.33424997018581	38\\
4.33424997018581	39\\
4.33424997018581	40\\
4.33424997018581	41\\
4.33424997018581	42\\
4.33424997018581	43\\
4.33424997018581	44\\
4.33424997018581	45\\
4.33424997018581	46\\
4.33424997018581	47\\
4.33424997018581	48\\
4.33424997018581	49\\
4.33424997018581	50\\
};
%node[above, sloped, pos = .3] {II}
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0	50\\
0.01	50\\
0.02	50\\
0.03	50\\
0.04	50\\
0.05	50\\
0.06	50\\
0.07	50\\
0.08	50\\
0.09	50\\
0.1	50\\
0.11	50\\
0.12	50\\
0.13	50\\
0.14	50\\
0.15	50\\
0.16	50\\
0.17	50\\
0.18	50\\
0.19	50\\
0.2	50\\
0.21	50\\
0.22	50\\
0.23	50\\
0.24	50\\
0.25	50\\
0.26	50\\
0.27	50\\
0.28	50\\
0.29	50\\
0.3	50\\
0.31	50\\
0.32	50\\
0.33	50\\
0.34	50\\
0.35	50\\
0.36	50\\
0.37	50\\
0.38	50\\
0.39	50\\
0.4	50\\
0.41	50\\
0.42	50\\
0.43	50\\
0.44	50\\
0.45	50\\
0.46	50\\
0.47	50\\
0.48	50\\
0.49	50\\
0.5	50\\
0.51	50\\
0.52	50\\
0.53	50\\
0.54	50\\
0.55	50\\
0.56	50\\
0.57	50\\
0.58	50\\
0.59	50\\
0.6	50\\
0.61	50\\
0.62	50\\
0.63	50\\
0.64	50\\
0.65	50\\
0.66	50\\
0.67	50\\
0.68	50\\
0.69	50\\
0.7	50\\
0.71	50\\
0.72	50\\
0.73	50\\
0.74	50\\
0.75	50\\
0.76	50\\
0.77	50\\
0.78	50\\
0.79	50\\
0.8	50\\
0.81	50\\
0.82	50\\
0.83	50\\
0.84	50\\
0.85	50\\
0.86	50\\
0.87	50\\
0.88	50\\
0.89	50\\
0.9	50\\
0.91	50\\
0.92	50\\
0.93	50\\
0.94	50\\
0.95	50\\
0.96	50\\
0.97	50\\
0.98	50\\
0.99	50\\
1	50\\
1.01	50\\
1.02	50\\
1.03	50\\
1.04	50\\
1.05	50\\
1.06	50\\
1.07	50\\
1.08	50\\
1.09	50\\
1.1	50\\
1.11	50\\
1.12	50\\
1.13	50\\
1.14	50\\
1.15	50\\
1.16	50\\
1.17	50\\
1.18	50\\
1.19	50\\
1.2	50\\
1.21	50\\
1.22	50\\
1.23	50\\
1.24	50\\
1.25	50\\
1.26	50\\
1.27	50\\
1.28	50\\
1.29	50\\
1.3	50\\
1.31	50\\
1.32	50\\
1.33	50\\
1.34	50\\
1.35	50\\
1.36	50\\
1.37	50\\
1.38	50\\
1.39	50\\
1.4	50\\
1.41	50\\
1.42	50\\
1.43	50\\
1.44	50\\
1.45	50\\
1.46	50\\
1.47	50\\
1.48	50\\
1.49	50\\
1.5	50\\
1.51	50\\
1.52	50\\
1.53	50\\
1.54	50\\
1.55	50\\
1.56	50\\
1.57	50\\
1.58	50\\
1.59	50\\
1.6	50\\
1.61	50\\
1.62	50\\
1.63	50\\
1.64	50\\
1.65	50\\
1.66	50\\
1.67	50\\
1.68	50\\
1.69	50\\
1.7	50\\
1.71	50\\
1.72	50\\
1.73	50\\
1.74	50\\
1.75	50\\
1.76	50\\
1.77	50\\
1.78	50\\
1.79	50\\
1.8	50\\
1.81	50\\
1.82	50\\
1.83	50\\
1.84	50\\
1.85	50\\
1.86	50\\
1.87	50\\
1.88	50\\
1.89	50\\
1.9	50\\
1.91	50\\
1.92	50\\
1.93	50\\
1.94	50\\
1.95	50\\
1.96	50\\
1.97	50\\
1.98	50\\
1.99	50\\
2	50\\
2.01	50\\
2.02	50\\
2.03	50\\
2.04	50\\
2.05	50\\
2.06	50\\
2.07	50\\
2.08	50\\
2.09	50\\
2.1	50\\
2.11	50\\
2.12	50\\
2.13	50\\
2.14	50\\
2.15	50\\
2.16	50\\
2.17	50\\
2.18	50\\
2.19	50\\
2.2	50\\
2.21	50\\
2.22	50\\
2.23	50\\
2.24	50\\
2.25	50\\
2.26	50\\
2.27	50\\
2.28	50\\
2.29	50\\
2.3	50\\
2.31	50\\
2.32	50\\
2.33	50\\
2.34	50\\
2.35	50\\
2.36	50\\
2.37	50\\
2.38	50\\
2.39	50\\
2.4	50\\
2.41	50\\
2.42	50\\
2.43	50\\
2.44	50\\
2.45	50\\
2.46	50\\
2.47	50\\
2.48	50\\
2.49	50\\
2.5	50\\
2.51	50\\
2.52	50\\
2.53	50\\
2.54	50\\
2.55	50\\
2.56	50\\
2.57	50\\
2.58	50\\
2.59	50\\
2.6	50\\
2.61	50\\
2.62	50\\
2.63	50\\
2.64	50\\
2.65	50\\
2.66	50\\
2.67	50\\
2.68	50\\
2.69	50\\
2.7	50\\
2.71	50\\
2.72	50\\
2.73	50\\
2.74	50\\
2.75	50\\
2.76	50\\
2.77	50\\
2.78	50\\
2.79	50\\
2.8	50\\
2.81	50\\
2.82	50\\
2.83	50\\
2.84	50\\
2.85	50\\
2.86	50\\
2.87	50\\
2.88	50\\
2.89	50\\
2.9	50\\
2.91	50\\
2.92	50\\
2.93	50\\
2.94	50\\
2.95	50\\
2.96	50\\
2.97	50\\
2.98	50\\
2.99	50\\
3	50\\
3.01	50\\
3.02	50\\
3.03	50\\
3.04	50\\
3.05	50\\
3.06	50\\
3.07	50\\
3.08	50\\
3.09	50\\
3.1	50\\
3.11	50\\
3.12	50\\
3.13	50\\
3.14	50\\
3.15	50\\
3.16	50\\
3.17	50\\
3.18	50\\
3.19	50\\
3.2	50\\
3.21	50\\
3.22	50\\
3.23	50\\
3.24	50\\
3.25	50\\
3.26	50\\
3.27	50\\
3.28	50\\
3.29	50\\
3.3	50\\
3.31	50\\
3.32	50\\
3.33	50\\
3.34	50\\
3.35	50\\
3.36	50\\
3.37	50\\
3.38	50\\
3.39	50\\
3.4	50\\
3.41	50\\
3.42	50\\
3.43	50\\
3.44	50\\
3.45	50\\
3.46	50\\
3.47	50\\
3.48	50\\
3.49	50\\
3.5	50\\
3.51	50\\
3.52	50\\
3.53	50\\
3.54	50\\
3.55	50\\
3.56	50\\
3.57	50\\
3.58	50\\
3.59	50\\
3.6	50\\
3.61	50\\
3.62	50\\
3.63	50\\
3.64	50\\
3.65	50\\
3.66	50\\
3.67	50\\
3.68	50\\
3.69	50\\
3.7	50\\
3.71	50\\
3.72	50\\
3.73	50\\
3.74	50\\
3.75	50\\
3.76	50\\
3.77	50\\
3.78	50\\
3.79	50\\
3.8	50\\
3.81	50\\
3.82	50\\
3.83	50\\
3.84	50\\
3.85	50\\
3.86	50\\
3.87	50\\
3.88	50\\
3.89	50\\
3.9	50\\
3.91	50\\
3.92	50\\
3.93	50\\
3.94	50\\
3.95	50\\
3.96	50\\
3.97	50\\
3.98	50\\
3.99	50\\
4	50\\
4.01	50\\
4.02	50\\
4.03	50\\
4.04	50\\
4.05	50\\
4.06	50\\
4.07	50\\
4.08	50\\
4.09	50\\
4.1	50\\
4.11	50\\
4.12	50\\
4.13	50\\
4.14	50\\
4.15	50\\
4.16	50\\
4.17	50\\
4.18	50\\
4.19	50\\
4.2	50\\
4.21	50\\
4.22	50\\
4.23	50\\
4.24	50\\
4.25	50\\
4.26	50\\
4.27	50\\
4.28	50\\
4.29	50\\
4.3	50\\
4.31	50\\
4.32	50\\
4.33	50\\
};
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
%\end{axis}
\end{tikzpicture}%

==> images/cuu_solved.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65098,0.65098,0.65098}%
\definecolor{mycolor2}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.4, % only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
xticklabels=empty,
yticklabels=empty,
]
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.20869085092594\\
0.02	1.41478413413482\\
0.03	1.61831094527324\\
0.04	1.81930237998781\\
0.05	2.01778953392512\\
0.06	2.21380350273178\\
0.07	2.40737538205439\\
0.08	2.59853626753954\\
0.09	2.78731725483385\\
0.1	2.97374943958391\\
0.11	3.15786391743633\\
0.12	3.3396917840377\\
0.13	3.51926413503462\\
0.14	3.6966120660737\\
0.15	3.87176667280154\\
0.16	4.04475905086474\\
0.17	4.2156202959099\\
0.18	4.38438150358362\\
0.19	4.55107376953251\\
0.2	4.71572818940316\\
0.21	4.87837585884218\\
0.22	5.03904787349616\\
0.23	5.19777532901172\\
0.24	5.35458932103544\\
0.25	5.50952094521393\\
0.26	5.6626012971938\\
0.27	5.81386147262164\\
0.28	5.96333256714406\\
0.29	6.11104567640765\\
0.3	6.25703189605902\\
0.31	6.40132232174476\\
0.32	6.54394804911149\\
0.33	6.6849401738058\\
0.34	6.82432979147429\\
0.35	6.96214799776357\\
0.36	7.09842588832023\\
0.37	7.23319455879087\\
0.38	7.36648510482211\\
0.39	7.49832862206053\\
0.4	7.62875620615274\\
0.41	7.75779895274535\\
0.42	7.88548795748494\\
0.43	8.01185431601813\\
0.44	8.13692912399152\\
0.45	8.2607434770517\\
0.46	8.38332847084529\\
0.47	8.50471520101886\\
0.48	8.62493476321904\\
0.49	8.74401825309242\\
0.5	8.86199676628561\\
0.51	8.9789013984452\\
0.52	9.09476324521779\\
0.53	9.20961340224999\\
0.54	9.3234829651884\\
0.55	9.43640302967962\\
0.56	9.54840469137024\\
0.57	9.65951904590688\\
0.58	9.76977718893613\\
0.59	9.8792102161046\\
0.6	9.98784922305888\\
0.61	10.0957253054456\\
0.62	10.2028695589113\\
0.63	10.3093130791026\\
0.64	10.4150869616662\\
0.65	10.5202223022486\\
0.66	10.6247501964964\\
0.67	10.7287017400562\\
0.68	10.8321080285746\\
0.69	10.9350001576983\\
0.7	11.0374092230738\\
0.71	11.1393663203478\\
0.72	11.2409025451667\\
0.73	11.3420489931773\\
0.74	11.4428367600262\\
0.75	11.5432969413598\\
0.76	11.6434606328249\\
0.77	11.7433589300681\\
0.78	11.8430229287358\\
0.79	11.9424837244749\\
0.8	12.0417724129317\\
0.81	12.140920089753\\
0.82	12.2399578505854\\
0.83	12.3389167910754\\
0.84	12.4378280068696\\
0.85	12.5367225936147\\
0.86	12.6356316469572\\
0.87	12.7345862625438\\
0.88	12.833617536021\\
0.89	12.9327565630355\\
0.9	13.0320344392338\\
0.91	13.1314822602626\\
0.92	13.2311311217685\\
0.93	13.331012119398\\
0.94	13.4311563487977\\
0.95	13.5315949056144\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.962141836337099	13.6536502183516\\
0.972141836337099	13.7538230568624\\
0.982141836337099	13.8536677968398\\
0.992141836337099	13.9531852635427\\
1.0021418363371	14.0523762822301\\
1.0121418363371	14.1512416781609\\
1.0221418363371	14.2497822765938\\
1.0321418363371	14.347998902788\\
1.0421418363371	14.4458923820021\\
1.0521418363371	14.5434635394952\\
1.0621418363371	14.6407132005261\\
1.0721418363371	14.7376421903537\\
1.0821418363371	14.834251334237\\
1.0921418363371	14.9305414574348\\
1.1021418363371	15.026513385206\\
1.1121418363371	15.1221679428095\\
1.1221418363371	15.2175059555043\\
1.1321418363371	15.3125282485491\\
1.1421418363371	15.407235647203\\
1.1521418363371	15.5016289767248\\
1.1621418363371	15.5957090623734\\
1.1721418363371	15.6894767294077\\
1.1821418363371	15.7829328030866\\
1.1921418363371	15.876078108669\\
1.2021418363371	15.9689134714138\\
1.2121418363371	16.0614397165799\\
1.2221418363371	16.1536576694262\\
1.2321418363371	16.2455681552116\\
1.2421418363371	16.337171999195\\
1.2521418363371	16.4284700266352\\
1.2621418363371	16.5194630627913\\
1.2721418363371	16.610151932922\\
1.2821418363371	16.7005374622864\\
1.2921418363371	16.7906204761432\\
1.3021418363371	16.8804017997514\\
1.3121418363371	16.9698822583699\\
1.3221418363371	17.0590626772575\\
1.3321418363371	17.1479438816732\\
1.3421418363371	17.2365266968759\\
1.3521418363371	17.3248119481244\\
1.3621418363371	17.4128004606778\\
1.3721418363371	17.5004930597948\\
1.3821418363371	17.5878905707343\\
1.3921418363371	17.6749938187553\\
1.4021418363371	17.7618036291167\\
1.4121418363371	17.8483208270773\\
1.4221418363371	17.9345462378961\\
1.4321418363371	18.0204806868319\\
1.4421418363371	18.1061249991436\\
1.4521418363371	18.1914800000903\\
1.4621418363371	18.2765465149306\\
1.4721418363371	18.3613253689236\\
1.4821418363371	18.4458173873282\\
1.4921418363371	18.5300233954032\\
1.5021418363371	18.6139442184075\\
1.5121418363371	18.6975806816\\
1.5221418363371	18.7809336102397\\
1.5321418363371	18.8640038295855\\
1.5421418363371	18.9467921648961\\
1.5521418363371	19.0292994414306\\
1.5621418363371	19.1115264844478\\
1.5721418363371	19.1934741192066\\
1.5821418363371	19.2751431709659\\
1.5921418363371	19.3565344649847\\
1.6021418363371	19.4376488265217\\
1.6121418363371	19.518487080836\\
1.6221418363371	19.5990500531864\\
1.6321418363371	19.6793385688318\\
1.6421418363371	19.7593534530311\\
1.6521418363371	19.8390955310432\\
1.6621418363371	19.918565628127\\
1.6721418363371	19.9977645695414\\
1.6821418363371	20.0766931805453\\
1.6921418363371	20.1553522863977\\
1.7021418363371	20.2337427123573\\
1.7121418363371	20.311865283683\\
1.7221418363371	20.3897208256339\\
1.7321418363371	20.4673101634688\\
1.7421418363371	20.5446341224465\\
1.7521418363371	20.6216935278261\\
1.7621418363371	20.6984892048663\\
1.7721418363371	20.7750219788261\\
1.7821418363371	20.8512926749644\\
1.7921418363371	20.92730211854\\
1.8021418363371	21.0030511348119\\
1.8121418363371	21.078540549039\\
1.8221418363371	21.1537711864801\\
1.8321418363371	21.2287438723943\\
1.8421418363371	21.3034594320403\\
1.8521418363371	21.377918690677\\
1.8621418363371	21.4521224735634\\
1.8721418363371	21.5260716059584\\
1.8821418363371	21.5997669131208\\
1.8921418363371	21.6732092203096\\
1.9021418363371	21.7463993527836\\
1.9121418363371	21.8193381358018\\
1.9221418363371	21.892026394623\\
1.9321418363371	21.9644649545061\\
1.9421418363371	22.0366546407101\\
1.9521418363371	22.1085962784939\\
1.9621418363371	22.1802906931163\\
1.9721418363371	22.2517387098362\\
1.9821418363371	22.3229411539125\\
1.9921418363371	22.3938988506042\\
2.0021418363371	22.4646126251701\\
2.0121418363371	22.5350833028692\\
2.0221418363371	22.6053117089602\\
2.0321418363371	22.6752986687022\\
2.0421418363371	22.745045007354\\
2.0521418363371	22.8145515501746\\
2.0621418363371	22.8838191224227\\
2.0721418363371	22.9528485493574\\
2.0821418363371	23.0216406562374\\
2.0921418363371	23.0901962683218\\
2.1021418363371	23.1585162108694\\
2.1121418363371	23.2266013091391\\
2.1221418363371	23.2944523883898\\
2.1321418363371	23.3620702738804\\
2.1421418363371	23.4294557908698\\
2.1521418363371	23.4966097646169\\
2.1621418363371	23.5635330203806\\
2.1721418363371	23.6302263834198\\
2.1821418363371	23.6966906789934\\
2.1921418363371	23.7629267323603\\
2.2021418363371	23.8289353687793\\
2.2121418363371	23.8947174135095\\
2.2221418363371	23.9602736918096\\
2.2321418363371	24.0256050289386\\
2.2421418363371	24.0907122501554\\
2.2521418363371	24.1555961807188\\
2.2621418363371	24.2202576458879\\
2.2721418363371	24.2846974709214\\
2.2821418363371	24.3489164810782\\
2.2921418363371	24.4129155016174\\
2.3021418363371	24.4766953577977\\
2.3121418363371	24.5402568748781\\
2.3221418363371	24.6036008781174\\
2.3321418363371	24.6667281927746\\
2.3421418363371	24.7296396441085\\
2.3521418363371	24.7923360573781\\
2.3621418363371	24.8548182578423\\
2.3721418363371	24.9170870707599\\
2.3821418363371	24.9791433213899\\
2.3921418363371	25.0409878349911\\
2.4021418363371	25.1026214368224\\
2.4121418363371	25.1640449521428\\
2.4221418363371	25.2252592062111\\
2.4321418363371	25.2862650242863\\
2.4421418363371	25.3470632316272\\
2.4521418363371	25.4076546534927\\
2.4621418363371	25.4680401151418\\
2.4721418363371	25.5282204418333\\
2.4821418363371	25.5881964588261\\
2.4921418363371	25.6479689913792\\
2.5021418363371	25.7075388647513\\
2.5121418363371	25.7669069042015\\
2.5221418363371	25.8260739349886\\
2.5321418363371	25.8850407823716\\
2.5421418363371	25.9438082716092\\
2.5521418363371	26.0023772279605\\
2.5621418363371	26.0607484766842\\
2.5721418363371	26.1189228430394\\
2.5821418363371	26.1769011522849\\
2.5921418363371	26.2346842296796\\
2.6021418363371	26.2922729004823\\
2.6121418363371	26.3496679899521\\
2.6221418363371	26.4068703233478\\
2.6321418363371	26.4638807259283\\
2.6421418363371	26.5207000229524\\
2.6521418363371	26.5773290396792\\
2.6621418363371	26.6337686013674\\
2.6721418363371	26.6900195332761\\
2.6821418363371	26.746082660664\\
2.6921418363371	26.8019588087901\\
2.7021418363371	26.8576488029133\\
2.7121418363371	26.9131534682924\\
2.7221418363371	26.9684736301865\\
2.7321418363371	27.0236101138543\\
2.7421418363371	27.0785637445548\\
2.7521418363371	27.1333353475468\\
2.7621418363371	27.1879257480893\\
2.7721418363371	27.2423357714412\\
2.7821418363371	27.2965662428614\\
2.7921418363371	27.3506179876087\\
2.8021418363371	27.404491830942\\
2.8121418363371	27.4581885981204\\
2.8221418363371	27.5117091144025\\
2.8321418363371	27.5650542050475\\
2.8421418363371	27.618224695314\\
2.8521418363371	27.6712214104612\\
2.8621418363371	27.7240451757477\\
2.8721418363371	27.7766968164327\\
2.8821418363371	27.8291771577748\\
2.8921418363371	27.8814870250331\\
2.9021418363371	27.9336272434665\\
2.9121418363371	27.9855986383337\\
2.9221418363371	28.0374020348938\\
2.9321418363371	28.0890382584057\\
2.9421418363371	28.1405081341281\\
2.9521418363371	28.1918124873201\\
2.9621418363371	28.2429521432405\\
2.9721418363371	28.2939279271483\\
2.9821418363371	28.3447406643023\\
2.9921418363371	28.3953911799613\\
3.0021418363371	28.4458802993844\\
3.0121418363371	28.4962088478304\\
3.0221418363371	28.5463776505583\\
3.0321418363371	28.5963875328268\\
3.0421418363371	28.6462393198949\\
3.0521418363371	28.6959338370216\\
3.0621418363371	28.7454719094656\\
3.0721418363371	28.794854362486\\
3.0821418363371	28.8440820213415\\
3.0921418363371	28.8931557112912\\
3.1021418363371	28.9420762575938\\
3.1121418363371	28.9908444855083\\
3.1221418363371	29.0394612202937\\
3.1321418363371	29.0879272872087\\
3.1421418363371	29.1362435115123\\
3.1521418363371	29.1844107184633\\
3.1621418363371	29.2324297333208\\
3.1721418363371	29.2803013813436\\
3.1821418363371	29.3280264877905\\
3.1921418363371	29.3756058779205\\
3.2021418363371	29.4230403769925\\
3.2121418363371	29.4703308102653\\
3.2221418363371	29.5174780029979\\
3.2321418363371	29.5644827804492\\
3.2421418363371	29.611345967878\\
3.2521418363371	29.6580683905433\\
3.2621418363371	29.704650873704\\
3.2721418363371	29.7510942426189\\
3.2821418363371	29.797399322547\\
3.2921418363371	29.8435669387472\\
3.3021418363371	29.8895979164782\\
3.3121418363371	29.9354930809992\\
3.3221418363371	29.9812532575689\\
3.3321418363371	30.0268792714462\\
3.3421418363371	30.0723719478901\\
3.3521418363371	30.1177321121594\\
3.3621418363371	30.1629605895131\\
3.3721418363371	30.20805820521\\
3.3821418363371	30.253025784509\\
3.3921418363371	30.297864152669\\
3.4021418363371	30.342574134949\\
3.4121418363371	30.3871565566079\\
3.4221418363371	30.4316122429044\\
3.4321418363371	30.4759420190976\\
3.4421418363371	30.5201467104463\\
3.4521418363371	30.5642271422094\\
3.4621418363371	30.6081841396458\\
3.4721418363371	30.6520185280145\\
3.4821418363371	30.6957311325743\\
3.4921418363371	30.739322778584\\
3.5021418363371	30.7827942913027\\
3.5121418363371	30.8261464959892\\
3.5221418363371	30.8693802179024\\
3.5321418363371	30.9124962823012\\
3.5421418363371	30.9554955144445\\
3.5521418363371	30.9983787395912\\
3.5621418363371	31.0411467830002\\
3.5721418363371	31.0838004699304\\
3.5821418363371	31.1263406256407\\
3.5921418363371	31.1687680753899\\
3.6021418363371	31.2110836444371\\
3.6121418363371	31.2532881580411\\
3.6221418363371	31.2953824414607\\
3.6321418363371	31.3373673199549\\
3.6421418363371	31.3792436187826\\
3.6521418363371	31.4210121632027\\
3.6621418363371	31.462673778474\\
3.6721418363371	31.5042292898555\\
3.6821418363371	31.5456795226061\\
3.6921418363371	31.5870253019847\\
3.7021418363371	31.6282674532501\\
3.7121418363371	31.6694068016613\\
3.7221418363371	31.7104441724772\\
3.7321418363371	31.7513803909566\\
3.7421418363371	31.7922162823585\\
3.7521418363371	31.8329526719417\\
3.7621418363371	31.8735903849652\\
3.7721418363371	31.9141302466878\\
3.7821418363371	31.9545730823685\\
3.7921418363371	31.9949197172661\\
3.8021418363371	32.0351709766396\\
3.8121418363371	32.0753276857478\\
3.8221418363371	32.1153906698497\\
3.8321418363371	32.1553607542041\\
3.8421418363371	32.19523876407\\
3.8521418363371	32.2350255247061\\
3.8621418363371	32.2747218613715\\
3.8721418363371	32.3143285993251\\
3.8821418363371	32.3538465638256\\
3.8921418363371	32.3932765801321\\
3.9021418363371	32.4326194735034\\
3.9121418363371	32.4718760691985\\
3.9221418363371	32.5110471924761\\
3.9321418363371	32.5501336685953\\
3.9421418363371	32.5891363228149\\
3.9521418363371	32.6280559803938\\
3.9621418363371	32.6668934665909\\
3.9721418363371	32.7056496066651\\
3.9821418363371	32.7443252258754\\
3.9921418363371	32.7829211494805\\
4.0021418363371	32.8214382027395\\
4.0121418363371	32.8598772109111\\
4.0221418363371	32.8982389992544\\
4.0321418363371	32.9365243930281\\
4.0421418363371	32.9747342174912\\
4.0521418363371	33.0128692979027\\
4.0621418363371	33.0509304595213\\
4.0721418363371	33.088918527606\\
4.0821418363371	33.1268343274157\\
4.0921418363371	33.1646786842092\\
4.1021418363371	33.2024524232456\\
4.1121418363371	33.2401563697836\\
4.1221418363371	33.2777913490822\\
4.1321418363371	33.3153581864003\\
4.1421418363371	33.3528577069968\\
4.1521418363371	33.3902907361305\\
4.1621418363371	33.4276580990604\\
4.1721418363371	33.4649606210453\\
4.1821418363371	33.5021991273443\\
4.1921418363371	33.5393744432161\\
4.2021418363371	33.5764873939196\\
4.2121418363371	33.6135388047138\\
4.2221418363371	33.6505295008576\\
4.2321418363371	33.6874603076098\\
4.2421418363371	33.7243320502294\\
4.2521418363371	33.7611455539752\\
4.2621418363371	33.7979016441062\\
4.2721418363371	33.8346011458812\\
4.2821418363371	33.8712448845592\\
4.2921418363371	33.9078336853989\\
4.3021418363371	33.9443683736595\\
4.3121418363371	33.9808497745996\\
4.3221418363371	34.0172787134783\\
4.3321418363371	34.0536560155545\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.34424997018581	34.097634209168\\
4.3542499701858	34.1339002809638\\
4.3642499701858	34.1701173657094\\
4.37424997018581	34.2062862886636\\
4.38424997018581	34.2424078750853\\
4.3942499701858	34.2784829502335\\
4.4042499701858	34.3145123393671\\
4.41424997018581	34.3504968677448\\
4.42424997018581	34.3864373606257\\
4.4342499701858	34.4223346432687\\
4.4442499701858	34.4581895409325\\
4.45424997018581	34.4940028788762\\
4.46424997018581	34.5297754823587\\
4.4742499701858	34.5655081766387\\
4.4842499701858	34.6012017869753\\
4.49424997018581	34.6368571386272\\
4.50424997018581	34.6724750568536\\
4.5142499701858	34.7080563669131\\
4.5242499701858	34.7436018940647\\
4.53424997018581	34.7791124635674\\
4.54424997018581	34.8145889006799\\
4.55424997018581	34.8500320306613\\
4.5642499701858	34.8854426787703\\
4.57424997018581	34.920821670266\\
4.58424997018581	34.9561698304072\\
4.59424997018581	34.9914879844527\\
4.6042499701858	35.0267769576616\\
4.6142499701858	35.0620375752927\\
4.62424997018581	35.0972706626048\\
4.63424997018581	35.132477044857\\
4.6442499701858	35.167657547308\\
4.6542499701858	35.2028129952168\\
4.66424997018581	35.2379442138423\\
4.67424997018581	35.2730520284434\\
4.6842499701858	35.3081372642789\\
4.6942499701858	35.3432007466079\\
4.70424997018581	35.3782433006891\\
4.71424997018581	35.4132657517815\\
4.7242499701858	35.4482689251439\\
4.7342499701858	35.4832536460354\\
4.74424997018581	35.5182207397147\\
4.75424997018581	35.5531710314407\\
4.7642499701858	35.5881053464725\\
4.7742499701858	35.6230245100687\\
4.78424997018581	35.6579293474885\\
4.79424997018581	35.6928206839906\\
4.80424997018581	35.7276993448339\\
4.8142499701858	35.7625661552774\\
4.82424997018581	35.7974219405799\\
4.83424997018581	35.8322675260005\\
4.84424997018581	35.8671037367978\\
4.8542499701858	35.9019313982309\\
4.8642499701858	35.9367513355586\\
4.87424997018581	35.9715643740399\\
4.88424997018581	36.0063713389336\\
4.8942499701858	36.0411730554986\\
4.90424997018581	36.0759703489939\\
4.91424997018581	36.1107640446783\\
4.92424997018581	36.1455549678107\\
4.9342499701858	36.18034394365\\
4.9442499701858	36.2151317974552\\
4.95424997018581	36.2499193544851\\
4.96424997018581	36.2847074399986\\
4.9742499701858	36.3194968792547\\
4.9842499701858	36.3542884975121\\
4.99424997018581	36.3890831200299\\
5.00424997018581	36.4238815720669\\
5.0142499701858	36.458684678882\\
5.0242499701858	36.493493265734\\
5.03424997018581	36.528308157882\\
5.04424997018581	36.5631301805848\\
5.05424997018581	36.5979601591013\\
5.0642499701858	36.6327989186904\\
5.07424997018581	36.667647284611\\
5.08424997018581	36.702506082122\\
5.09424997018581	36.7373761364823\\
5.1042499701858	36.7722582729508\\
5.1142499701858	36.8071533167863\\
5.12424997018581	36.8420620932479\\
5.13424997018581	36.8769854275943\\
5.1442499701858	36.9119241450845\\
5.15424997018581	36.9468790709774\\
5.16424997018581	36.9818510305319\\
5.17424997018581	37.0168408490068\\
5.1842499701858	37.0518493516611\\
5.1942499701858	37.0868773637537\\
5.20424997018581	37.1219257105435\\
5.21424997018581	37.1569952172892\\
5.2242499701858	37.19208670925\\
5.2342499701858	37.2272010116847\\
5.24424997018581	37.2623389498521\\
5.25424997018581	37.2975013490111\\
5.2642499701858	37.3326890344208\\
5.2742499701858	37.3679028313398\\
5.28424997018581	37.4031435650273\\
5.29424997018581	37.4384120607419\\
5.30424997018581	37.4737091437427\\
5.3142499701858	37.5090356392886\\
5.32424997018581	37.5443923726384\\
5.33424997018581	37.5797801690511\\
5.34424997018581	37.6151998537854\\
5.3542499701858	37.6506522521005\\
5.3642499701858	37.686138189255\\
5.37424997018581	37.721658490508\\
5.38424997018581	37.7572139811183\\
5.3942499701858	37.7928054863449\\
5.40424997018581	37.8284338314466\\
5.41424997018581	37.8640998416822\\
5.42424997018581	37.8998043423109\\
5.4342499701858	37.9355481585913\\
5.4442499701858	37.9713321157825\\
5.45424997018581	38.0071570391432\\
5.46424997018581	38.0430237539325\\
5.4742499701858	38.0789330854092\\
5.48424997018581	38.1148858588322\\
5.49424997018581	38.1508828994604\\
5.50424997018581	38.1869250325527\\
5.5142499701858	38.223013083368\\
5.5242499701858	38.2591478771653\\
5.5342499701858	38.2953302392033\\
5.54424997018581	38.331560994741\\
5.55424997018581	38.3678409690373\\
5.5642499701858	38.4041709873511\\
5.57424997018581	38.4405518749413\\
5.58424997018581	38.4769844570667\\
5.59424997018581	38.5134695589864\\
5.6042499701858	38.5500080059591\\
5.6142499701858	38.5866006232439\\
5.62424997018581	38.6232482360995\\
5.63424997018581	38.6599516697848\\
5.6442499701858	38.6967117495589\\
5.65424997018581	38.7335293006805\\
5.66424997018581	38.7704051484086\\
5.67424997018581	38.8073401180021\\
5.6842499701858	38.8443350347198\\
5.6942499701858	38.8813907238207\\
5.70424997018581	38.9185080105637\\
5.71424997018581	38.9556877202076\\
5.7242499701858	38.9929306780113\\
5.73424997018581	39.0302377092339\\
5.74424997018581	39.067609639134\\
5.75424997018581	39.1050472929708\\
5.7642499701858	39.142551496003\\
5.7742499701858	39.1801230734895\\
5.7842499701858	39.2177628506892\\
5.79424997018581	39.2554716528612\\
5.80424997018581	39.2932503052641\\
5.8142499701858	39.331099633157\\
5.82424997018581	39.3690204617987\\
5.83424997018581	39.4070136164482\\
5.84424997018581	39.4450799223643\\
5.8542499701858	39.4832202048059\\
5.8642499701858	39.521435289032\\
5.87424997018581	39.5597260003014\\
5.88424997018581	39.598093163873\\
5.8942499701858	39.6365376050057\\
5.90424997018581	39.6750601489584\\
5.91424997018581	39.7136616209901\\
5.92424997018581	39.7523428463596\\
5.9342499701858	39.7911046503257\\
5.9442499701858	39.8299478581476\\
5.95424997018581	39.8688732950839\\
5.96424997018581	39.9078817863936\\
5.9742499701858	39.9469741573356\\
5.98424997018581	39.9861512331688\\
5.99424997018581	40.0254138391521\\
6.00424997018581	40.0647628005444\\
6.0142499701858	40.1041989426046\\
6.0242499701858	40.1437230905917\\
6.0342499701858	40.1833360697643\\
6.04424997018581	40.2230387053816\\
6.05424997018581	40.2628318227024\\
6.0642499701858	40.3027162469856\\
6.07424997018581	40.34269280349\\
6.08424997018581	40.3827623174747\\
6.09424997018581	40.4229256141983\\
6.1042499701858	40.46318351892\\
6.1142499701858	40.5035368568986\\
6.12424997018581	40.5439864533929\\
6.13424997018581	40.5845331336619\\
6.1442499701858	40.6251777229645\\
6.15424997018581	40.6659210465595\\
6.16424997018581	40.7067639297059\\
6.17424997018581	40.7477071976625\\
6.1842499701858	40.7887516756883\\
6.1942499701858	40.8298981890422\\
6.20424997018581	40.871147562983\\
6.21424997018581	40.9125006227697\\
6.2242499701858	40.9539581936611\\
6.23424997018581	40.9955211009162\\
6.24424997018581	41.0371901697938\\
6.25424997018581	41.0789662255529\\
6.2642499701858	41.1208500934523\\
6.2742499701858	41.162842598751\\
6.2842499701858	41.2049445667078\\
6.29424997018581	41.2471568225816\\
6.30424997018581	41.2894801916313\\
6.3142499701858	41.3319154991159\\
6.32424997018581	41.3744635702943\\
6.33424997018581	41.4171252304252\\
6.34424997018581	41.4599013047677\\
6.3542499701858	41.5027926185806\\
6.3642499701858	41.5457999971228\\
6.37424997018581	41.5889242656532\\
6.38424997018581	41.6321662494308\\
6.3942499701858	41.6755267737143\\
6.40424997018581	41.7190066637628\\
6.41424997018581	41.7626067448351\\
6.42424997018581	41.8063278421901\\
6.4342499701858	41.8501707810867\\
6.4442499701858	41.8941363867838\\
6.4542499701858	41.9382254845403\\
6.46424997018581	41.9824388996151\\
6.4742499701858	42.0267774572671\\
6.48424997018581	42.0712419827552\\
6.49424997018581	42.1158333013383\\
6.50424997018581	42.1605522382753\\
6.5142499701858	42.2053996188251\\
6.5242499701858	42.2503762682466\\
6.5342499701858	42.2954830117986\\
6.54424997018581	42.3407206747401\\
6.55424997018581	42.38609008233\\
6.56424997018581	42.4315920598272\\
6.57424997018581	42.4772274324906\\
6.58424997018581	42.522997025579\\
6.59424997018581	42.5689016643514\\
6.6042499701858	42.6149421740667\\
6.6142499701858	42.6611193799838\\
6.62424997018581	42.7074341073615\\
6.63424997018581	42.7538871814588\\
6.64424997018581	42.8004794275345\\
6.65424997018581	42.8472116708476\\
6.66424997018581	42.8940847366569\\
6.67424997018581	42.9410994502215\\
6.6842499701858	42.9882566368\\
6.6942499701858	43.0355571216515\\
6.7042499701858	43.0830017300349\\
6.71424997018581	43.130591287209\\
6.7242499701858	43.1783266184327\\
6.73424997018581	43.2262085489651\\
6.74424997018581	43.2742379040648\\
6.75424997018581	43.3224155089909\\
6.7642499701858	43.3707421890022\\
6.7742499701858	43.4192187693576\\
6.7842499701858	43.4678460753161\\
6.79424997018581	43.5166249321365\\
6.80424997018581	43.5655561650777\\
6.81424997018581	43.6146405993986\\
6.82424997018581	43.6638790603582\\
6.83424997018581	43.7132723732153\\
6.84424997018581	43.7628213632288\\
6.8542499701858	43.8125268556577\\
6.8642499701858	43.8623896757607\\
6.87424997018581	43.9124106487969\\
6.88424997018581	43.962590600025\\
6.89424997018581	44.0129303547041\\
6.90424997018581	44.063430738093\\
6.91424997018581	44.1140925754506\\
6.92424997018581	44.1649166920358\\
6.9342499701858	44.2159039131075\\
6.9442499701858	44.2670550639245\\
6.9542499701858	44.3183709697459\\
6.96424997018581	44.3698524558305\\
6.9742499701858	44.4215003474371\\
6.98424997018581	44.4733154698248\\
6.99424997018581	44.5252986482523\\
7.00424997018581	44.5774507079787\\
7.0142499701858	44.6297724742627\\
7.0242499701858	44.6822647723632\\
7.0342499701858	44.7349284275393\\
7.04424997018581	44.7877642650498\\
7.05424997018581	44.8407731101535\\
7.06424997018581	44.8939557881094\\
7.07424997018581	44.9473131241763\\
7.08424997018581	45.0008459436132\\
7.09424997018581	45.054555071679\\
7.1042499701858	45.1084413336326\\
7.1142499701858	45.1625055547328\\
7.12424997018581	45.2167485602385\\
7.13424997018581	45.2711711754088\\
7.14424997018581	45.3257742255024\\
7.15424997018581	45.3805585357782\\
7.16424997018581	45.4355249314952\\
7.17424997018581	45.4906742379122\\
7.1842499701858	45.5460072802882\\
7.1942499701858	45.601524883882\\
7.2042499701858	45.6572278739526\\
7.21424997018581	45.7131170757588\\
7.2242499701858	45.7691933145595\\
7.23424997018581	45.8254574156137\\
7.24424997018581	45.8819102041802\\
7.25424997018581	45.9385525055179\\
7.2642499701858	45.9953851448858\\
7.2742499701858	46.0524089475427\\
7.2842499701858	46.1096247387475\\
7.29424997018581	46.1670333437592\\
7.30424997018581	46.2246355878365\\
7.31424997018581	46.2824322962385\\
7.32424997018581	46.340424294224\\
7.33424997018581	46.3986124070519\\
7.34424997018581	46.4569974599811\\
7.3542499701858	46.5155802782706\\
7.3642499701858	46.5743616871791\\
7.37424997018581	46.6333425119656\\
7.38424997018581	46.6925235778891\\
7.39424997018581	46.7519057102083\\
7.40424997018581	46.8114897341823\\
7.41424997018581	46.8712764750698\\
7.42424997018581	46.9312667581299\\
7.4342499701858	46.9914614086213\\
7.4442499701858	47.051861251803\\
7.4542499701858	47.1124671129339\\
7.46424997018581	47.173279817273\\
7.4742499701858	47.2343001900789\\
7.48424997018581	47.2955290566108\\
7.49424997018581	47.3569672421275\\
7.50424997018581	47.4186155718878\\
7.5142499701858	47.4804748711507\\
7.5242499701858	47.5425459651751\\
7.5342499701858	47.6048296792198\\
7.54424997018581	47.6673268385438\\
7.55424997018581	47.730038268406\\
7.56424997018581	47.7929647940652\\
7.57424997018581	47.8561072407805\\
7.58424997018581	47.9194664338105\\
7.59424997018581	47.9830431984144\\
7.6042499701858	48.0468383598508\\
7.6142499701858	48.1108527433789\\
7.62424997018581	48.1750871742574\\
7.63424997018581	48.2395424777452\\
7.64424997018581	48.3042194791013\\
7.65424997018581	48.3691190035845\\
7.66424997018581	48.4342418764538\\
7.67424997018581	48.499588922968\\
7.6842499701858	48.5651609683861\\
7.6942499701858	48.6309588379669\\
7.7042499701858	48.6969833569693\\
7.71424997018581	48.7632353506523\\
7.7242499701858	48.8297156442747\\
7.73424997018581	48.8964250630954\\
7.74424997018581	48.9633644323733\\
7.75424997018581	49.0305345773674\\
7.7642499701858	49.0979363233365\\
7.7742499701858	49.1655704955395\\
7.7842499701858	49.2334379192354\\
7.79424997018581	49.3015394196829\\
7.80424997018581	49.3698758221411\\
7.81424997018581	49.4384479518688\\
7.82424997018581	49.5072566341249\\
7.83424997018581	49.5763026941682\\
7.84424997018581	49.6455869572578\\
7.8542499701858	49.7151102486526\\
7.8642499701858	49.7848733936112\\
7.87424997018581	49.8548772173928\\
7.88424997018581	49.9251225452562\\
7.89424997018581	49.9956102024603\\
7.90424997018581	50.066341014264\\
7.91424997018581	50.1373158059262\\
7.92424997018581	50.2085354027058\\
7.9342499701858	50.2800006298616\\
7.9442499701858	50.3517123126527\\
7.9542499701858	50.4236712763378\\
7.96424997018581	50.4958783461759\\
7.9742499701858	50.5683343474258\\
7.98424997018581	50.6410401053466\\
7.99424997018581	50.713996445197\\
8.00424997018581	50.787204192236\\
8.0142499701858	50.8606641717224\\
8.0242499701858	50.9343772089153\\
8.0342499701858	51.0083441290734\\
8.04424997018581	51.0825657574556\\
8.0542499701858	51.1570429193209\\
8.06424997018581	51.2317764399282\\
8.07424997018581	51.3067671445363\\
8.08424997018581	51.3820158584042\\
8.09424997018581	51.4575234067908\\
8.1042499701858	51.5332906149549\\
8.1142499701858	51.6093183081554\\
8.1242499701858	51.6856073116513\\
8.13424997018581	51.7621584507014\\
8.14424997018581	51.8389725505646\\
8.15424997018581	51.9160504364999\\
8.16424997018581	51.9933929337662\\
8.17424997018581	52.0710008676223\\
8.1842499701858	52.1488750633271\\
8.1942499701858	52.2270163461395\\
8.20424997018581	52.3054255413185\\
8.2142499701858	52.3841034741229\\
8.22424997018581	52.4630509698116\\
8.23424997018581	52.5422688536435\\
8.24424997018581	52.6217579508776\\
8.25424997018581	52.7015190867727\\
8.2642499701858	52.7815530865876\\
8.2742499701858	52.8618607755814\\
8.2842499701858	52.942442979013\\
8.29424997018581	53.0233005221411\\
8.30424997018581	53.1044342302247\\
8.31424997018581	53.1858449285228\\
8.32424997018581	53.2675334422941\\
8.33424997018581	53.3495005967976\\
8.34424997018581	53.4317472172923\\
8.3542499701858	53.5142741290369\\
8.36424997018581	53.5970821572905\\
8.3742499701858	53.6801721273118\\
8.38424997018581	53.7635448643598\\
8.39424997018581	53.8472011936934\\
8.40424997018581	53.9311419405715\\
8.41424997018581	54.0153679302529\\
8.42424997018581	54.0998799879967\\
8.4342499701858	54.1846789390616\\
8.4442499701858	54.2697656087066\\
8.45424997018581	54.3551408221906\\
8.4642499701858	54.4408054047725\\
8.47424997018581	54.5267601817111\\
8.48424997018581	54.6130059782654\\
8.49424997018581	54.6995436196942\\
8.50424997018581	54.7863739312566\\
8.5142499701858	54.8734977382113\\
8.5242499701858	54.9609158658172\\
8.5342499701858	55.0486291393333\\
8.54424997018581	55.1366383840185\\
8.55424997018581	55.2249444251316\\
8.56424997018581	55.3135480879316\\
8.57424997018581	55.4024501976773\\
8.58424997018581	55.4916515796277\\
8.59424997018581	55.5811530590416\\
8.6042499701858	55.6709554611779\\
8.61424997018581	55.7610596112956\\
8.6242499701858	55.8514663346535\\
8.63424997018581	55.9421764565106\\
8.64424997018581	56.0331908021257\\
8.65424997018581	56.1245101967578\\
8.66424997018581	56.2161354656656\\
8.67424997018581	56.3080674341082\\
8.6842499701858	56.4003069273444\\
8.6942499701858	56.4928547706332\\
8.70424997018581	56.5857117892333\\
8.7142499701858	56.6788788084038\\
8.72424997018581	56.7723566534035\\
8.73424997018581	56.8661461494914\\
8.74424997018581	56.9602481219262\\
8.75424997018581	57.0546633959669\\
8.7642499701858	57.1493927968725\\
8.7742499701858	57.2444371499018\\
8.7842499701858	57.3397972803136\\
8.79424997018581	57.435474013367\\
8.80424997018581	57.5314681743207\\
8.81424997018581	57.6277805884338\\
8.82424997018581	57.724412080965\\
8.83424997018581	57.8213634771734\\
8.84424997018581	57.9186356023178\\
8.8542499701858	58.016229281657\\
8.86424997018581	58.1141453404501\\
8.8742499701858	58.2123846039557\\
8.88424997018581	58.310947897433\\
8.89424997018581	58.4098360461408\\
8.90424997018581	58.509049875338\\
8.91424997018581	58.6085902102834\\
8.92424997018581	58.708457876236\\
8.9342499701858	58.8086536984547\\
8.9442499701858	58.9091785021983\\
8.95424997018581	59.0100331127258\\
8.9642499701858	59.1112183552961\\
8.97424997018581	59.212735055168\\
8.98424997018581	59.3145840376006\\
8.99424997018581	59.4167661278525\\
9.00424997018581	59.5192821511828\\
9.0142499701858	59.6221329328504\\
9.0242499701858	59.7253192981142\\
9.0342499701858	59.8288420722329\\
9.04424997018581	59.9327020804657\\
9.05424997018581	60.0369001480713\\
9.06424997018581	60.1414371003086\\
9.07424997018581	60.2463137624366\\
9.08424997018581	60.3515309597141\\
9.09424997018581	60.4570895174\\
9.1042499701858	60.5629902607533\\
9.11424997018581	60.6692340150329\\
9.1242499701858	60.7758216054975\\
9.13424997018581	60.8827538574062\\
9.14424997018581	60.9900315960178\\
9.15424997018581	61.0976556465912\\
9.16424997018581	61.2056268343854\\
9.17424997018581	61.3139459846592\\
9.1842499701858	61.4226139226715\\
9.1942499701858	61.5316314736812\\
9.20424997018581	61.6409994629472\\
9.2142499701858	61.7507187157285\\
9.22424997018581	61.8607900572838\\
9.23424997018581	61.9712143128722\\
9.24424997018581	62.0819923077525\\
9.25424997018581	62.1931248671836\\
9.2642499701858	62.3046128164243\\
9.2742499701858	62.4164569807337\\
9.2842499701858	62.5286581853706\\
9.29424997018581	62.6412172555939\\
9.30424997018581	62.7541350166624\\
9.31424997018581	62.8674122938352\\
9.32424997018581	62.981049912371\\
9.33424997018581	63.0950486975288\\
9.34424997018581	63.2094094745676\\
9.3542499701858	63.3241330687461\\
9.36424997018581	63.4392203053233\\
9.3742499701858	63.554672009558\\
9.38424997018581	63.6704890067093\\
9.39424997018581	63.7866721220359\\
9.40424997018581	63.9032221807968\\
9.41424997018581	64.0201400082508\\
9.42424997018581	64.1374264296569\\
9.4342499701858	64.255082270274\\
9.4442499701858	64.373108355361\\
9.45424997018581	64.4915055101767\\
9.4642499701858	64.6102745599801\\
9.47424997018581	64.72941633003\\
9.48424997018581	64.8489316455854\\
9.49424997018581	64.9688213319052\\
9.50424997018581	65.0890862142482\\
9.5142499701858	65.2097271178733\\
9.5242499701858	65.3307448680395\\
9.5342499701858	65.4521402900056\\
9.54424997018581	65.5739142090306\\
9.55424997018581	65.6960674503733\\
9.56424997018581	65.8186008392927\\
9.57424997018581	65.9415152010476\\
9.58424997018581	66.0648113608969\\
9.59424997018581	66.1884901440995\\
9.6042499701858	66.3125523759144\\
9.61424997018581	66.4369988816004\\
9.6242499701858	66.5618304864165\\
9.63424997018581	66.6870480156214\\
9.64424997018581	66.8126522944742\\
9.65424997018581	66.9386441482337\\
9.66424997018581	67.0650244021589\\
9.67424997018581	67.1917938815085\\
9.6842499701858	67.3189534115415\\
9.6942499701858	67.4465038175169\\
9.70424997018581	67.5744459246934\\
9.7142499701858	67.7027805583301\\
9.72424997018581	67.8315085436858\\
9.73424997018581	67.9606307060194\\
9.74424997018581	68.0901478705898\\
9.75424997018581	68.2200608626558\\
9.7642499701858	68.3503705074765\\
9.7742499701858	68.4810776303107\\
9.7842499701858	68.6121830564172\\
9.79424997018581	68.7436876110551\\
9.80424997018581	68.8755921194831\\
9.81424997018581	69.0078974069602\\
9.82424997018581	69.1406042987453\\
9.83424997018581	69.2737136200973\\
9.84424997018581	69.407226196275\\
9.8542499701858	69.5411428525375\\
9.86424997018581	69.6754644141435\\
9.8742499701858	69.810191706352\\
9.88424997018581	69.9453255544218\\
9.89424997018581	70.080866783612\\
9.90424997018581	70.2168162191812\\
9.91424997018581	70.3531746863886\\
9.92424997018581	70.4899430104929\\
9.9342499701858	70.6271220167531\\
9.9442499701858	70.764712530428\\
9.95424997018581	70.9027153767766\\
9.9642499701858	71.0411313810577\\
9.97424997018581	71.1799613685303\\
9.98424997018581	71.3192061644532\\
9.99424997018581	71.4588665940854\\
10.0042499701858	71.5989434826857\\
10.0142499701858	71.7394376555131\\
10.0242499701858	71.8803499378264\\
10.0342499701858	72.0216811548845\\
10.0442499701858	72.1634321319465\\
10.0542499701858	72.305603694271\\
10.0642499701858	72.448196667117\\
10.0742499701858	72.5912118757435\\
10.0842499701858	72.7346501454093\\
10.0942499701858	72.8785123013733\\
10.1042499701858	73.0227991688945\\
10.1142499701858	73.1675115732316\\
10.1242499701858	73.3126503396437\\
10.1342499701858	73.4582162933897\\
10.1442499701858	73.6042102597282\\
10.1542499701858	73.7506330639185\\
10.1642499701858	73.8974855312192\\
10.1742499701858	74.0447684868894\\
10.1842499701858	74.1924827561879\\
10.1942499701858	74.3406291643735\\
10.2042499701858	74.4892085367053\\
10.2142499701858	74.6382216984421\\
10.2242499701858	74.7876694748427\\
10.2342499701858	74.9375526911662\\
10.2442499701858	75.0878721726713\\
10.2542499701858	75.2386287446171\\
10.2642499701858	75.3898232322623\\
10.2742499701858	75.5414564608659\\
10.2842499701858	75.6935292556868\\
10.2942499701858	75.8460424419839\\
10.3042499701858	75.9989968450161\\
10.3142499701858	76.1523932900422\\
10.3242499701858	76.3062326023212\\
10.3342499701858	76.460515607112\\
10.3442499701858	76.6152431296735\\
10.3542499701858	76.7704159952645\\
10.3642499701858	76.926035029144\\
10.3742499701858	77.0821010565709\\
10.3842499701858	77.238614902804\\
10.3942499701858	77.3955773931023\\
10.4042499701858	77.5529893527246\\
10.4142499701858	77.7108516069299\\
10.4242499701858	77.8691649809771\\
10.4342499701858	78.027930300125\\
10.4442499701858	78.1871483896326\\
10.4542499701858	78.3468200747587\\
10.4642499701858	78.5069461807623\\
10.4742499701858	78.6675275329022\\
10.4842499701858	78.8285649564373\\
10.4942499701858	78.9900592766266\\
10.5042499701858	79.1520113187289\\
10.5142499701858	79.3144219080032\\
10.5242499701858	79.4772918697083\\
10.5342499701858	79.6406220291031\\
10.5442499701858	79.8044132114466\\
10.5542499701858	79.9686662419975\\
10.5642499701858	80.1333819460149\\
10.5742499701858	80.2985611487577\\
10.5842499701858	80.4642046754846\\
10.5942499701858	80.6303133514547\\
10.6042499701858	80.7968880019268\\
10.6142499701858	80.9639294521598\\
10.6242499701858	81.1314385274126\\
10.6342499701858	81.2994160529442\\
10.6442499701858	81.4678628540133\\
10.6542499701858	81.6367797558789\\
10.6642499701858	81.8061675837999\\
10.6742499701858	81.9760271630353\\
10.6842499701858	82.1463593188438\\
10.6942499701858	82.3171648764844\\
10.7042499701858	82.4884446612161\\
10.7142499701858	82.6601994982976\\
10.7242499701858	82.8324302129879\\
10.7342499701858	83.0051376305459\\
10.7442499701858	83.1783225762305\\
10.7542499701858	83.3519858753005\\
10.7642499701858	83.526128353015\\
10.7742499701858	83.7007508346328\\
10.7842499701858	83.8758541454126\\
10.7942499701858	84.0514391106137\\
10.8042499701858	84.2275065554947\\
10.8142499701858	84.4040573053144\\
10.8242499701858	84.5810921853321\\
10.8342499701858	84.7586120208063\\
10.8442499701858	84.9366176369961\\
10.8542499701858	85.1151098591605\\
10.8642499701858	85.2940895125581\\
10.8742499701858	85.473557422448\\
10.8842499701858	85.6535144140892\\
10.8942499701858	85.8339613127403\\
10.9042499701858	86.0148989436603\\
10.9142499701858	86.1963281321082\\
10.9242499701858	86.3782497033429\\
10.9342499701858	86.5606644826233\\
10.9442499701858	86.7435732952082\\
10.9542499701858	86.9269769663565\\
10.9642499701858	87.1108763213271\\
10.9742499701858	87.295272185379\\
10.9842499701858	87.480165383771\\
10.9942499701858	87.6655567417621\\
11.0042499701858	87.8514470846111\\
11.0142499701858	88.0378372375769\\
11.0242499701858	88.2247280259184\\
11.0342499701858	88.4121202748946\\
11.0442499701858	88.6000148097643\\
11.0542499701858	88.7884124557864\\
11.0642499701858	88.9773140382199\\
11.0742499701858	89.1667203823235\\
11.0842499701858	89.3566323133562\\
11.0942499701858	89.547050656577\\
11.1042499701858	89.7379762372447\\
11.1142499701858	89.9294098806182\\
11.1242499701858	90.1213524119564\\
11.1342499701858	90.3138046565182\\
11.1442499701858	90.5067674395625\\
11.1542499701858	90.7002415863481\\
11.1642499701858	90.8942279221342\\
11.1742499701858	91.0887272721794\\
11.1842499701858	91.2837404617427\\
11.1942499701858	91.4792683160829\\
11.2042499701858	91.6753116604591\\
11.2142499701858	91.87187132013\\
11.2242499701858	92.0689481203547\\
11.2342499701858	92.2665428863918\\
11.2442499701858	92.4646564435006\\
11.2542499701858	92.6632896169396\\
11.2642499701858	92.862443231968\\
11.2742499701858	93.0621181138445\\
11.2842499701858	93.2623150878281\\
11.2942499701858	93.4630349791777\\
11.3042499701858	93.6642786131521\\
11.3142499701858	93.8660468150103\\
11.3242499701858	94.0683404100111\\
11.3342499701858	94.2711602234136\\
11.3442499701858	94.4745070804765\\
11.3542499701858	94.6783818064586\\
11.3642499701858	94.8827852266191\\
11.3742499701858	95.0877181662168\\
11.3842499701858	95.2931814505105\\
11.3942499701858	95.4991759047591\\
11.4042499701858	95.7057023542216\\
11.4142499701858	95.9127616241568\\
11.4242499701858	96.1203545398237\\
11.4342499701858	96.328481926481\\
11.4442499701858	96.5371446093879\\
11.4542499701858	96.7463434138031\\
11.4642499701858	96.9560791649855\\
11.4742499701858	97.1663526881941\\
11.4842499701858	97.3771648086876\\
11.4942499701858	97.5885163517251\\
11.5042499701858	97.8004081425654\\
11.5142499701858	98.0128410064675\\
11.5242499701858	98.2258157686901\\
11.5342499701858	98.4393332544923\\
11.5442499701858	98.6533942891329\\
11.5542499701858	98.8679996978708\\
11.5642499701858	99.083150305965\\
11.5742499701858	99.2988469386741\\
11.5842499701858	99.5150904212574\\
11.5942499701858	99.7318815789735\\
11.6042499701858	99.9492212370815\\
11.6142499701858	100.16711022084\\
11.6242499701858	100.385549355508\\
11.6342499701858	100.604539466345\\
11.6442499701858	100.824081378609\\
11.6542499701858	101.04417591756\\
11.6642499701858	101.264823908455\\
11.6742499701858	101.486026176555\\
11.6842499701858	101.707783547118\\
11.6942499701858	101.930096845402\\
11.7042499701858	102.152966896668\\
11.7142499701858	102.376394526173\\
11.7242499701858	102.600380559176\\
11.7342499701858	102.824925820937\\
11.7442499701858	103.050031136715\\
11.7542499701858	103.275697331768\\
11.7642499701858	103.501925231355\\
11.7742499701858	103.728715660734\\
11.7842499701858	103.956069445166\\
11.7942499701858	104.183987409909\\
11.8042499701858	104.412470380222\\
11.8142499701858	104.641519181363\\
11.8242499701858	104.871134638592\\
11.8342499701858	105.101317577167\\
11.8442499701858	105.332068822348\\
11.8542499701858	105.563389199392\\
11.8642499701858	105.79527953356\\
11.8742499701858	106.02774065011\\
11.8842499701858	106.260773374301\\
11.8942499701858	106.494378531392\\
11.9042499701858	106.728556946642\\
11.9142499701858	106.963309445309\\
11.9242499701858	107.198636852653\\
11.9342499701858	107.434539993932\\
11.9442499701858	107.671019694405\\
11.9542499701858	107.908076779332\\
11.9642499701858	108.145712073971\\
11.9742499701858	108.383926403581\\
11.9842499701858	108.62272059342\\
11.9942499701858	108.862095468749\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.01	4.1000035\\
0.02	4.200014\\
0.03	4.3000315\\
0.04	4.400056\\
0.05	4.5000875\\
0.06	4.600126\\
0.07	4.7001715\\
0.08	4.800224\\
0.09	4.9002835\\
0.1	5.00035\\
0.11	5.1004235\\
0.12	5.200504\\
0.13	5.3005915\\
0.14	5.400686\\
0.15	5.5007875\\
0.16	5.600896\\
0.17	5.7010115\\
0.18	5.801134\\
0.19	5.9012635\\
0.2	6.0014\\
0.21	6.1015435\\
0.22	6.201694\\
0.23	6.3018515\\
0.24	6.402016\\
0.25	6.5021875\\
0.26	6.602366\\
0.27	6.7025515\\
0.28	6.802744\\
0.29	6.9029435\\
0.3	7.00315\\
0.31	7.1033635\\
0.32	7.203584\\
0.33	7.3038115\\
0.34	7.404046\\
0.35	7.5042875\\
0.36	7.604536\\
0.37	7.7047915\\
0.38	7.805054\\
0.39	7.9053235\\
0.4	8.0056\\
0.41	8.1058835\\
0.42	8.206174\\
0.43	8.3064715\\
0.44	8.406776\\
0.45	8.5070875\\
0.46	8.607406\\
0.47	8.7077315\\
0.48	8.808064\\
0.49	8.9084035\\
0.5	9.00875\\
0.51	9.1091035\\
0.52	9.209464\\
0.53	9.3098315\\
0.54	9.410206\\
0.55	9.5105875\\
0.56	9.610976\\
0.57	9.7113715\\
0.58	9.811774\\
0.59	9.9121835\\
0.6	10.0126\\
0.61	10.1130235\\
0.62	10.213454\\
0.63	10.3138915\\
0.64	10.414336\\
0.65	10.5147875\\
0.66	10.615246\\
0.67	10.7157115\\
0.68	10.816184\\
0.69	10.9166635\\
0.7	11.01715\\
0.71	11.1176435\\
0.72	11.218144\\
0.73	11.3186515\\
0.74	11.419166\\
0.75	11.5196875\\
0.76	11.620216\\
0.77	11.7207515\\
0.78	11.821294\\
0.79	11.9218435\\
0.8	12.0224\\
0.81	12.1229635\\
0.82	12.223534\\
0.83	12.3241115\\
0.84	12.424696\\
0.85	12.5252875\\
0.86	12.625886\\
0.87	12.7264915\\
0.88	12.827104\\
0.89	12.9277235\\
0.9	13.02835\\
0.91	13.1289835\\
0.92	13.229624\\
0.93	13.3302715\\
0.94	13.430926\\
0.95	13.5315875\\
0.96	13.632256\\
0.97	13.7329315\\
0.98	13.833614\\
0.99	13.9343035\\
1	14.035\\
1.01	14.1357035\\
1.02	14.236414\\
1.03	14.3371315\\
1.04	14.437856\\
1.05	14.5385875\\
1.06	14.639326\\
1.07	14.7400715\\
1.08	14.840824\\
1.09	14.9415835\\
1.1	15.04235\\
1.11	15.1431235\\
1.12	15.243904\\
1.13	15.3446915\\
1.14	15.445486\\
1.15	15.5462875\\
1.16	15.647096\\
1.17	15.7479115\\
1.18	15.848734\\
1.19	15.9495635\\
1.2	16.0504\\
1.21	16.1512435\\
1.22	16.252094\\
1.23	16.3529515\\
1.24	16.453816\\
1.25	16.5546875\\
1.26	16.655566\\
1.27	16.7564515\\
1.28	16.857344\\
1.29	16.9582435\\
1.3	17.05915\\
1.31	17.1600635\\
1.32	17.260984\\
1.33	17.3619115\\
1.34	17.462846\\
1.35	17.5637875\\
1.36	17.664736\\
1.37	17.7656915\\
1.38	17.866654\\
1.39	17.9676235\\
1.4	18.0686\\
1.41	18.1695835\\
1.42	18.270574\\
1.43	18.3715715\\
1.44	18.472576\\
1.45	18.5735875\\
1.46	18.674606\\
1.47	18.7756315\\
1.48	18.876664\\
1.49	18.9777035\\
1.5	19.07875\\
1.51	19.1798035\\
1.52	19.280864\\
1.53	19.3819315\\
1.54	19.483006\\
1.55	19.5840875\\
1.56	19.685176\\
1.57	19.7862715\\
1.58	19.887374\\
1.59	19.9884835\\
1.6	20.0896\\
1.61	20.1907235\\
1.62	20.291854\\
1.63	20.3929915\\
1.64	20.494136\\
1.65	20.5952875\\
1.66	20.696446\\
1.67	20.7976115\\
1.68	20.898784\\
1.69	20.9999635\\
1.7	21.10115\\
1.71	21.2023435\\
1.72	21.303544\\
1.73	21.4047515\\
1.74	21.505966\\
1.75	21.6071875\\
1.76	21.708416\\
1.77	21.8096515\\
1.78	21.910894\\
1.79	22.0121435\\
1.8	22.1134\\
1.81	22.2146635\\
1.82	22.315934\\
1.83	22.4172115\\
1.84	22.518496\\
1.85	22.6197875\\
1.86	22.721086\\
1.87	22.8223915\\
1.88	22.923704\\
1.89	23.0250235\\
1.9	23.12635\\
1.91	23.2276835\\
1.92	23.329024\\
1.93	23.4303715\\
1.94	23.531726\\
1.95	23.6330875\\
1.96	23.734456\\
1.97	23.8358315\\
1.98	23.937214\\
1.99	24.0386035\\
2	24.14\\
2.01	24.2414035\\
2.02	24.342814\\
2.03	24.4442315\\
2.04	24.545656\\
2.05	24.6470875\\
2.06	24.748526\\
2.07	24.8499715\\
2.08	24.951424\\
2.09	25.0528835\\
2.1	25.15435\\
2.11	25.2558235\\
2.12	25.357304\\
2.13	25.4587915\\
2.14	25.560286\\
2.15	25.6617875\\
2.16	25.763296\\
2.17	25.8648115\\
2.18	25.966334\\
2.19	26.0678635\\
2.2	26.1694\\
2.21	26.2709435\\
2.22	26.372494\\
2.23	26.4740515\\
2.24	26.575616\\
2.25	26.6771875\\
2.26	26.778766\\
2.27	26.8803515\\
2.28	26.981944\\
2.29	27.0835435\\
2.3	27.18515\\
2.31	27.2867635\\
2.32	27.388384\\
2.33	27.4900115\\
2.34	27.591646\\
2.35	27.6932875\\
2.36	27.794936\\
2.37	27.8965915\\
2.38	27.998254\\
2.39	28.0999235\\
2.4	28.2016\\
2.41	28.3032835\\
2.42	28.404974\\
2.43	28.5066715\\
2.44	28.608376\\
2.45	28.7100875\\
2.46	28.811806\\
2.47	28.9135315\\
2.48	29.015264\\
2.49	29.1170035\\
2.5	29.21875\\
2.51	29.3205035\\
2.52	29.422264\\
2.53	29.5240315\\
2.54	29.625806\\
2.55	29.7275875\\
2.56	29.829376\\
2.57	29.9311715\\
2.58	30.032974\\
2.59	30.1347835\\
2.6	30.2366\\
2.61	30.3384235\\
2.62	30.440254\\
2.63	30.5420915\\
2.64	30.643936\\
2.65	30.7457875\\
2.66	30.847646\\
2.67	30.9495115\\
2.68	31.051384\\
2.69	31.1532635\\
2.7	31.25515\\
2.71	31.3570435\\
2.72	31.458944\\
2.73	31.5608515\\
2.74	31.662766\\
2.75	31.7646875\\
2.76	31.866616\\
2.77	31.9685515\\
2.78	32.070494\\
2.79	32.1724435\\
2.8	32.2744\\
2.81	32.3763635\\
2.82	32.478334\\
2.83	32.5803115\\
2.84	32.682296\\
2.85	32.7842875\\
2.86	32.886286\\
2.87	32.9882915\\
2.88	33.090304\\
2.89	33.1923235\\
2.9	33.29435\\
2.91	33.3963835\\
2.92	33.498424\\
2.93	33.6004715\\
2.94	33.702526\\
2.95	33.8045875\\
2.96	33.906656\\
2.97	34.0087315\\
2.98	34.110814\\
2.99	34.2129035\\
3	34.315\\
3.01	34.4171035\\
3.02	34.519214\\
3.03	34.6213315\\
3.04	34.723456\\
3.05	34.8255875\\
3.06	34.927726\\
3.07	35.0298715\\
3.08	35.132024\\
3.09	35.2341835\\
3.1	35.33635\\
3.11	35.4385235\\
3.12	35.540704\\
3.13	35.6428915\\
3.14	35.745086\\
3.15	35.8472875\\
3.16	35.949496\\
3.17	36.0517115\\
3.18	36.153934\\
3.19	36.2561635\\
3.2	36.3584\\
3.21	36.4606435\\
3.22	36.562894\\
3.23	36.6651515\\
3.24	36.767416\\
3.25	36.8696875\\
3.26	36.971966\\
3.27	37.0742515\\
3.28	37.176544\\
3.29	37.2788435\\
3.3	37.38115\\
3.31	37.4834635\\
3.32	37.585784\\
3.33	37.6881115\\
3.34	37.790446\\
3.35	37.8927875\\
3.36	37.995136\\
3.37	38.0974915\\
3.38	38.199854\\
3.39	38.3022235\\
3.4	38.4046\\
3.41	38.5069835\\
3.42	38.609374\\
3.43	38.7117715\\
3.44	38.814176\\
3.45	38.9165875\\
3.46	39.019006\\
3.47	39.1214315\\
3.48	39.223864\\
3.49	39.3263035\\
3.5	39.42875\\
3.51	39.5312035\\
3.52	39.633664\\
3.53	39.7361315\\
3.54	39.838606\\
3.55	39.9410875\\
3.56	40.043576\\
3.57	40.1460715\\
3.58	40.248574\\
3.59	40.3510835\\
3.6	40.4536\\
3.61	40.5561235\\
3.62	40.658654\\
3.63	40.7611915\\
3.64	40.863736\\
3.65	40.9662875\\
3.66	41.068846\\
3.67	41.1714115\\
3.68	41.273984\\
3.69	41.3765635\\
3.7	41.47915\\
3.71	41.5817435\\
3.72	41.684344\\
3.73	41.7869515\\
3.74	41.889566\\
3.75	41.9921875\\
3.76	42.094816\\
3.77	42.1974515\\
3.78	42.300094\\
3.79	42.4027435\\
3.8	42.5054\\
3.81	42.6080635\\
3.82	42.710734\\
3.83	42.8134115\\
3.84	42.916096\\
3.85	43.0187875\\
3.86	43.121486\\
3.87	43.2241915\\
3.88	43.326904\\
3.89	43.4296235\\
3.9	43.53235\\
3.91	43.6350835\\
3.92	43.737824\\
3.93	43.8405715\\
3.94	43.943326\\
3.95	44.0460875\\
3.96	44.148856\\
3.97	44.2516315\\
3.98	44.354414\\
3.99	44.4572035\\
4	44.56\\
4.01	44.6628035\\
4.02	44.765614\\
4.03	44.8684315\\
4.04	44.971256\\
4.05	45.0740875\\
4.06	45.176926\\
4.07	45.2797715\\
4.08	45.382624\\
4.09	45.4854835\\
4.1	45.58835\\
4.11	45.6912235\\
4.12	45.794104\\
4.13	45.8969915\\
4.14	45.999886\\
4.15	46.1027875\\
4.16	46.205696\\
4.17	46.3086115\\
4.18	46.411534\\
4.19	46.5144635\\
4.2	46.6174\\
4.21	46.7203435\\
4.22	46.823294\\
4.23	46.9262515\\
4.24	47.029216\\
4.25	47.1321875\\
4.26	47.235166\\
4.27	47.3381515\\
4.28	47.441144\\
4.29	47.5441435\\
4.3	47.64715\\
4.31	47.7501635\\
4.32	47.853184\\
4.33	47.9562115\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
0	50\\
0.01	50\\
0.02	50\\
0.03	50\\
0.04	50\\
0.05	50\\
0.06	50\\
0.07	50\\
0.08	50\\
0.09	50\\
0.1	50\\
0.11	50\\
0.12	50\\
0.13	50\\
0.14	50\\
0.15	50\\
0.16	50\\
0.17	50\\
0.18	50\\
0.19	50\\
0.2	50\\
0.21	50\\
0.22	50\\
0.23	50\\
0.24	50\\
0.25	50\\
0.26	50\\
0.27	50\\
0.28	50\\
0.29	50\\
0.3	50\\
0.31	50\\
0.32	50\\
0.33	50\\
0.34	50\\
0.35	50\\
0.36	50\\
0.37	50\\
0.38	50\\
0.39	50\\
0.4	50\\
0.41	50\\
0.42	50\\
0.43	50\\
0.44	50\\
0.45	50\\
0.46	50\\
0.47	50\\
0.48	50\\
0.49	50\\
0.5	50\\
0.51	50\\
0.52	50\\
0.53	50\\
0.54	50\\
0.55	50\\
0.56	50\\
0.57	50\\
0.58	50\\
0.59	50\\
0.6	50\\
0.61	50\\
0.62	50\\
0.63	50\\
0.64	50\\
0.65	50\\
0.66	50\\
0.67	50\\
0.68	50\\
0.69	50\\
0.7	50\\
0.71	50\\
0.72	50\\
0.73	50\\
0.74	50\\
0.75	50\\
0.76	50\\
0.77	50\\
0.78	50\\
0.79	50\\
0.8	50\\
0.81	50\\
0.82	50\\
0.83	50\\
0.84	50\\
0.85	50\\
0.86	50\\
0.87	50\\
0.88	50\\
0.89	50\\
0.9	50\\
0.91	50\\
0.92	50\\
0.93	50\\
0.94	50\\
0.95	50\\
0.96	50\\
0.97	50\\
0.98	50\\
0.99	50\\
1	50\\
1.01	50\\
1.02	50\\
1.03	50\\
1.04	50\\
1.05	50\\
1.06	50\\
1.07	50\\
1.08	50\\
1.09	50\\
1.1	50\\
1.11	50\\
1.12	50\\
1.13	50\\
1.14	50\\
1.15	50\\
1.16	50\\
1.17	50\\
1.18	50\\
1.19	50\\
1.2	50\\
1.21	50\\
1.22	50\\
1.23	50\\
1.24	50\\
1.25	50\\
1.26	50\\
1.27	50\\
1.28	50\\
1.29	50\\
1.3	50\\
1.31	50\\
1.32	50\\
1.33	50\\
1.34	50\\
1.35	50\\
1.36	50\\
1.37	50\\
1.38	50\\
1.39	50\\
1.4	50\\
1.41	50\\
1.42	50\\
1.43	50\\
1.44	50\\
1.45	50\\
1.46	50\\
1.47	50\\
1.48	50\\
1.49	50\\
1.5	50\\
1.51	50\\
1.52	50\\
1.53	50\\
1.54	50\\
1.55	50\\
1.56	50\\
1.57	50\\
1.58	50\\
1.59	50\\
1.6	50\\
1.61	50\\
1.62	50\\
1.63	50\\
1.64	50\\
1.65	50\\
1.66	50\\
1.67	50\\
1.68	50\\
1.69	50\\
1.7	50\\
1.71	50\\
1.72	50\\
1.73	50\\
1.74	50\\
1.75	50\\
1.76	50\\
1.77	50\\
1.78	50\\
1.79	50\\
1.8	50\\
1.81	50\\
1.82	50\\
1.83	50\\
1.84	50\\
1.85	50\\
1.86	50\\
1.87	50\\
1.88	50\\
1.89	50\\
1.9	50\\
1.91	50\\
1.92	50\\
1.93	50\\
1.94	50\\
1.95	50\\
1.96	50\\
1.97	50\\
1.98	50\\
1.99	50\\
2	50\\
2.01	50\\
2.02	50\\
2.03	50\\
2.04	50\\
2.05	50\\
2.06	50\\
2.07	50\\
2.08	50\\
2.09	50\\
2.1	50\\
2.11	50\\
2.12	50\\
2.13	50\\
2.14	50\\
2.15	50\\
2.16	50\\
2.17	50\\
2.18	50\\
2.19	50\\
2.2	50\\
2.21	50\\
2.22	50\\
2.23	50\\
2.24	50\\
2.25	50\\
2.26	50\\
2.27	50\\
2.28	50\\
2.29	50\\
2.3	50\\
2.31	50\\
2.32	50\\
2.33	50\\
2.34	50\\
2.35	50\\
2.36	50\\
2.37	50\\
2.38	50\\
2.39	50\\
2.4	50\\
2.41	50\\
2.42	50\\
2.43	50\\
2.44	50\\
2.45	50\\
2.46	50\\
2.47	50\\
2.48	50\\
2.49	50\\
2.5	50\\
2.51	50\\
2.52	50\\
2.53	50\\
2.54	50\\
2.55	50\\
2.56	50\\
2.57	50\\
2.58	50\\
2.59	50\\
2.6	50\\
2.61	50\\
2.62	50\\
2.63	50\\
2.64	50\\
2.65	50\\
2.66	50\\
2.67	50\\
2.68	50\\
2.69	50\\
2.7	50\\
2.71	50\\
2.72	50\\
2.73	50\\
2.74	50\\
2.75	50\\
2.76	50\\
2.77	50\\
2.78	50\\
2.79	50\\
2.8	50\\
2.81	50\\
2.82	50\\
2.83	50\\
2.84	50\\
2.85	50\\
2.86	50\\
2.87	50\\
2.88	50\\
2.89	50\\
2.9	50\\
2.91	50\\
2.92	50\\
2.93	50\\
2.94	50\\
2.95	50\\
2.96	50\\
2.97	50\\
2.98	50\\
2.99	50\\
3	50\\
3.01	50\\
3.02	50\\
3.03	50\\
3.04	50\\
3.05	50\\
3.06	50\\
3.07	50\\
3.08	50\\
3.09	50\\
3.1	50\\
3.11	50\\
3.12	50\\
3.13	50\\
3.14	50\\
3.15	50\\
3.16	50\\
3.17	50\\
3.18	50\\
3.19	50\\
3.2	50\\
3.21	50\\
3.22	50\\
3.23	50\\
3.24	50\\
3.25	50\\
3.26	50\\
3.27	50\\
3.28	50\\
3.29	50\\
3.3	50\\
3.31	50\\
3.32	50\\
3.33	50\\
3.34	50\\
3.35	50\\
3.36	50\\
3.37	50\\
3.38	50\\
3.39	50\\
3.4	50\\
3.41	50\\
3.42	50\\
3.43	50\\
3.44	50\\
3.45	50\\
3.46	50\\
3.47	50\\
3.48	50\\
3.49	50\\
3.5	50\\
3.51	50\\
3.52	50\\
3.53	50\\
3.54	50\\
3.55	50\\
3.56	50\\
3.57	50\\
3.58	50\\
3.59	50\\
3.6	50\\
3.61	50\\
3.62	50\\
3.63	50\\
3.64	50\\
3.65	50\\
3.66	50\\
3.67	50\\
3.68	50\\
3.69	50\\
3.7	50\\
3.71	50\\
3.72	50\\
3.73	50\\
3.74	50\\
3.75	50\\
3.76	50\\
3.77	50\\
3.78	50\\
3.79	50\\
3.8	50\\
3.81	50\\
3.82	50\\
3.83	50\\
3.84	50\\
3.85	50\\
3.86	50\\
3.87	50\\
3.88	50\\
3.89	50\\
3.9	50\\
3.91	50\\
3.92	50\\
3.93	50\\
3.94	50\\
3.95	50\\
3.96	50\\
3.97	50\\
3.98	50\\
3.99	50\\
4	50\\
4.01	50\\
4.02	50\\
4.03	50\\
4.04	50\\
4.05	50\\
4.06	50\\
4.07	50\\
4.08	50\\
4.09	50\\
4.1	50\\
4.11	50\\
4.12	50\\
4.13	50\\
4.14	50\\
4.15	50\\
4.16	50\\
4.17	50\\
4.18	50\\
4.19	50\\
4.2	50\\
4.21	50\\
4.22	50\\
4.23	50\\
4.24	50\\
4.25	50\\
4.26	50\\
4.27	50\\
4.28	50\\
4.29	50\\
4.3	50\\
4.31	50\\
4.32	50\\
4.33	50\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
4.33424997018581	0\\
4.33424997018581	1\\
4.33424997018581	2\\
4.33424997018581	3\\
4.33424997018581	4\\
4.33424997018581	5\\
4.33424997018581	6\\
4.33424997018581	7\\
4.33424997018581	8\\
4.33424997018581	9\\
4.33424997018581	10\\
4.33424997018581	11\\
4.33424997018581	12\\
4.33424997018581	13\\
4.33424997018581	14\\
4.33424997018581	15\\
4.33424997018581	16\\
4.33424997018581	17\\
4.33424997018581	18\\
4.33424997018581	19\\
4.33424997018581	20\\
4.33424997018581	21\\
4.33424997018581	22\\
4.33424997018581	23\\
4.33424997018581	24\\
4.33424997018581	25\\
4.33424997018581	26\\
4.33424997018581	27\\
4.33424997018581	28\\
4.33424997018581	29\\
4.33424997018581	30\\
4.33424997018581	31\\
4.33424997018581	32\\
4.33424997018581	33\\
4.33424997018581	34\\
4.33424997018581	35\\
4.33424997018581	36\\
4.33424997018581	37\\
4.33424997018581	38\\
4.33424997018581	39\\
4.33424997018581	40\\
4.33424997018581	41\\
4.33424997018581	42\\
4.33424997018581	43\\
4.33424997018581	44\\
4.33424997018581	45\\
4.33424997018581	46\\
4.33424997018581	47\\
4.33424997018581	48\\
4.33424997018581	49\\
4.33424997018581	50\\
};
% \addplot [color=mycolor2, dashed, forget plot]
%   table[row sep=crcr]{%
% 0.952141836337099	0\\
% 0.952141836337099	0.01\\
% 0.952141836337099	0.02\\
% 0.952141836337099	0.03\\
% 0.952141836337099	0.04\\
% 0.952141836337099	0.05\\
% 0.952141836337099	0.06\\
% 0.952141836337099	0.07\\
% 0.952141836337099	0.08\\
% 0.952141836337099	0.09\\
% 0.952141836337099	0.1\\
% 0.952141836337099	0.11\\
% 0.952141836337099	0.12\\
% 0.952141836337099	0.13\\
% 0.952141836337099	0.14\\
% 0.952141836337099	0.15\\
% 0.952141836337099	0.16\\
% 0.952141836337099	0.17\\
% 0.952141836337099	0.18\\
% 0.952141836337099	0.19\\
% 0.952141836337099	0.2\\
% 0.952141836337099	0.21\\
% 0.952141836337099	0.22\\
% 0.952141836337099	0.23\\
% 0.952141836337099	0.24\\
% 0.952141836337099	0.25\\
% 0.952141836337099	0.26\\
% 0.952141836337099	0.27\\
% 0.952141836337099	0.28\\
% 0.952141836337099	0.29\\
% 0.952141836337099	0.3\\
% 0.952141836337099	0.31\\
% 0.952141836337099	0.32\\
% 0.952141836337099	0.33\\
% 0.952141836337099	0.34\\
% 0.952141836337099	0.35\\
% 0.952141836337099	0.36\\
% 0.952141836337099	0.37\\
% 0.952141836337099	0.38\\
% 0.952141836337099	0.39\\
% 0.952141836337099	0.4\\
% 0.952141836337099	0.41\\
% 0.952141836337099	0.42\\
% 0.952141836337099	0.43\\
% 0.952141836337099	0.44\\
% 0.952141836337099	0.45\\
% 0.952141836337099	0.46\\
% 0.952141836337099	0.47\\
% 0.952141836337099	0.48\\
% 0.952141836337099	0.49\\
% 0.952141836337099	0.5\\
% 0.952141836337099	0.51\\
% 0.952141836337099	0.52\\
% 0.952141836337099	0.53\\
% 0.952141836337099	0.54\\
% 0.952141836337099	0.55\\
% 0.952141836337099	0.56\\
% 0.952141836337099	0.57\\
% 0.952141836337099	0.58\\
% 0.952141836337099	0.59\\
% 0.952141836337099	0.6\\
% 0.952141836337099	0.61\\
% 0.952141836337099	0.62\\
% 0.952141836337099	0.63\\
% 0.952141836337099	0.64\\
% 0.952141836337099	0.65\\
% 0.952141836337099	0.66\\
% 0.952141836337099	0.67\\
% 0.952141836337099	0.68\\
% 0.952141836337099	0.69\\
% 0.952141836337099	0.7\\
% 0.952141836337099	0.71\\
% 0.952141836337099	0.72\\
% 0.952141836337099	0.73\\
% 0.952141836337099	0.74\\
% 0.952141836337099	0.75\\
% 0.952141836337099	0.76\\
% 0.952141836337099	0.77\\
% 0.952141836337099	0.78\\
% 0.952141836337099	0.79\\
% 0.952141836337099	0.8\\
% 0.952141836337099	0.81\\
% 0.952141836337099	0.82\\
% 0.952141836337099	0.83\\
% 0.952141836337099	0.84\\
% 0.952141836337099	0.85\\
% 0.952141836337099	0.86\\
% 0.952141836337099	0.87\\
% 0.952141836337099	0.88\\
% 0.952141836337099	0.89\\
% 0.952141836337099	0.9\\
% 0.952141836337099	0.91\\
% 0.952141836337099	0.92\\
% 0.952141836337099	0.93\\
% 0.952141836337099	0.94\\
% 0.952141836337099	0.95\\
% 0.952141836337099	0.96\\
% 0.952141836337099	0.97\\
% 0.952141836337099	0.98\\
% 0.952141836337099	0.99\\
% 0.952141836337099	1\\
% 0.952141836337099	1.01\\
% 0.952141836337099	1.02\\
% 0.952141836337099	1.03\\
% 0.952141836337099	1.04\\
% 0.952141836337099	1.05\\
% 0.952141836337099	1.06\\
% 0.952141836337099	1.07\\
% 0.952141836337099	1.08\\
% 0.952141836337099	1.09\\
% 0.952141836337099	1.1\\
% 0.952141836337099	1.11\\
% 0.952141836337099	1.12\\
% 0.952141836337099	1.13\\
% 0.952141836337099	1.14\\
% 0.952141836337099	1.15\\
% 0.952141836337099	1.16\\
% 0.952141836337099	1.17\\
% 0.952141836337099	1.18\\
% 0.952141836337099	1.19\\
% 0.952141836337099	1.2\\
% 0.952141836337099	1.21\\
% 0.952141836337099	1.22\\
% 0.952141836337099	1.23\\
% 0.952141836337099	1.24\\
% 0.952141836337099	1.25\\
% 0.952141836337099	1.26\\
% 0.952141836337099	1.27\\
% 0.952141836337099	1.28\\
% 0.952141836337099	1.29\\
% 0.952141836337099	1.3\\
% 0.952141836337099	1.31\\
% 0.952141836337099	1.32\\
% 0.952141836337099	1.33\\
% 0.952141836337099	1.34\\
% 0.952141836337099	1.35\\
% 0.952141836337099	1.36\\
% 0.952141836337099	1.37\\
% 0.952141836337099	1.38\\
% 0.952141836337099	1.39\\
% 0.952141836337099	1.4\\
% 0.952141836337099	1.41\\
% 0.952141836337099	1.42\\
% 0.952141836337099	1.43\\
% 0.952141836337099	1.44\\
% 0.952141836337099	1.45\\
% 0.952141836337099	1.46\\
% 0.952141836337099	1.47\\
% 0.952141836337099	1.48\\
% 0.952141836337099	1.49\\
% 0.952141836337099	1.5\\
% 0.952141836337099	1.51\\
% 0.952141836337099	1.52\\
% 0.952141836337099	1.53\\
% 0.952141836337099	1.54\\
% 0.952141836337099	1.55\\
% 0.952141836337099	1.56\\
% 0.952141836337099	1.57\\
% 0.952141836337099	1.58\\
% 0.952141836337099	1.59\\
% 0.952141836337099	1.6\\
% 0.952141836337099	1.61\\
% 0.952141836337099	1.62\\
% 0.952141836337099	1.63\\
% 0.952141836337099	1.64\\
% 0.952141836337099	1.65\\
% 0.952141836337099	1.66\\
% 0.952141836337099	1.67\\
% 0.952141836337099	1.68\\
% 0.952141836337099	1.69\\
% 0.952141836337099	1.7\\
% 0.952141836337099	1.71\\
% 0.952141836337099	1.72\\
% 0.952141836337099	1.73\\
% 0.952141836337099	1.74\\
% 0.952141836337099	1.75\\
% 0.952141836337099	1.76\\
% 0.952141836337099	1.77\\
% 0.952141836337099	1.78\\
% 0.952141836337099	1.79\\
% 0.952141836337099	1.8\\
% 0.952141836337099	1.81\\
% 0.952141836337099	1.82\\
% 0.952141836337099	1.83\\
% 0.952141836337099	1.84\\
% 0.952141836337099	1.85\\
% 0.952141836337099	1.86\\
% 0.952141836337099	1.87\\
% 0.952141836337099	1.88\\
% 0.952141836337099	1.89\\
% 0.952141836337099	1.9\\
% 0.952141836337099	1.91\\
% 0.952141836337099	1.92\\
% 0.952141836337099	1.93\\
% 0.952141836337099	1.94\\
% 0.952141836337099	1.95\\
% 0.952141836337099	1.96\\
% 0.952141836337099	1.97\\
% 0.952141836337099	1.98\\
% 0.952141836337099	1.99\\
% 0.952141836337099	2\\
% 0.952141836337099	2.01\\
% 0.952141836337099	2.02\\
% 0.952141836337099	2.03\\
% 0.952141836337099	2.04\\
% 0.952141836337099	2.05\\
% 0.952141836337099	2.06\\
% 0.952141836337099	2.07\\
% 0.952141836337099	2.08\\
% 0.952141836337099	2.09\\
% 0.952141836337099	2.1\\
% 0.952141836337099	2.11\\
% 0.952141836337099	2.12\\
% 0.952141836337099	2.13\\
% 0.952141836337099	2.14\\
% 0.952141836337099	2.15\\
% 0.952141836337099	2.16\\
% 0.952141836337099	2.17\\
% 0.952141836337099	2.18\\
% 0.952141836337099	2.19\\
% 0.952141836337099	2.2\\
% 0.952141836337099	2.21\\
% 0.952141836337099	2.22\\
% 0.952141836337099	2.23\\
% 0.952141836337099	2.24\\
% 0.952141836337099	2.25\\
% 0.952141836337099	2.26\\
% 0.952141836337099	2.27\\
% 0.952141836337099	2.28\\
% 0.952141836337099	2.29\\
% 0.952141836337099	2.3\\
% 0.952141836337099	2.31\\
% 0.952141836337099	2.32\\
% 0.952141836337099	2.33\\
% 0.952141836337099	2.34\\
% 0.952141836337099	2.35\\
% 0.952141836337099	2.36\\
% 0.952141836337099	2.37\\
% 0.952141836337099	2.38\\
% 0.952141836337099	2.39\\
% 0.952141836337099	2.4\\
% 0.952141836337099	2.41\\
% 0.952141836337099	2.42\\
% 0.952141836337099	2.43\\
% 0.952141836337099	2.44\\
% 0.952141836337099	2.45\\
% 0.952141836337099	2.46\\
% 0.952141836337099	2.47\\
% 0.952141836337099	2.48\\
% 0.952141836337099	2.49\\
% 0.952141836337099	2.5\\
% 0.952141836337099	2.51\\
% 0.952141836337099	2.52\\
% 0.952141836337099	2.53\\
% 0.952141836337099	2.54\\
% 0.952141836337099	2.55\\
% 0.952141836337099	2.56\\
% 0.952141836337099	2.57\\
% 0.952141836337099	2.58\\
% 0.952141836337099	2.59\\
% 0.952141836337099	2.6\\
% 0.952141836337099	2.61\\
% 0.952141836337099	2.62\\
% 0.952141836337099	2.63\\
% 0.952141836337099	2.64\\
% 0.952141836337099	2.65\\
% 0.952141836337099	2.66\\
% 0.952141836337099	2.67\\
% 0.952141836337099	2.68\\
% 0.952141836337099	2.69\\
% 0.952141836337099	2.7\\
% 0.952141836337099	2.71\\
% 0.952141836337099	2.72\\
% 0.952141836337099	2.73\\
% 0.952141836337099	2.74\\
% 0.952141836337099	2.75\\
% 0.952141836337099	2.76\\
% 0.952141836337099	2.77\\
% 0.952141836337099	2.78\\
% 0.952141836337099	2.79\\
% 0.952141836337099	2.8\\
% 0.952141836337099	2.81\\
% 0.952141836337099	2.82\\
% 0.952141836337099	2.83\\
% 0.952141836337099	2.84\\
% 0.952141836337099	2.85\\
% 0.952141836337099	2.86\\
% 0.952141836337099	2.87\\
% 0.952141836337099	2.88\\
% 0.952141836337099	2.89\\
% 0.952141836337099	2.9\\
% 0.952141836337099	2.91\\
% 0.952141836337099	2.92\\
% 0.952141836337099	2.93\\
% 0.952141836337099	2.94\\
% 0.952141836337099	2.95\\
% 0.952141836337099	2.96\\
% 0.952141836337099	2.97\\
% 0.952141836337099	2.98\\
% 0.952141836337099	2.99\\
% 0.952141836337099	3\\
% 0.952141836337099	3.01\\
% 0.952141836337099	3.02\\
% 0.952141836337099	3.03\\
% 0.952141836337099	3.04\\
% 0.952141836337099	3.05\\
% 0.952141836337099	3.06\\
% 0.952141836337099	3.07\\
% 0.952141836337099	3.08\\
% 0.952141836337099	3.09\\
% 0.952141836337099	3.1\\
% 0.952141836337099	3.11\\
% 0.952141836337099	3.12\\
% 0.952141836337099	3.13\\
% 0.952141836337099	3.14\\
% 0.952141836337099	3.15\\
% 0.952141836337099	3.16\\
% 0.952141836337099	3.17\\
% 0.952141836337099	3.18\\
% 0.952141836337099	3.19\\
% 0.952141836337099	3.2\\
% 0.952141836337099	3.21\\
% 0.952141836337099	3.22\\
% 0.952141836337099	3.23\\
% 0.952141836337099	3.24\\
% 0.952141836337099	3.25\\
% 0.952141836337099	3.26\\
% 0.952141836337099	3.27\\
% 0.952141836337099	3.28\\
% 0.952141836337099	3.29\\
% 0.952141836337099	3.3\\
% 0.952141836337099	3.31\\
% 0.952141836337099	3.32\\
% 0.952141836337099	3.33\\
% 0.952141836337099	3.34\\
% 0.952141836337099	3.35\\
% 0.952141836337099	3.36\\
% 0.952141836337099	3.37\\
% 0.952141836337099	3.38\\
% 0.952141836337099	3.39\\
% 0.952141836337099	3.4\\
% 0.952141836337099	3.41\\
% 0.952141836337099	3.42\\
% 0.952141836337099	3.43\\
% 0.952141836337099	3.44\\
% 0.952141836337099	3.45\\
% 0.952141836337099	3.46\\
% 0.952141836337099	3.47\\
% 0.952141836337099	3.48\\
% 0.952141836337099	3.49\\
% 0.952141836337099	3.5\\
% 0.952141836337099	3.51\\
% 0.952141836337099	3.52\\
% 0.952141836337099	3.53\\
% 0.952141836337099	3.54\\
% 0.952141836337099	3.55\\
% 0.952141836337099	3.56\\
% 0.952141836337099	3.57\\
% 0.952141836337099	3.58\\
% 0.952141836337099	3.59\\
% 0.952141836337099	3.6\\
% 0.952141836337099	3.61\\
% 0.952141836337099	3.62\\
% 0.952141836337099	3.63\\
% 0.952141836337099	3.64\\
% 0.952141836337099	3.65\\
% 0.952141836337099	3.66\\
% 0.952141836337099	3.67\\
% 0.952141836337099	3.68\\
% 0.952141836337099	3.69\\
% 0.952141836337099	3.7\\
% 0.952141836337099	3.71\\
% 0.952141836337099	3.72\\
% 0.952141836337099	3.73\\
% 0.952141836337099	3.74\\
% 0.952141836337099	3.75\\
% 0.952141836337099	3.76\\
% 0.952141836337099	3.77\\
% 0.952141836337099	3.78\\
% 0.952141836337099	3.79\\
% 0.952141836337099	3.8\\
% 0.952141836337099	3.81\\
% 0.952141836337099	3.82\\
% 0.952141836337099	3.83\\
% 0.952141836337099	3.84\\
% 0.952141836337099	3.85\\
% 0.952141836337099	3.86\\
% 0.952141836337099	3.87\\
% 0.952141836337099	3.88\\
% 0.952141836337099	3.89\\
% 0.952141836337099	3.9\\
% 0.952141836337099	3.91\\
% 0.952141836337099	3.92\\
% 0.952141836337099	3.93\\
% 0.952141836337099	3.94\\
% 0.952141836337099	3.95\\
% 0.952141836337099	3.96\\
% 0.952141836337099	3.97\\
% 0.952141836337099	3.98\\
% 0.952141836337099	3.99\\
% 0.952141836337099	4\\
% 0.952141836337099	4.01\\
% 0.952141836337099	4.02\\
% 0.952141836337099	4.03\\
% 0.952141836337099	4.04\\
% 0.952141836337099	4.05\\
% 0.952141836337099	4.06\\
% 0.952141836337099	4.07\\
% 0.952141836337099	4.08\\
% 0.952141836337099	4.09\\
% 0.952141836337099	4.1\\
% 0.952141836337099	4.11\\
% 0.952141836337099	4.12\\
% 0.952141836337099	4.13\\
% 0.952141836337099	4.14\\
% 0.952141836337099	4.15\\
% 0.952141836337099	4.16\\
% 0.952141836337099	4.17\\
% 0.952141836337099	4.18\\
% 0.952141836337099	4.19\\
% 0.952141836337099	4.2\\
% 0.952141836337099	4.21\\
% 0.952141836337099	4.22\\
% 0.952141836337099	4.23\\
% 0.952141836337099	4.24\\
% 0.952141836337099	4.25\\
% 0.952141836337099	4.26\\
% 0.952141836337099	4.27\\
% 0.952141836337099	4.28\\
% 0.952141836337099	4.29\\
% 0.952141836337099	4.3\\
% 0.952141836337099	4.31\\
% 0.952141836337099	4.32\\
% 0.952141836337099	4.33\\
% 0.952141836337099	4.34\\
% 0.952141836337099	4.35\\
% 0.952141836337099	4.36\\
% 0.952141836337099	4.37\\
% 0.952141836337099	4.38\\
% 0.952141836337099	4.39\\
% 0.952141836337099	4.4\\
% 0.952141836337099	4.41\\
% 0.952141836337099	4.42\\
% 0.952141836337099	4.43\\
% 0.952141836337099	4.44\\
% 0.952141836337099	4.45\\
% 0.952141836337099	4.46\\
% 0.952141836337099	4.47\\
% 0.952141836337099	4.48\\
% 0.952141836337099	4.49\\
% 0.952141836337099	4.5\\
% 0.952141836337099	4.51\\
% 0.952141836337099	4.52\\
% 0.952141836337099	4.53\\
% 0.952141836337099	4.54\\
% 0.952141836337099	4.55\\
% 0.952141836337099	4.56\\
% 0.952141836337099	4.57\\
% 0.952141836337099	4.58\\
% 0.952141836337099	4.59\\
% 0.952141836337099	4.6\\
% 0.952141836337099	4.61\\
% 0.952141836337099	4.62\\
% 0.952141836337099	4.63\\
% 0.952141836337099	4.64\\
% 0.952141836337099	4.65\\
% 0.952141836337099	4.66\\
% 0.952141836337099	4.67\\
% 0.952141836337099	4.68\\
% 0.952141836337099	4.69\\
% 0.952141836337099	4.7\\
% 0.952141836337099	4.71\\
% 0.952141836337099	4.72\\
% 0.952141836337099	4.73\\
% 0.952141836337099	4.74\\
% 0.952141836337099	4.75\\
% 0.952141836337099	4.76\\
% 0.952141836337099	4.77\\
% 0.952141836337099	4.78\\
% 0.952141836337099	4.79\\
% 0.952141836337099	4.8\\
% 0.952141836337099	4.81\\
% 0.952141836337099	4.82\\
% 0.952141836337099	4.83\\
% 0.952141836337099	4.84\\
% 0.952141836337099	4.85\\
% 0.952141836337099	4.86\\
% 0.952141836337099	4.87\\
% 0.952141836337099	4.88\\
% 0.952141836337099	4.89\\
% 0.952141836337099	4.9\\
% 0.952141836337099	4.91\\
% 0.952141836337099	4.92\\
% 0.952141836337099	4.93\\
% 0.952141836337099	4.94\\
% 0.952141836337099	4.95\\
% 0.952141836337099	4.96\\
% 0.952141836337099	4.97\\
% 0.952141836337099	4.98\\
% 0.952141836337099	4.99\\
% 0.952141836337099	5\\
% 0.952141836337099	5.01\\
% 0.952141836337099	5.02\\
% 0.952141836337099	5.03\\
% 0.952141836337099	5.04\\
% 0.952141836337099	5.05\\
% 0.952141836337099	5.06\\
% 0.952141836337099	5.07\\
% 0.952141836337099	5.08\\
% 0.952141836337099	5.09\\
% 0.952141836337099	5.1\\
% 0.952141836337099	5.11\\
% 0.952141836337099	5.12\\
% 0.952141836337099	5.13\\
% 0.952141836337099	5.14\\
% 0.952141836337099	5.15\\
% 0.952141836337099	5.16\\
% 0.952141836337099	5.17\\
% 0.952141836337099	5.18\\
% 0.952141836337099	5.19\\
% 0.952141836337099	5.2\\
% 0.952141836337099	5.21\\
% 0.952141836337099	5.22\\
% 0.952141836337099	5.23\\
% 0.952141836337099	5.24\\
% 0.952141836337099	5.25\\
% 0.952141836337099	5.26\\
% 0.952141836337099	5.27\\
% 0.952141836337099	5.28\\
% 0.952141836337099	5.29\\
% 0.952141836337099	5.3\\
% 0.952141836337099	5.31\\
% 0.952141836337099	5.32\\
% 0.952141836337099	5.33\\
% 0.952141836337099	5.34\\
% 0.952141836337099	5.35\\
% 0.952141836337099	5.36\\
% 0.952141836337099	5.37\\
% 0.952141836337099	5.38\\
% 0.952141836337099	5.39\\
% 0.952141836337099	5.4\\
% 0.952141836337099	5.41\\
% 0.952141836337099	5.42\\
% 0.952141836337099	5.43\\
% 0.952141836337099	5.44\\
% 0.952141836337099	5.45\\
% 0.952141836337099	5.46\\
% 0.952141836337099	5.47\\
% 0.952141836337099	5.48\\
% 0.952141836337099	5.49\\
% 0.952141836337099	5.5\\
% 0.952141836337099	5.51\\
% 0.952141836337099	5.52\\
% 0.952141836337099	5.53\\
% 0.952141836337099	5.54\\
% 0.952141836337099	5.55\\
% 0.952141836337099	5.56\\
% 0.952141836337099	5.57\\
% 0.952141836337099	5.58\\
% 0.952141836337099	5.59\\
% 0.952141836337099	5.6\\
% 0.952141836337099	5.61\\
% 0.952141836337099	5.62\\
% 0.952141836337099	5.63\\
% 0.952141836337099	5.64\\
% 0.952141836337099	5.65\\
% 0.952141836337099	5.66\\
% 0.952141836337099	5.67\\
% 0.952141836337099	5.68\\
% 0.952141836337099	5.69\\
% 0.952141836337099	5.7\\
% 0.952141836337099	5.71\\
% 0.952141836337099	5.72\\
% 0.952141836337099	5.73\\
% 0.952141836337099	5.74\\
% 0.952141836337099	5.75\\
% 0.952141836337099	5.76\\
% 0.952141836337099	5.77\\
% 0.952141836337099	5.78\\
% 0.952141836337099	5.79\\
% 0.952141836337099	5.8\\
% 0.952141836337099	5.81\\
% 0.952141836337099	5.82\\
% 0.952141836337099	5.83\\
% 0.952141836337099	5.84\\
% 0.952141836337099	5.85\\
% 0.952141836337099	5.86\\
% 0.952141836337099	5.87\\
% 0.952141836337099	5.88\\
% 0.952141836337099	5.89\\
% 0.952141836337099	5.9\\
% 0.952141836337099	5.91\\
% 0.952141836337099	5.92\\
% 0.952141836337099	5.93\\
% 0.952141836337099	5.94\\
% 0.952141836337099	5.95\\
% 0.952141836337099	5.96\\
% 0.952141836337099	5.97\\
% 0.952141836337099	5.98\\
% 0.952141836337099	5.99\\
% 0.952141836337099	6\\
% 0.952141836337099	6.01\\
% 0.952141836337099	6.02\\
% 0.952141836337099	6.03\\
% 0.952141836337099	6.04\\
% 0.952141836337099	6.05\\
% 0.952141836337099	6.06\\
% 0.952141836337099	6.07\\
% 0.952141836337099	6.08\\
% 0.952141836337099	6.09\\
% 0.952141836337099	6.1\\
% 0.952141836337099	6.11\\
% 0.952141836337099	6.12\\
% 0.952141836337099	6.13\\
% 0.952141836337099	6.14\\
% 0.952141836337099	6.15\\
% 0.952141836337099	6.16\\
% 0.952141836337099	6.17\\
% 0.952141836337099	6.18\\
% 0.952141836337099	6.19\\
% 0.952141836337099	6.2\\
% 0.952141836337099	6.21\\
% 0.952141836337099	6.22\\
% 0.952141836337099	6.23\\
% 0.952141836337099	6.24\\
% 0.952141836337099	6.25\\
% 0.952141836337099	6.26\\
% 0.952141836337099	6.27\\
% 0.952141836337099	6.28\\
% 0.952141836337099	6.29\\
% 0.952141836337099	6.3\\
% 0.952141836337099	6.31\\
% 0.952141836337099	6.32\\
% 0.952141836337099	6.33\\
% 0.952141836337099	6.34\\
% 0.952141836337099	6.35\\
% 0.952141836337099	6.36\\
% 0.952141836337099	6.37\\
% 0.952141836337099	6.38\\
% 0.952141836337099	6.39\\
% 0.952141836337099	6.4\\
% 0.952141836337099	6.41\\
% 0.952141836337099	6.42\\
% 0.952141836337099	6.43\\
% 0.952141836337099	6.44\\
% 0.952141836337099	6.45\\
% 0.952141836337099	6.46\\
% 0.952141836337099	6.47\\
% 0.952141836337099	6.48\\
% 0.952141836337099	6.49\\
% 0.952141836337099	6.5\\
% 0.952141836337099	6.51\\
% 0.952141836337099	6.52\\
% 0.952141836337099	6.53\\
% 0.952141836337099	6.54\\
% 0.952141836337099	6.55\\
% 0.952141836337099	6.56\\
% 0.952141836337099	6.57\\
% 0.952141836337099	6.58\\
% 0.952141836337099	6.59\\
% 0.952141836337099	6.6\\
% 0.952141836337099	6.61\\
% 0.952141836337099	6.62\\
% 0.952141836337099	6.63\\
% 0.952141836337099	6.64\\
% 0.952141836337099	6.65\\
% 0.952141836337099	6.66\\
% 0.952141836337099	6.67\\
% 0.952141836337099	6.68\\
% 0.952141836337099	6.69\\
% 0.952141836337099	6.7\\
% 0.952141836337099	6.71\\
% 0.952141836337099	6.72\\
% 0.952141836337099	6.73\\
% 0.952141836337099	6.74\\
% 0.952141836337099	6.75\\
% 0.952141836337099	6.76\\
% 0.952141836337099	6.77\\
% 0.952141836337099	6.78\\
% 0.952141836337099	6.79\\
% 0.952141836337099	6.8\\
% 0.952141836337099	6.81\\
% 0.952141836337099	6.82\\
% 0.952141836337099	6.83\\
% 0.952141836337099	6.84\\
% 0.952141836337099	6.85\\
% 0.952141836337099	6.86\\
% 0.952141836337099	6.87\\
% 0.952141836337099	6.88\\
% 0.952141836337099	6.89\\
% 0.952141836337099	6.9\\
% 0.952141836337099	6.91\\
% 0.952141836337099	6.92\\
% 0.952141836337099	6.93\\
% 0.952141836337099	6.94\\
% 0.952141836337099	6.95\\
% 0.952141836337099	6.96\\
% 0.952141836337099	6.97\\
% 0.952141836337099	6.98\\
% 0.952141836337099	6.99\\
% 0.952141836337099	7\\
% 0.952141836337099	7.01\\
% 0.952141836337099	7.02\\
% 0.952141836337099	7.03\\
% 0.952141836337099	7.04\\
% 0.952141836337099	7.05\\
% 0.952141836337099	7.06\\
% 0.952141836337099	7.07\\
% 0.952141836337099	7.08\\
% 0.952141836337099	7.09\\
% 0.952141836337099	7.1\\
% 0.952141836337099	7.11\\
% 0.952141836337099	7.12\\
% 0.952141836337099	7.13\\
% 0.952141836337099	7.14\\
% 0.952141836337099	7.15\\
% 0.952141836337099	7.16\\
% 0.952141836337099	7.17\\
% 0.952141836337099	7.18\\
% 0.952141836337099	7.19\\
% 0.952141836337099	7.2\\
% 0.952141836337099	7.21\\
% 0.952141836337099	7.22\\
% 0.952141836337099	7.23\\
% 0.952141836337099	7.24\\
% 0.952141836337099	7.25\\
% 0.952141836337099	7.26\\
% 0.952141836337099	7.27\\
% 0.952141836337099	7.28\\
% 0.952141836337099	7.29\\
% 0.952141836337099	7.3\\
% 0.952141836337099	7.31\\
% 0.952141836337099	7.32\\
% 0.952141836337099	7.33\\
% 0.952141836337099	7.34\\
% 0.952141836337099	7.35\\
% 0.952141836337099	7.36\\
% 0.952141836337099	7.37\\
% 0.952141836337099	7.38\\
% 0.952141836337099	7.39\\
% 0.952141836337099	7.4\\
% 0.952141836337099	7.41\\
% 0.952141836337099	7.42\\
% 0.952141836337099	7.43\\
% 0.952141836337099	7.44\\
% 0.952141836337099	7.45\\
% 0.952141836337099	7.46\\
% 0.952141836337099	7.47\\
% 0.952141836337099	7.48\\
% 0.952141836337099	7.49\\
% 0.952141836337099	7.5\\
% 0.952141836337099	7.51\\
% 0.952141836337099	7.52\\
% 0.952141836337099	7.53\\
% 0.952141836337099	7.54\\
% 0.952141836337099	7.55\\
% 0.952141836337099	7.56\\
% 0.952141836337099	7.57\\
% 0.952141836337099	7.58\\
% 0.952141836337099	7.59\\
% 0.952141836337099	7.6\\
% 0.952141836337099	7.61\\
% 0.952141836337099	7.62\\
% 0.952141836337099	7.63\\
% 0.952141836337099	7.64\\
% 0.952141836337099	7.65\\
% 0.952141836337099	7.66\\
% 0.952141836337099	7.67\\
% 0.952141836337099	7.68\\
% 0.952141836337099	7.69\\
% 0.952141836337099	7.7\\
% 0.952141836337099	7.71\\
% 0.952141836337099	7.72\\
% 0.952141836337099	7.73\\
% 0.952141836337099	7.74\\
% 0.952141836337099	7.75\\
% 0.952141836337099	7.76\\
% 0.952141836337099	7.77\\
% 0.952141836337099	7.78\\
% 0.952141836337099	7.79\\
% 0.952141836337099	7.8\\
% 0.952141836337099	7.81\\
% 0.952141836337099	7.82\\
% 0.952141836337099	7.83\\
% 0.952141836337099	7.84\\
% 0.952141836337099	7.85\\
% 0.952141836337099	7.86\\
% 0.952141836337099	7.87\\
% 0.952141836337099	7.88\\
% 0.952141836337099	7.89\\
% 0.952141836337099	7.9\\
% 0.952141836337099	7.91\\
% 0.952141836337099	7.92\\
% 0.952141836337099	7.93\\
% 0.952141836337099	7.94\\
% 0.952141836337099	7.95\\
% 0.952141836337099	7.96\\
% 0.952141836337099	7.97\\
% 0.952141836337099	7.98\\
% 0.952141836337099	7.99\\
% 0.952141836337099	8\\
% 0.952141836337099	8.01\\
% 0.952141836337099	8.02\\
% 0.952141836337099	8.03\\
% 0.952141836337099	8.04\\
% 0.952141836337099	8.05\\
% 0.952141836337099	8.06\\
% 0.952141836337099	8.07\\
% 0.952141836337099	8.08\\
% 0.952141836337099	8.09\\
% 0.952141836337099	8.1\\
% 0.952141836337099	8.11\\
% 0.952141836337099	8.12\\
% 0.952141836337099	8.13\\
% 0.952141836337099	8.14\\
% 0.952141836337099	8.15\\
% 0.952141836337099	8.16\\
% 0.952141836337099	8.17\\
% 0.952141836337099	8.18\\
% 0.952141836337099	8.19\\
% 0.952141836337099	8.2\\
% 0.952141836337099	8.21\\
% 0.952141836337099	8.22\\
% 0.952141836337099	8.23\\
% 0.952141836337099	8.24\\
% 0.952141836337099	8.25\\
% 0.952141836337099	8.26\\
% 0.952141836337099	8.27\\
% 0.952141836337099	8.28\\
% 0.952141836337099	8.29\\
% 0.952141836337099	8.3\\
% 0.952141836337099	8.31\\
% 0.952141836337099	8.32\\
% 0.952141836337099	8.33\\
% 0.952141836337099	8.34\\
% 0.952141836337099	8.35\\
% 0.952141836337099	8.36\\
% 0.952141836337099	8.37\\
% 0.952141836337099	8.38\\
% 0.952141836337099	8.39\\
% 0.952141836337099	8.4\\
% 0.952141836337099	8.41\\
% 0.952141836337099	8.42\\
% 0.952141836337099	8.43\\
% 0.952141836337099	8.44\\
% 0.952141836337099	8.45\\
% 0.952141836337099	8.46\\
% 0.952141836337099	8.47\\
% 0.952141836337099	8.48\\
% 0.952141836337099	8.49\\
% 0.952141836337099	8.5\\
% 0.952141836337099	8.51\\
% 0.952141836337099	8.52\\
% 0.952141836337099	8.53\\
% 0.952141836337099	8.54\\
% 0.952141836337099	8.55\\
% 0.952141836337099	8.56\\
% 0.952141836337099	8.57\\
% 0.952141836337099	8.58\\
% 0.952141836337099	8.59\\
% 0.952141836337099	8.6\\
% 0.952141836337099	8.61\\
% 0.952141836337099	8.62\\
% 0.952141836337099	8.63\\
% 0.952141836337099	8.64\\
% 0.952141836337099	8.65\\
% 0.952141836337099	8.66\\
% 0.952141836337099	8.67\\
% 0.952141836337099	8.68\\
% 0.952141836337099	8.69\\
% 0.952141836337099	8.7\\
% 0.952141836337099	8.71\\
% 0.952141836337099	8.72\\
% 0.952141836337099	8.73\\
% 0.952141836337099	8.74\\
% 0.952141836337099	8.75\\
% 0.952141836337099	8.76\\
% 0.952141836337099	8.77\\
% 0.952141836337099	8.78\\
% 0.952141836337099	8.79\\
% 0.952141836337099	8.8\\
% 0.952141836337099	8.81\\
% 0.952141836337099	8.82\\
% 0.952141836337099	8.83\\
% 0.952141836337099	8.84\\
% 0.952141836337099	8.85\\
% 0.952141836337099	8.86\\
% 0.952141836337099	8.87\\
% 0.952141836337099	8.88\\
% 0.952141836337099	8.89\\
% 0.952141836337099	8.9\\
% 0.952141836337099	8.91\\
% 0.952141836337099	8.92\\
% 0.952141836337099	8.93\\
% 0.952141836337099	8.94\\
% 0.952141836337099	8.95\\
% 0.952141836337099	8.96\\
% 0.952141836337099	8.97\\
% 0.952141836337099	8.98\\
% 0.952141836337099	8.99\\
% 0.952141836337099	9\\
% 0.952141836337099	9.01\\
% 0.952141836337099	9.02\\
% 0.952141836337099	9.03\\
% 0.952141836337099	9.04\\
% 0.952141836337099	9.05\\
% 0.952141836337099	9.06\\
% 0.952141836337099	9.07\\
% 0.952141836337099	9.08\\
% 0.952141836337099	9.09\\
% 0.952141836337099	9.1\\
% 0.952141836337099	9.11\\
% 0.952141836337099	9.12\\
% 0.952141836337099	9.13\\
% 0.952141836337099	9.14\\
% 0.952141836337099	9.15\\
% 0.952141836337099	9.16\\
% 0.952141836337099	9.17\\
% 0.952141836337099	9.18\\
% 0.952141836337099	9.19\\
% 0.952141836337099	9.2\\
% 0.952141836337099	9.21\\
% 0.952141836337099	9.22\\
% 0.952141836337099	9.23\\
% 0.952141836337099	9.24\\
% 0.952141836337099	9.25\\
% 0.952141836337099	9.26\\
% 0.952141836337099	9.27\\
% 0.952141836337099	9.28\\
% 0.952141836337099	9.29\\
% 0.952141836337099	9.3\\
% 0.952141836337099	9.31\\
% 0.952141836337099	9.32\\
% 0.952141836337099	9.33\\
% 0.952141836337099	9.34\\
% 0.952141836337099	9.35\\
% 0.952141836337099	9.36\\
% 0.952141836337099	9.37\\
% 0.952141836337099	9.38\\
% 0.952141836337099	9.39\\
% 0.952141836337099	9.4\\
% 0.952141836337099	9.41\\
% 0.952141836337099	9.42\\
% 0.952141836337099	9.43\\
% 0.952141836337099	9.44\\
% 0.952141836337099	9.45\\
% 0.952141836337099	9.46\\
% 0.952141836337099	9.47\\
% 0.952141836337099	9.48\\
% 0.952141836337099	9.49\\
% 0.952141836337099	9.5\\
% 0.952141836337099	9.51\\
% 0.952141836337099	9.52\\
% 0.952141836337099	9.53\\
% 0.952141836337099	9.54\\
% 0.952141836337099	9.55\\
% 0.952141836337099	9.56\\
% 0.952141836337099	9.57\\
% 0.952141836337099	9.58\\
% 0.952141836337099	9.59\\
% 0.952141836337099	9.6\\
% 0.952141836337099	9.61\\
% 0.952141836337099	9.62\\
% 0.952141836337099	9.63\\
% 0.952141836337099	9.64\\
% 0.952141836337099	9.65\\
% 0.952141836337099	9.66\\
% 0.952141836337099	9.67\\
% 0.952141836337099	9.68\\
% 0.952141836337099	9.69\\
% 0.952141836337099	9.7\\
% 0.952141836337099	9.71\\
% 0.952141836337099	9.72\\
% 0.952141836337099	9.73\\
% 0.952141836337099	9.74\\
% 0.952141836337099	9.75\\
% 0.952141836337099	9.76\\
% 0.952141836337099	9.77\\
% 0.952141836337099	9.78\\
% 0.952141836337099	9.79\\
% 0.952141836337099	9.8\\
% 0.952141836337099	9.81\\
% 0.952141836337099	9.82\\
% 0.952141836337099	9.83\\
% 0.952141836337099	9.84\\
% 0.952141836337099	9.85\\
% 0.952141836337099	9.86\\
% 0.952141836337099	9.87\\
% 0.952141836337099	9.88\\
% 0.952141836337099	9.89\\
% 0.952141836337099	9.9\\
% 0.952141836337099	9.91\\
% 0.952141836337099	9.92\\
% 0.952141836337099	9.93\\
% 0.952141836337099	9.94\\
% 0.952141836337099	9.95\\
% 0.952141836337099	9.96\\
% 0.952141836337099	9.97\\
% 0.952141836337099	9.98\\
% 0.952141836337099	9.99\\
% 0.952141836337099	10\\
% 0.952141836337099	10.01\\
% 0.952141836337099	10.02\\
% 0.952141836337099	10.03\\
% 0.952141836337099	10.04\\
% 0.952141836337099	10.05\\
% 0.952141836337099	10.06\\
% 0.952141836337099	10.07\\
% 0.952141836337099	10.08\\
% 0.952141836337099	10.09\\
% 0.952141836337099	10.1\\
% 0.952141836337099	10.11\\
% 0.952141836337099	10.12\\
% 0.952141836337099	10.13\\
% 0.952141836337099	10.14\\
% 0.952141836337099	10.15\\
% 0.952141836337099	10.16\\
% 0.952141836337099	10.17\\
% 0.952141836337099	10.18\\
% 0.952141836337099	10.19\\
% 0.952141836337099	10.2\\
% 0.952141836337099	10.21\\
% 0.952141836337099	10.22\\
% 0.952141836337099	10.23\\
% 0.952141836337099	10.24\\
% 0.952141836337099	10.25\\
% 0.952141836337099	10.26\\
% 0.952141836337099	10.27\\
% 0.952141836337099	10.28\\
% 0.952141836337099	10.29\\
% 0.952141836337099	10.3\\
% 0.952141836337099	10.31\\
% 0.952141836337099	10.32\\
% 0.952141836337099	10.33\\
% 0.952141836337099	10.34\\
% 0.952141836337099	10.35\\
% 0.952141836337099	10.36\\
% 0.952141836337099	10.37\\
% 0.952141836337099	10.38\\
% 0.952141836337099	10.39\\
% 0.952141836337099	10.4\\
% 0.952141836337099	10.41\\
% 0.952141836337099	10.42\\
% 0.952141836337099	10.43\\
% 0.952141836337099	10.44\\
% 0.952141836337099	10.45\\
% 0.952141836337099	10.46\\
% 0.952141836337099	10.47\\
% 0.952141836337099	10.48\\
% 0.952141836337099	10.49\\
% 0.952141836337099	10.5\\
% 0.952141836337099	10.51\\
% 0.952141836337099	10.52\\
% 0.952141836337099	10.53\\
% 0.952141836337099	10.54\\
% 0.952141836337099	10.55\\
% 0.952141836337099	10.56\\
% 0.952141836337099	10.57\\
% 0.952141836337099	10.58\\
% 0.952141836337099	10.59\\
% 0.952141836337099	10.6\\
% 0.952141836337099	10.61\\
% 0.952141836337099	10.62\\
% 0.952141836337099	10.63\\
% 0.952141836337099	10.64\\
% 0.952141836337099	10.65\\
% 0.952141836337099	10.66\\
% 0.952141836337099	10.67\\
% 0.952141836337099	10.68\\
% 0.952141836337099	10.69\\
% 0.952141836337099	10.7\\
% 0.952141836337099	10.71\\
% 0.952141836337099	10.72\\
% 0.952141836337099	10.73\\
% 0.952141836337099	10.74\\
% 0.952141836337099	10.75\\
% 0.952141836337099	10.76\\
% 0.952141836337099	10.77\\
% 0.952141836337099	10.78\\
% 0.952141836337099	10.79\\
% 0.952141836337099	10.8\\
% 0.952141836337099	10.81\\
% 0.952141836337099	10.82\\
% 0.952141836337099	10.83\\
% 0.952141836337099	10.84\\
% 0.952141836337099	10.85\\
% 0.952141836337099	10.86\\
% 0.952141836337099	10.87\\
% 0.952141836337099	10.88\\
% 0.952141836337099	10.89\\
% 0.952141836337099	10.9\\
% 0.952141836337099	10.91\\
% 0.952141836337099	10.92\\
% 0.952141836337099	10.93\\
% 0.952141836337099	10.94\\
% 0.952141836337099	10.95\\
% 0.952141836337099	10.96\\
% 0.952141836337099	10.97\\
% 0.952141836337099	10.98\\
% 0.952141836337099	10.99\\
% 0.952141836337099	11\\
% 0.952141836337099	11.01\\
% 0.952141836337099	11.02\\
% 0.952141836337099	11.03\\
% 0.952141836337099	11.04\\
% 0.952141836337099	11.05\\
% 0.952141836337099	11.06\\
% 0.952141836337099	11.07\\
% 0.952141836337099	11.08\\
% 0.952141836337099	11.09\\
% 0.952141836337099	11.1\\
% 0.952141836337099	11.11\\
% 0.952141836337099	11.12\\
% 0.952141836337099	11.13\\
% 0.952141836337099	11.14\\
% 0.952141836337099	11.15\\
% 0.952141836337099	11.16\\
% 0.952141836337099	11.17\\
% 0.952141836337099	11.18\\
% 0.952141836337099	11.19\\
% 0.952141836337099	11.2\\
% 0.952141836337099	11.21\\
% 0.952141836337099	11.22\\
% 0.952141836337099	11.23\\
% 0.952141836337099	11.24\\
% 0.952141836337099	11.25\\
% 0.952141836337099	11.26\\
% 0.952141836337099	11.27\\
% 0.952141836337099	11.28\\
% 0.952141836337099	11.29\\
% 0.952141836337099	11.3\\
% 0.952141836337099	11.31\\
% 0.952141836337099	11.32\\
% 0.952141836337099	11.33\\
% 0.952141836337099	11.34\\
% 0.952141836337099	11.35\\
% 0.952141836337099	11.36\\
% 0.952141836337099	11.37\\
% 0.952141836337099	11.38\\
% 0.952141836337099	11.39\\
% 0.952141836337099	11.4\\
% 0.952141836337099	11.41\\
% 0.952141836337099	11.42\\
% 0.952141836337099	11.43\\
% 0.952141836337099	11.44\\
% 0.952141836337099	11.45\\
% 0.952141836337099	11.46\\
% 0.952141836337099	11.47\\
% 0.952141836337099	11.48\\
% 0.952141836337099	11.49\\
% 0.952141836337099	11.5\\
% 0.952141836337099	11.51\\
% 0.952141836337099	11.52\\
% 0.952141836337099	11.53\\
% 0.952141836337099	11.54\\
% 0.952141836337099	11.55\\
% 0.952141836337099	11.56\\
% 0.952141836337099	11.57\\
% 0.952141836337099	11.58\\
% 0.952141836337099	11.59\\
% 0.952141836337099	11.6\\
% 0.952141836337099	11.61\\
% 0.952141836337099	11.62\\
% 0.952141836337099	11.63\\
% 0.952141836337099	11.64\\
% 0.952141836337099	11.65\\
% 0.952141836337099	11.66\\
% 0.952141836337099	11.67\\
% 0.952141836337099	11.68\\
% 0.952141836337099	11.69\\
% 0.952141836337099	11.7\\
% 0.952141836337099	11.71\\
% 0.952141836337099	11.72\\
% 0.952141836337099	11.73\\
% 0.952141836337099	11.74\\
% 0.952141836337099	11.75\\
% 0.952141836337099	11.76\\
% 0.952141836337099	11.77\\
% 0.952141836337099	11.78\\
% 0.952141836337099	11.79\\
% 0.952141836337099	11.8\\
% 0.952141836337099	11.81\\
% 0.952141836337099	11.82\\
% 0.952141836337099	11.83\\
% 0.952141836337099	11.84\\
% 0.952141836337099	11.85\\
% 0.952141836337099	11.86\\
% 0.952141836337099	11.87\\
% 0.952141836337099	11.88\\
% 0.952141836337099	11.89\\
% 0.952141836337099	11.9\\
% 0.952141836337099	11.91\\
% 0.952141836337099	11.92\\
% 0.952141836337099	11.93\\
% 0.952141836337099	11.94\\
% 0.952141836337099	11.95\\
% 0.952141836337099	11.96\\
% 0.952141836337099	11.97\\
% 0.952141836337099	11.98\\
% 0.952141836337099	11.99\\
% 0.952141836337099	12\\
% 0.952141836337099	12.01\\
% 0.952141836337099	12.02\\
% 0.952141836337099	12.03\\
% 0.952141836337099	12.04\\
% 0.952141836337099	12.05\\
% 0.952141836337099	12.06\\
% 0.952141836337099	12.07\\
% 0.952141836337099	12.08\\
% 0.952141836337099	12.09\\
% 0.952141836337099	12.1\\
% 0.952141836337099	12.11\\
% 0.952141836337099	12.12\\
% 0.952141836337099	12.13\\
% 0.952141836337099	12.14\\
% 0.952141836337099	12.15\\
% 0.952141836337099	12.16\\
% 0.952141836337099	12.17\\
% 0.952141836337099	12.18\\
% 0.952141836337099	12.19\\
% 0.952141836337099	12.2\\
% 0.952141836337099	12.21\\
% 0.952141836337099	12.22\\
% 0.952141836337099	12.23\\
% 0.952141836337099	12.24\\
% 0.952141836337099	12.25\\
% 0.952141836337099	12.26\\
% 0.952141836337099	12.27\\
% 0.952141836337099	12.28\\
% 0.952141836337099	12.29\\
% 0.952141836337099	12.3\\
% 0.952141836337099	12.31\\
% 0.952141836337099	12.32\\
% 0.952141836337099	12.33\\
% 0.952141836337099	12.34\\
% 0.952141836337099	12.35\\
% 0.952141836337099	12.36\\
% 0.952141836337099	12.37\\
% 0.952141836337099	12.38\\
% 0.952141836337099	12.39\\
% 0.952141836337099	12.4\\
% 0.952141836337099	12.41\\
% 0.952141836337099	12.42\\
% 0.952141836337099	12.43\\
% 0.952141836337099	12.44\\
% 0.952141836337099	12.45\\
% 0.952141836337099	12.46\\
% 0.952141836337099	12.47\\
% 0.952141836337099	12.48\\
% 0.952141836337099	12.49\\
% 0.952141836337099	12.5\\
% 0.952141836337099	12.51\\
% 0.952141836337099	12.52\\
% 0.952141836337099	12.53\\
% 0.952141836337099	12.54\\
% 0.952141836337099	12.55\\
% 0.952141836337099	12.56\\
% 0.952141836337099	12.57\\
% 0.952141836337099	12.58\\
% 0.952141836337099	12.59\\
% 0.952141836337099	12.6\\
% 0.952141836337099	12.61\\
% 0.952141836337099	12.62\\
% 0.952141836337099	12.63\\
% 0.952141836337099	12.64\\
% 0.952141836337099	12.65\\
% 0.952141836337099	12.66\\
% 0.952141836337099	12.67\\
% 0.952141836337099	12.68\\
% 0.952141836337099	12.69\\
% 0.952141836337099	12.7\\
% 0.952141836337099	12.71\\
% 0.952141836337099	12.72\\
% 0.952141836337099	12.73\\
% 0.952141836337099	12.74\\
% 0.952141836337099	12.75\\
% 0.952141836337099	12.76\\
% 0.952141836337099	12.77\\
% 0.952141836337099	12.78\\
% 0.952141836337099	12.79\\
% 0.952141836337099	12.8\\
% 0.952141836337099	12.81\\
% 0.952141836337099	12.82\\
% 0.952141836337099	12.83\\
% 0.952141836337099	12.84\\
% 0.952141836337099	12.85\\
% 0.952141836337099	12.86\\
% 0.952141836337099	12.87\\
% 0.952141836337099	12.88\\
% 0.952141836337099	12.89\\
% 0.952141836337099	12.9\\
% 0.952141836337099	12.91\\
% 0.952141836337099	12.92\\
% 0.952141836337099	12.93\\
% 0.952141836337099	12.94\\
% 0.952141836337099	12.95\\
% 0.952141836337099	12.96\\
% 0.952141836337099	12.97\\
% 0.952141836337099	12.98\\
% 0.952141836337099	12.99\\
% 0.952141836337099	13\\
% 0.952141836337099	13.01\\
% 0.952141836337099	13.02\\
% 0.952141836337099	13.03\\
% 0.952141836337099	13.04\\
% 0.952141836337099	13.05\\
% 0.952141836337099	13.06\\
% 0.952141836337099	13.07\\
% 0.952141836337099	13.08\\
% 0.952141836337099	13.09\\
% 0.952141836337099	13.1\\
% 0.952141836337099	13.11\\
% 0.952141836337099	13.12\\
% 0.952141836337099	13.13\\
% 0.952141836337099	13.14\\
% 0.952141836337099	13.15\\
% 0.952141836337099	13.16\\
% 0.952141836337099	13.17\\
% 0.952141836337099	13.18\\
% 0.952141836337099	13.19\\
% 0.952141836337099	13.2\\
% 0.952141836337099	13.21\\
% 0.952141836337099	13.22\\
% 0.952141836337099	13.23\\
% 0.952141836337099	13.24\\
% 0.952141836337099	13.25\\
% 0.952141836337099	13.26\\
% 0.952141836337099	13.27\\
% 0.952141836337099	13.28\\
% 0.952141836337099	13.29\\
% 0.952141836337099	13.3\\
% 0.952141836337099	13.31\\
% 0.952141836337099	13.32\\
% 0.952141836337099	13.33\\
% 0.952141836337099	13.34\\
% 0.952141836337099	13.35\\
% 0.952141836337099	13.36\\
% 0.952141836337099	13.37\\
% 0.952141836337099	13.38\\
% 0.952141836337099	13.39\\
% 0.952141836337099	13.4\\
% 0.952141836337099	13.41\\
% 0.952141836337099	13.42\\
% 0.952141836337099	13.43\\
% 0.952141836337099	13.44\\
% 0.952141836337099	13.45\\
% 0.952141836337099	13.46\\
% 0.952141836337099	13.47\\
% 0.952141836337099	13.48\\
% 0.952141836337099	13.49\\
% 0.952141836337099	13.5\\
% 0.952141836337099	13.51\\
% 0.952141836337099	13.52\\
% 0.952141836337099	13.53\\
% 0.952141836337099	13.54\\
% 0.952141836337099	13.55\\
% };
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> images/intersection.tex <==
\begin{tikzpicture}[scale = 0.5,every node/.style={scale=0.8}]
%% intersection outline
\draw[black,very thick](3,0)--(3,2.5);
\draw[black,very thick](2.5,3) -- (0,3);
\draw[black,very thick](2.5,3) .. controls(2.85,2.85) .. (3,2.5);
\draw[black,very thick](5,0)--(5,2.5);
\draw[black,very thick](5.5,3) -- (8,3);
\draw[black,very thick](5.5,3) .. controls(5.15,2.85) .. (5,2.5);
\draw[black,very thick](3,8)-- (3,5.5);
\draw[black,very thick](2.5,5)--(0,5);
\draw[black,very thick](3,5.5) .. controls(2.85,5.15) .. (2.5,5);
\draw[black,very thick](5,8)--(5,5.5);
\draw[black,very thick](5.5,5)--(8,5);
\draw[black,very thick](5,5.5) .. controls(5.15,5.15) .. (5.5,5);
\draw[lightgray,dashed,thin](0,4)--(8,4);
\draw[lightgray,dashed,thin](4,0)--(4,8);

%% Diverging point and merging point
\draw[gray,dashdotdotted, thin](2.5,3) -- (2.5,5);
\draw[gray,dashdotdotted, thin](3,2.5) -- (5,2.5);
\draw[gray,dashdotdotted, thin](3,5.5) -- (5,5.5);
\draw[gray,dashdotdotted, thin](5.5,3) -- (5.5,5);

%% marking dimensions
\draw[lightgray, ultra thin, <->](5.5,2.5) -- (8,2.5);
\node at (6.5,2.5) [below]{$\ell$};
\draw[lightgray, ultra thin, <->](3,-0.25) -- (4,-0.25);
\node at (3.5,-0.25) [below] {\it{w}};
%\node at (2.5,3.2) [left] {$\mathcal{D}$};
%\node at (3.2,2.5) [below] {$\mathcal{M}$};
%\node at (4,3.5) [below] {$\mathcal{C}$};
\filldraw[black] (3.78,3.5) circle (0.05) node[above]{$\mathcal{C}$};
\filldraw[black] (2.5,3.5) circle (0.05) node[above]{$\mathcal{D}$};
\filldraw[black] (3.5,2.5) circle (0.05) node[below]{$\mathcal{M}$};
%%
\draw[->,>=stealth,color=red] (0,3.5)-- (8,3.5); 
\node at (0,3.5)[left, color=red]{$p$};
\node at (8,4.5)[right, color=blue]{$i$};
\draw[->,>=stealth,color=blue](8,4.5)--  (5.5,4.5) arc[start angle=90, end angle=180,radius=2] -- (3.5,2.5) -- (3.5,0);



%% IZ CZ
\node at (4,5) [above] {IZ};
\node at (2,7) [below] {CZ};


\end{tikzpicture}

==> images/merging.tex <==

\begin{tikzpicture}[scale = 0.4,every node/.style={scale=0.8}]
%% intersection outline
\draw[black,very thick](3,0)--(3,2.5);
\draw[black,very thick](2.5,3) -- (0,3);
\draw[black,very thick](2.5,3) .. controls(2.85,2.85) .. (3,2.5);
\draw[black,very thick](5,0)--(5,2.5);
\draw[black,very thick](5.5,3) -- (8,3);
\draw[black,very thick](5.5,3) .. controls(5.15,2.85) .. (5,2.5);
\draw[black,very thick](3,8)-- (3,5.5);
\draw[black,very thick](2.5,5)--(0,5);
\draw[black,very thick](3,5.5) .. controls(2.85,5.15) .. (2.5,5);
\draw[black,very thick](5,8)--(5,5.5);
\draw[black,very thick](5.5,5)--(8,5);
\draw[black,very thick](5,5.5) .. controls(5.15,5.15) .. (5.5,5);
\draw[lightgray,dashed,thin](0,4)--(8,4);
\draw[lightgray,dashed,thin](4,0)--(4,8);
%% Diverging point and merging point
\draw[gray,dashdotdotted, thin](2.5,3) -- (2.5,5);
\draw[gray,dashdotdotted, thin](3,2.5) -- (5,2.5);
\draw[gray,dashdotdotted, thin](3,5.5) -- (5,5.5);
\draw[gray,dashdotdotted, thin](5.5,3) -- (5.5,5);
%
\draw[->,>=stealth,color=red, thick] (4.5,0) -- (4.5,2.5) arc[start angle=180, end angle=90,radius=1] -- (5.5,3.5) -- (8,3.5) node at (4.5,0)[left, color=red]{\textit{e}};
\draw[->,>=stealth,color=blue,thick](0,3.5)--(5.5,3.5) node at (0,3.5)[below, color=blue]{\textit{i}};
\end{tikzpicture}












































==> images/noncoop_800.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,%4.521in,
height=1.5in,%0.758in,
at={(0.758in,3.289in)},
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
%xlabel={Time (s)},
ymin=0,
ymax=10,
title={Non-Cooperative ED},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7.33\\
0.1	7.36943359375\\
0.2	7.40588764585695\\
0.3	7.43936525678043\\
0.4	7.4698696261347\\
0.5	7.49740405752152\\
0.6	7.52197196368201\\
0.7	7.54357687199456\\
0.8	7.56222243034818\\
0.9	7.57791241342394\\
1	7.59065072942056\\
1.1	7.60044142726408\\
1.2	7.60728870434594\\
1.3	7.61119691483888\\
1.4	7.61217057864538\\
1.5	7.61021439104013\\
1.6	7.60533323307505\\
1.7	7.59753218282369\\
1.8	7.58681652755138\\
1.9	7.57319177690845\\
2	7.55666367725613\\
2.1	7.53723822724939\\
2.2	7.51492169481761\\
2.3	7.48972063570324\\
2.4	7.46164191374136\\
2.5	7.43069272308907\\
2.6	7.39688061264498\\
2.7	7.36021351293481\\
2.8	7.32069976578258\\
2.9	7.27834815713718\\
3	7.23316795348511\\
3.1	7.18516894235236\\
3.2	7.13436147748541\\
3.3	7.08075652940666\\
3.4	7.02436574216693\\
3.5	6.96520149727362\\
3.6	6.90327698596406\\
3.7	6.8386062912302\\
3.8	6.77120448129382\\
3.9	6.70108771659991\\
4	6.62827337285893\\
4.1	6.5527801832587\\
4.2	6.47462840372254\\
4.3	6.39384000606811\\
4.4	6.31043890519896\\
4.5	6.22445122814726\\
4.6	6.1359056350369\\
4.7	6.04483370507848\\
4.8	5.95127040487198\\
4.9	5.85525466207753\\
5	5.75683007567446\\
5.1	5.65604580573642\\
5.2	5.55295770276129\\
5.3	5.44762976211119\\
5.4	5.3401360280068\\
5.5	5.23056313218628\\
5.6	5.11901374930229\\
5.7	5.00561140979628\\
5.8	4.89050737543333\\
5.9	4.77389072341977\\
6	4.65600347257967\\
6.1	4.53716327261967\\
6.2	4.41779365648199\\
6.3	4.29842404034418\\
6.4	4.17905442420722\\
6.5	4.36960546600742\\
6.6	4.55652962708219\\
6.7	4.73982925384955\\
6.8	4.91950675200997\\
6.9	5.09556458882153\\
7	5.26800529549291\\
7.1	5.43683146970201\\
7.2	5.60204577824868\\
7.3	5.76365095985034\\
7.4	5.92164982809047\\
7.5	6.07604527453051\\
7.6	6.22684027199658\\
7.7	6.37403787805348\\
7.8	6.51764123867959\\
7.9	6.65765359215734\\
8	6.79407827319521\\
8.1	6.92691871729895\\
8.2	7.05617846541086\\
8.3	7.1818611688383\\
8.4	7.30397059449405\\
8.5	7.42251063047371\\
8.6	7.53748529199773\\
8.7	7.64889872774817\\
8.8	7.75675522663372\\
8.9	7.86105922501958\\
9	7.96181531446298\\
9.1	8.05902824999922\\
9.2	8.15270295902809\\
9.3	8.24284455085607\\
9.4	8.32945832695583\\
9.5	8.41254979201183\\
9.6	8.49212466582867\\
9.7	8.56818889618805\\
9.8	8.6407486727507\\
9.9	8.70981044211167\\
10	8.77538092413099\\
10.1	8.83746712967756\\
10.2	8.89607637994263\\
10.3	8.95121632750006\\
10.4	9.00289497931542\\
10.5	9.05112072193455\\
10.6	9.09590234911567\\
10.7	9.13724909220861\\
10.8	9.17517065363096\\
10.9	9.20967724384582\\
11	9.24077962231097\\
11.1	9.26848914294681\\
11.2	9.29281780476358\\
11.3	9.31377830840029\\
11.4	9.33138411946339\\
11.5	9.34564953971779\\
11.6	9.35658978738486\\
11.7	9.36422108804966\\
11.8	9.36856077798708\\
11.9	9.36962742209944\\
12	9.36744094913864\\
12.1	9.36202280749404\\
12.2	9.35339614560256\\
12.3	9.34158602203485\\
12.4	9.32661965160583\\
12.5	9.30852669555593\\
12.6	9.28733960609895\\
12.7	9.26309403864944\\
12.8	9.23582934913814\\
12.9	9.20558919946063\\
13	9.17242230197687\\
13.1	9.13638334515247\\
13.2	9.09753415857056\\
13.3	9.05594519930015\\
13.4	9.01169747731337\\
13.5	8.96488509252377\\
13.6	8.91561864239537\\
13.7	8.86402989836451\\
13.8	8.81027837902977\\
13.9	8.75456083222226\\
14	8.69712527099245\\
14.1	8.63829212476459\\
14.2	8.57848540690189\\
14.3	8.51826768884199\\
14.4	8.45825695901175\\
};
%\node[right, align=left]
at (axis cs:2.182,5.743) {1};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.7	7.26\\
7.8	7.30380859375\\
7.9	7.34452851887283\\
8	7.3821629893837\\
8.1	7.41671532208414\\
8.2	7.44818894157171\\
8.3	7.47658738558065\\
8.4	7.50191431068107\\
8.5	7.52417349836749\\
8.6	7.54336886157028\\
8.7	7.55950445162759\\
8.8	7.57258446575911\\
8.9	7.58261325508754\\
9	7.58959533325906\\
9.1	7.59353538571949\\
9.2	7.59443827970997\\
9.3	7.59230907505304\\
9.4	7.58715303580883\\
9.5	7.57897564289105\\
9.6	7.56778260774331\\
9.7	7.55357988718977\\
9.8	7.5363736995887\\
9.9	7.51617054243508\\
10	7.49297721157822\\
10.1	7.46680082224407\\
10.2	7.43764883207883\\
10.3	7.40552906646271\\
10.4	7.37044974638036\\
10.5	7.33241951917863\\
10.6	7.29144749259555\\
10.7	7.24754327250666\\
10.8	7.20071700491024\\
10.9	7.15097942276316\\
11	7.09834189838789\\
11.1	7.04281650230358\\
11.2	6.9844160694956\\
11.3	6.92315427433602\\
11.4	6.85904571561234\\
11.5	6.79210601342641\\
11.6	6.72235192010642\\
11.7	6.64980144775562\\
11.8	6.57447401567284\\
11.9	6.49639062166324\\
12	6.41557404227167\\
12.1	6.33204906829523\\
12.2	6.24584278367979\\
12.3	6.15698489823852\\
12.4	6.06550814778407\\
12.5	5.97144877958307\\
12.6	5.87484714703781\\
12.7	5.77574844595885\\
12.8	5.67420363692851\\
12.9	5.57027061599298\\
13	5.46401572237185\\
13.1	5.35551571218695\\
13.2	5.24486039010084\\
13.3	5.13215619126914\\
13.4	5.01753117048843\\
13.5	4.90114212955049\\
13.6	4.78318507069499\\
13.7	4.66391087678877\\
13.8	4.54364883159447\\
13.9	4.422837980129\\
14	4.30202712866355\\
14.1	4.18121627719823\\
14.2	4.37090309186013\\
14.3	4.55698709261174\\
14.4	4.73947060574795\\
14.5	4.91835601628074\\
14.6	5.0936457701903\\
14.7	5.2653423767928\\
14.8	5.43344841123234\\
14.9	5.59796651710527\\
15	5.75889940922599\\
15.1	5.91624987654366\\
15.2	6.07002078522038\\
15.3	6.22021508188218\\
15.4	6.36683579705506\\
15.5	6.50988604879944\\
15.6	6.6493690465576\\
15.7	6.78528809522988\\
15.8	6.91764659949694\\
15.9	7.04644806840689\\
16	7.17169612024794\\
16.1	7.29339448772904\\
16.2	7.4115470234934\\
16.3	7.52615770599178\\
16.4	7.63723064574572\\
16.5	7.7447700920333\\
16.6	7.84878044003381\\
16.7	7.94926623847146\\
16.8	8.0462321978022\\
16.9	8.13968319899305\\
17	8.22962430294829\\
17.1	8.3160607606433\\
17.2	8.39899802403364\\
17.3	8.47844175781499\\
17.4	8.55439785211844\\
17.5	8.62687243623604\\
17.6	8.69587189348316\\
17.7	8.76140287731795\\
17.8	8.82347232885337\\
17.9	8.88208749591573\\
18	8.9372559538239\\
18.1	8.988985628088\\
18.2	9.03728481925423\\
18.3	9.08216223015543\\
18.4	9.12362699586564\\
18.5	9.16168871670243\\
18.6	9.19635749467425\\
18.7	9.22764397383425\\
18.8	9.25555938507777\\
18.9	9.28011559601204\\
19	9.30132516663607\\
19.1	9.31920141170163\\
19.2	9.33375847078714\\
19.3	9.34501138731361\\
19.4	9.3529761979742\\
19.5	9.35767003434901\\
19.6	9.35911123885059\\
19.7	9.35731949761459\\
19.8	9.35231599354315\\
19.9	9.34412358346401\\
20	9.33276700433989\\
20.1	9.31827311472251\\
20.2	9.30067117929672\\
20.3	9.27999320654623\\
20.4	9.256274352501\\
20.5	9.22955340749826\\
20.6	9.19987338834932\\
20.7	9.16728226592195\\
20.8	9.13183386894478\\
20.9	9.09358902041361\\
21	9.05261698586952\\
21.1	9.00899734716571\\
21.2	8.96282246803707\\
21.3	8.91420080057278\\
21.4	8.8632614149491\\
21.5	8.81016035419722\\
21.6	8.75508978254881\\
21.7	8.6982915021436\\
21.8	8.64007730813825\\
21.9	8.58085913886734\\
22	8.52118464813434\\
22.1	8.46167956674224\\
};
%\node[right, align=left]
at (axis cs:10.366,5.798) {2};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20.3	7.31\\
20.4	7.35068359375\\
20.5	7.38835646671863\\
20.6	7.42302175180993\\
20.7	7.45468268212025\\
20.8	7.48334259582157\\
20.9	7.50900494136733\\
21	7.53167328304785\\
21.1	7.55135130692512\\
21.2	7.56804282718004\\
21.3	7.58175179290828\\
21.4	7.59248229540551\\
21.5	7.6002385759864\\
21.6	7.6050250343875\\
21.7	7.60684623780941\\
21.8	7.60570693066008\\
21.9	7.60161204506876\\
22	7.59456671224801\\
22.1	7.58457627479128\\
22.2	7.57164630000412\\
22.3	7.55578259438002\\
22.4	7.53699121934633\\
22.5	7.5152785084226\\
22.6	7.49065108595323\\
22.7	7.46311588759928\\
22.8	7.43268018280043\\
22.9	7.39935159945004\\
23	7.36313815106211\\
23.1	7.32404826675288\\
23.2	7.282090824411\\
23.3	7.23727518749127\\
23.4	7.18961124594033\\
23.5	7.13910946185048\\
23.6	7.08578092054415\\
23.7	7.02963738792026\\
23.8	6.97069137505133\\
23.9	6.90895621121319\\
24	6.84444612676795\\
24.1	6.77717634761741\\
24.2	6.70716320331605\\
24.3	6.63442425140084\\
24.4	6.55897842109131\\
24.5	6.48084618027703\\
24.6	6.40004973069769\\
24.7	6.31661323751218\\
24.8	6.23056310115655\\
24.9	6.14192828166593\\
25	6.05074068870865\\
25.1	5.95703565478944\\
25.2	5.86085251492332\\
25.3	5.76223532432715\\
25.4	5.6612337575056\\
25.5	5.55790424939892\\
25.6	5.45231146504282\\
25.7	5.34453022348686\\
25.8	5.23464806301903\\
25.9	5.12276873272141\\
26	5.00901705570835\\
26.1	4.89354587660967\\
26.2	4.77654625121269\\
26.3	4.65826273092514\\
26.4	4.5390162894696\\
26.5	4.41923489180974\\
26.6	4.29945349414965\\
26.7	4.17967209648956\\
26.8	4.05989069882948\\
26.9	4.22895748686372\\
27	4.39453155116012\\
27.1	4.5566386576111\\
27.2	4.71530341972086\\
27.3	4.87054917089751\\
27.4	5.02239783581468\\
27.5	5.17086979562036\\
27.6	5.31598373908946\\
27.7	5.4577564878313\\
27.8	5.59620277737605\\
27.9	5.73133496546213\\
28	5.8631626202903\\
28.1	5.9916919066973\\
28.2	6.11692461827839\\
28.3	6.23885655093772\\
28.4	6.35747454369214\\
28.5	6.47275048222636\\
28.6	6.58462705635642\\
28.7	6.69297374418838\\
28.8	6.79735020476956\\
28.9	6.91394960518069\\
29	7.02744371961953\\
29.1	7.13783585818833\\
29.2	7.24512943811951\\
29.3	7.34932798906078\\
29.4	7.45043515871367\\
29.5	7.54845471885549\\
29.6	7.6433905717778\\
29.7	7.73524675717806\\
29.8	7.82402745954507\\
29.9	7.90973701608319\\
30	7.99237992522529\\
30.1	8.07196085579029\\
30.2	8.14848465684728\\
30.3	8.22195636835583\\
30.4	8.29238123266021\\
30.5	8.35976470692498\\
30.6	8.42411247661027\\
30.7	8.48543047009771\\
30.8	8.54372487459234\\
30.9	8.59900215344287\\
31	8.6512690650417\\
31.1	8.70053268348915\\
31.2	8.74680042123244\\
31.3	8.79008005392083\\
31.4	8.830379747755\\
31.5	8.86770808965108\\
31.6	8.90207412059092\\
31.7	8.93348737259027\\
31.8	8.96195790978877\\
31.9	8.98749637425216\\
32	9.01011403718153\\
32.1	9.02982285635079\\
32.2	9.0466355407481\\
32.3	9.06056562358561\\
32.4	9.07162754507544\\
32.5	9.07983674665888\\
32.6	9.08520977873771\\
32.7	9.08776442441165\\
32.8	9.08751984230391\\
32.9	9.08449673229516\\
33	9.07871752894073\\
33.1	9.07020662858759\\
33.2	9.05899065784415\\
33.3	9.04509879323241\\
33.4	9.02856314478463\\
33.5	9.00941922034745\\
33.6	8.98770649289192\\
33.7	8.96346910090458\\
33.8	8.93675672304249\\
33.9	8.90762568438984\\
34	8.87614037561556\\
34.1	8.84237510264158\\
34.2	8.80641654072757\\
34.3	8.76836705629511\\
34.4	8.72834930528067\\
34.5	8.6865127583425\\
34.6	8.64304320711535\\
34.7	8.59817695479894\\
34.8	8.55222219987861\\
34.9	8.50558923119497\\
35	8.45881031198401\\
35.1	8.41225456397014\\
35.2	8.35247104446006\\
};
%\node[right, align=left]
at (axis cs:19.232,7.151) {3};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
23.9	7.91\\
24	7.91318359375\\
24.1	7.91429184086829\\
24.2	7.91332690092473\\
24.3	7.91029100255362\\
24.4	7.90518644681989\\
24.5	7.89801561080754\\
24.6	7.88878095144913\\
24.7	7.87748500961674\\
24.8	7.86413041449719\\
24.9	7.84871988827666\\
25	7.83125625116242\\
25.1	7.81174242677267\\
25.2	7.79018144792884\\
25.3	7.76657646288846\\
25.4	7.74093074206142\\
25.5	7.71324768525746\\
25.6	7.68353082951821\\
25.7	7.65178385759411\\
25.8	7.6180106071339\\
25.9	7.58221508066309\\
26	7.5444014564379\\
26.1	7.50457410027283\\
26.2	7.46273757845346\\
26.3	7.41889667186178\\
26.4	7.37305639145971\\
26.5	7.32522199529804\\
26.6	7.27539900724315\\
26.7	7.22359323764387\\
26.8	7.16981080619633\\
26.9	7.11405816730657\\
27	7.05634213830138\\
27.1	6.99666993089835\\
27.2	6.93504918641935\\
27.3	6.87148801532047\\
27.4	6.80599504172003\\
27.5	6.7385794537393\\
27.6	6.66925106063534\\
27.7	6.59802035790951\\
27.8	6.52489860183176\\
27.9	6.44989789514354\\
28	6.37303128611298\\
28.1	6.29431288364248\\
28.2	6.21375799181006\\
28.3	6.13138326811559\\
28.4	6.0472069108777\\
28.5	5.96124888279493\\
28.6	5.87353117980363\\
28.7	5.78407815726587\\
28.8	5.69291692954955\\
28.9	5.60007786474674\\
29	5.50559520443064\\
29.1	5.40950785027018\\
29.2	5.3118603770944\\
29.3	5.21270435908561\\
29.4	5.11210013803712\\
29.5	5.01011923014843\\
29.6	4.90684767834706\\
29.7	4.80239084131975\\
29.8	4.69688041742496\\
29.9	4.59048498056145\\
30	4.48342578397144\\
30.1	4.37599783197771\\
30.2	4.26856987998428\\
30.3	4.16114192798985\\
30.4	4.05371397599542\\
30.5	4.22395455526848\\
30.6	4.39061091288427\\
30.7	4.55370921882414\\
30.8	4.71327445113887\\
30.9	4.86933026193568\\
31	5.02189884187356\\
31.1	5.17100077762709\\
31.2	5.31665489392607\\
31.3	5.45887806753311\\
31.4	5.59768499381874\\
31.5	5.73308787539588\\
31.6	5.86509598248698\\
31.7	5.99371499757485\\
31.8	6.11894598232901\\
31.9	6.2407836421468\\
32	6.35921316954676\\
32.1	6.47420384928761\\
32.2	6.58569387287216\\
32.3	6.69354342077578\\
32.4	6.7972825910728\\
32.5	6.91535458557402\\
32.6	7.03026809465828\\
32.7	7.14202649610711\\
32.8	7.2506332771989\\
32.9	7.35609204011967\\
33	7.4584065077362\\
33.1	7.55758052976239\\
33.2	7.65361808935292\\
33.3	7.74652331016179\\
33.4	7.83630046390746\\
33.5	7.92295397849099\\
33.6	8.00648844671833\\
33.7	8.08690863568437\\
33.8	8.1642194968824\\
33.9	8.23842617711062\\
34	8.30953403025568\\
34.1	8.37754863004326\\
34.2	8.44247578385693\\
34.3	8.5043215477394\\
34.4	8.56309224270545\\
34.5	8.61879447251301\\
34.6	8.6714351430589\\
34.7	8.72102148358915\\
34.8	8.76756106994111\\
34.9	8.8110618500664\\
35	8.85153217212132\\
35.1	8.88898081545576\\
35.2	8.92341702488398\\
35.3	8.9548505486832\\
35.4	8.98329168084069\\
35.5	9.00875130815949\\
35.6	9.03124096294145\\
35.7	9.05077288209713\\
35.8	9.06736007369239\\
35.9	9.08101639213778\\
36	9.09175662346905\\
36.1	9.099596582468\\
36.2	9.10455322374917\\
36.3	9.10664476941222\\
36.4	9.10589085646128\\
36.5	9.10231270796388\\
36.6	9.09593333291719\\
36.7	9.08677776108782\\
36.8	9.07487332080291\\
36.9	9.06024996994975\\
37	9.04294069351613\\
37.1	9.02298198520462\\
37.2	9.0004144364742\\
37.3	8.97528346455355\\
37.4	8.94764022268867\\
37.5	8.91754275296304\\
37.6	8.8850574674086\\
37.7	8.85026108166912\\
37.8	8.81324318537935\\
37.9	8.77410972879571\\
38	8.73298786072612\\
38.1	8.69003281142385\\
38.2	8.64543794615651\\
38.3	8.59944980266097\\
38.4	8.55239072352006\\
38.5	8.50469022971176\\
38.6	8.4568992233451\\
38.7	8.40928767195206\\
38.8	8.33312086231486\\
};
%\node[right, align=left]
at (axis cs:24.042,8.033) {4};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
25.7	7.29\\
25.8	7.33193359375\\
25.9	7.37082528758031\\
26	7.40667824683944\\
26.1	7.43949573810581\\
26.2	7.46928113412163\\
26.3	7.49603791905266\\
26.4	7.51976969410114\\
26.5	7.54048018350207\\
26.6	7.55817324093614\\
26.7	7.57285285639601\\
26.8	7.58452316354695\\
26.9	7.59318844762686\\
27	7.59885315393612\\
27.1	7.60152189697344\\
27.2	7.60119947028004\\
27.3	7.59789085706247\\
27.4	7.59160124167234\\
27.5	7.58233602203119\\
27.6	7.5701008230998\\
27.7	7.55490151150392\\
27.8	7.53674421144328\\
27.9	7.51563532202759\\
28	7.49158153620323\\
28.1	7.46458986145719\\
28.2	7.43466764251179\\
28.3	7.40182258625511\\
28.4	7.36606278918941\\
28.5	7.32739676772318\\
28.6	7.28583349168482\\
28.7	7.24138242149742\\
28.8	7.19405354952829\\
28.9	7.14385744621555\\
29	7.09080531168164\\
29.1	7.03490903367358\\
29.2	6.97618125282904\\
29.3	6.91463543646232\\
29.4	6.8502859623057\\
29.5	6.78314821394101\\
29.6	6.7132386900322\\
29.7	6.64057512994275\\
29.8	6.56517665892392\\
29.9	6.48706395683151\\
30	6.40625945532728\\
30.1	6.3227875698254\\
30.2	6.23667497416584\\
30.3	6.14795092829496\\
30.4	6.05664767233881\\
30.5	5.96280090470689\\
30.6	5.86645036776911\\
30.7	5.76764057297982\\
30.8	5.66642170927476\\
30.9	5.56285079603654\\
31	5.45699316797443\\
31.1	5.34892441896689\\
31.2	5.23873299385176\\
31.3	5.12652371614051\\
31.4	5.01242270162038\\
31.5	4.89658437778601\\
31.6	4.77920177900561\\
31.7	4.66052198927059\\
31.8	4.54086930631959\\
31.9	4.4206761271374\\
32	4.30048294795539\\
32.1	4.18028976877338\\
32.2	4.27706785093093\\
32.3	4.36784481336856\\
32.4	4.45263233643798\\
32.5	4.53143958608127\\
32.6	4.60427281363883\\
32.7	4.67113486220716\\
32.8	4.73202453601194\\
32.9	4.78693576441243\\
33	4.8358564494892\\
33.1	4.87876680921204\\
33.2	4.91563688108978\\
33.3	4.94642254964643\\
33.4	4.97105878655962\\
33.5	4.98944710407034\\
33.6	5.00142930235919\\
33.7	5.00672170709365\\
33.8	5.00469061889627\\
33.9	4.99275873733395\\
34	5.15073607053291\\
34.1	5.30521142352674\\
34.2	5.45618833205505\\
34.3	5.60367044325423\\
34.4	5.74766152100498\\
34.5	5.88816545162767\\
34.6	6.02518624995419\\
34.7	6.15872806580788\\
34.8	6.28879519092646\\
34.9	6.41539206636645\\
35	6.53852329043171\\
35.1	6.65819362717313\\
35.2	6.77440801551205\\
35.3	6.88717157904555\\
35.4	6.9964896365985\\
35.5	7.10236771359483\\
35.6	7.20481155432911\\
35.7	7.30382713522923\\
35.8	7.39942067921229\\
35.9	7.49159867124874\\
36	7.58036787526434\\
36.1	7.66573535252704\\
36.2	7.74770848168522\\
36.3	7.82629498064696\\
36.4	7.90150293051652\\
36.5	7.97334080183567\\
36.6	8.04181748341368\\
36.7	8.10694231407332\\
36.8	8.16872511769072\\
36.9	8.22717624196723\\
37	8.28230660144357\\
37.1	8.33412772535215\\
37.2	8.3826518110068\\
37.3	8.42789178355416\\
37.4	8.46986136306213\\
37.5	8.50857514010611\\
37.6	8.54404866124064\\
37.7	8.57629852602514\\
37.8	8.6053424976214\\
37.9	8.63119962941799\\
38	8.65389041068889\\
38.1	8.6734369349954\\
38.2	8.68986309594123\\
38.3	8.7031948160562\\
38.4	8.71346031610767\\
38.5	8.72069043415115\\
38.6	8.72491900631983\\
38.7	8.72618332498789\\
38.8	8.72452469492328\\
38.9	8.71998911496987\\
39	8.71262812257504\\
39.1	8.70249985252015\\
39.2	8.68967038175607\\
39.3	8.6742154629188\\
39.4	8.65622279590952\\
39.5	8.63579506004419\\
39.6	8.61305404630977\\
39.7	8.58814642101077\\
39.8	8.56125197189004\\
39.9	8.53259572018061\\
40	8.50246610541507\\
40.1	8.47124221533582\\
40.2	8.43942945268459\\
40.3	8.40765181584645\\
};
%\node[right, align=left]
at (axis cs:32.558,4.308) {5};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30.1	7.87\\
30.2	7.87568359375\\
30.3	7.87922948259165\\
30.4	7.88063989098375\\
30.5	7.87991711452473\\
30.6	7.87706352342\\
30.7	7.87208156617819\\
30.8	7.86497377355571\\
30.9	7.85574276277063\\
31	7.84439124200938\\
31.1	7.8309220152521\\
31.2	7.81533798744529\\
31.3	7.79764217005359\\
31.4	7.77783768702609\\
31.5	7.75592778121652\\
31.6	7.73191582130133\\
31.7	7.70580530924488\\
31.8	7.67759988836686\\
31.9	7.64730335207392\\
32	7.61491965332525\\
32.1	7.58045291491088\\
32.2	7.54390744063179\\
32.3	7.50528772748281\\
32.4	7.46459847895345\\
32.5	7.42184461957761\\
32.6	7.37703131088243\\
32.7	7.33016396890818\\
32.8	7.28124828349774\\
32.9	7.23029023958447\\
33	7.17729614074398\\
33.1	7.12227263531889\\
33.2	7.06522674547731\\
33.3	7.00616589962849\\
33.4	6.94509796869434\\
33.5	6.88203130682713\\
33.6	6.81697479727545\\
33.7	6.74993790423756\\
33.8	6.68093073171085\\
33.9	6.60996409055671\\
34	6.53704957526405\\
34.1	6.46219965222736\\
34.2	6.3854277617782\\
34.3	6.30674843675145\\
34.4	6.22617744106924\\
34.5	6.14373193274203\\
34.6	6.05943065689629\\
34.7	5.97329417605299\\
34.8	5.88534514706397\\
34.9	5.79560865710078\\
35	5.70411263524113\\
35.1	5.6108883620521\\
35.2	5.51597110796896\\
35.3	5.41940094354543\\
35.4	5.32122378295762\\
35.5	5.22149275004567\\
35.6	5.12026999970256\\
35.7	5.01762919698663\\
35.8	4.91365897017115\\
35.9	4.80846784367243\\
36	4.70219147301078\\
36.1	4.59500349725233\\
36.2	4.48713181767131\\
36.3	4.37888030263327\\
36.4	4.2706287875953\\
36.5	4.16237727255732\\
36.6	4.35025802122487\\
36.7	4.53459699760937\\
36.8	4.71539647239535\\
36.9	4.89265877337883\\
37	5.06638628764922\\
37.1	5.23658146388362\\
37.2	5.40324681476115\\
37.3	5.56638491950506\\
37.4	5.72599842656126\\
37.5	5.88209005642254\\
37.6	6.03466260460853\\
37.7	6.18371894481228\\
37.8	6.32926203222517\\
37.9	6.4712949070532\\
38	6.60982069823833\\
38.1	6.74484262740032\\
38.2	6.87636401301537\\
38.3	7.00438827484985\\
38.4	7.12891893866876\\
38.5	7.24995964124052\\
38.6	7.36751413566178\\
38.7	7.48158629702834\\
38.8	7.65373768077657\\
38.9	7.75650126519867\\
39	7.85591660966743\\
39.1	7.95198798670588\\
39.2	8.04471981999596\\
39.3	8.13411669254257\\
39.4	8.22018335543604\\
39.5	8.30292473726904\\
39.6	8.38234595427004\\
39.7	8.45845232122279\\
39.8	8.53124936324954\\
39.9	8.60074282854513\\
40	8.66693870215972\\
40.1	8.72984322094028\\
40.2	8.78946288975543\\
40.3	8.84580449914399\\
40.4	8.89887514454721\\
40.5	8.94868224730598\\
40.6	8.99523357763036\\
40.7	9.03853727977832\\
40.8	9.07860189971568\\
40.9	9.11543641557043\\
41	9.14905027124323\\
41.1	9.17945341359342\\
41.2	9.20665633368875\\
41.3	9.23067011268888\\
41.4	9.25150647303172\\
41.5	9.26917783571054\\
41.6	9.28369738457467\\
41.7	9.29507913876333\\
41.8	9.30333803459855\\
41.9	9.30849001853171\\
42	9.31055215307079\\
42.1	9.30954273803278\\
42.2	9.30548144999215\\
42.3	9.29838950346476\\
42.4	9.28828983822507\\
42.5	9.2752073382639\\
42.6	9.25916908934448\\
42.7	9.24020468402856\\
42.8	9.21834658560054\\
42.9	9.19363056577129\\
43	9.16609623577409\\
43.1	9.135787697035\\
43.2	9.10275434687171\\
43.3	9.06705188797881\\
43.4	9.02874360990715\\
43.5	8.98790203975592\\
43.6	8.94461110352209\\
43.7	8.89896900856459\\
43.8	8.85109216797411\\
43.9	8.80112066823349\\
44	8.74922608258731\\
44.1	8.69562293414798\\
44.2	8.64058589393056\\
44.3	8.58447556924831\\
44.4	8.52777276796017\\
44.5	8.47107705355187\\
};
%\node[right, align=left]
at (axis cs:41.234,9.437) {6};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
32.6	7.54\\
32.7	7.56630859375\\
32.8	7.58996502680934\\
32.9	7.61097205897061\\
33	7.62933253828638\\
33.1	7.64504940537093\\
33.2	7.65812569798608\\
33.3	7.66856455593501\\
33.4	7.67636922629024\\
33.5	7.68154306898495\\
33.6	7.6840895627995\\
33.7	7.6840895627995\\
33.8	7.68138630786842\\
33.9	7.67606710458746\\
34	7.66813597594521\\
34.1	7.65759710102228\\
34.2	7.64445482425226\\
34.3	7.62871366543005\\
34.4	7.61037833054396\\
34.5	7.58945372351849\\
34.6	7.56594495896529\\
34.7	7.5398573760528\\
34.8	7.51119655362008\\
34.9	7.47996832667739\\
35	7.44617880445616\\
35.1	7.40983439019459\\
35.2	7.37094180287239\\
35.3	7.32950810114072\\
35.4	7.28554070973122\\
35.5	7.23904744867376\\
35.6	7.19003656570597\\
35.7	7.13851677232236\\
35.8	7.08449728398817\\
35.9	7.02798786513681\\
36	6.96899887968302\\
36.1	6.9075413479228\\
36.2	6.8436270108612\\
36.3	6.77726840321913\\
36.4	6.70847893663214\\
36.5	6.63727299488098\\
36.6	6.5636660434067\\
36.7	6.48767475588794\\
36.8	6.40931716133069\\
36.9	6.32861281599148\\
37	6.24558300559168\\
37.1	6.1602509847819\\
37.2	6.07264226281877\\
37.3	5.98278494712392\\
37.4	5.89071016010195\\
37.5	5.79645254974233\\
37.6	5.70005092179331\\
37.7	5.60154903171589\\
37.8	5.5009965898563\\
37.9	5.39845055598627\\
38	5.29397683397391\\
38.1	5.18765253134491\\
38.2	5.0795690347964\\
38.3	4.96983629394835\\
38.4	4.85858894098847\\
38.5	4.74599526615142\\
38.6	4.63227068093745\\
38.7	4.51769791294094\\
38.8	4.40265393228746\\
38.9	4.28760995163387\\
39	4.17256597098083\\
39.1	4.27200792831387\\
39.2	4.36518239637053\\
39.3	4.45210189639354\\
39.4	4.53277631714923\\
39.5	4.60721249293049\\
39.6	4.67541368397259\\
39.7	4.73737891374179\\
39.8	4.79310209148853\\
39.9	4.84257080368513\\
40	4.88576457717243\\
40.1	4.92265226230075\\
40.2	4.95318786725156\\
40.3	4.97730346463782\\
40.4	4.99489601146877\\
40.5	5.00579972504605\\
40.6	5.00971669852833\\
40.7	5.00597877138504\\
40.8	4.99183078782975\\
40.9	5.15386319056932\\
41	5.31225198742901\\
41.1	5.46700089230879\\
41.2	5.61811373667137\\
41.3	5.76559447521288\\
41.4	5.90944719190411\\
41.5	6.04967610643306\\
41.6	6.18628558108271\\
41.7	6.31928012808144\\
41.8	6.44866441746725\\
41.9	6.5744432855116\\
42	6.69662174375346\\
42.1	6.81520498869988\\
42.2	6.93019841225561\\
42.3	7.04160761295158\\
42.4	7.14943840805023\\
42.5	7.25369684661492\\
42.6	7.35438922364128\\
42.7	7.45152209536059\\
42.8	7.54510229583922\\
42.9	7.63513695501417\\
43	7.72163351832351\\
43.1	7.80459976811174\\
43.2	7.88404384701537\\
43.3	7.95997428356284\\
43.4	8.03240002025721\\
43.5	8.10133044444978\\
43.6	8.16677542236003\\
43.7	8.22874533665283\\
43.8	8.28725112804994\\
43.9	8.34230434153184\\
44	8.39391717778007\\
44.1	8.44210255062423\\
44.2	8.48687415139517\\
44.3	8.52824652125313\\
44.4	8.56623513276441\\
44.5	8.60085648225153\\
44.6	8.63212819475393\\
44.7	8.66006914382428\\
44.8	8.68469958887345\\
44.9	8.70604133339368\\
45	8.72411790817605\\
45.1	8.73895478464962\\
45.2	8.75057962478246\\
45.3	8.75902257570601\\
45.4	8.76431661950514\\
45.5	8.76649799167369\\
45.6	8.76560668588613\\
45.7	8.76168706844686\\
45.8	8.7547886337534\\
45.9	8.74496694342597\\
46	8.73228480809582\\
46.1	8.71681379489346\\
46.2	8.6986361798122\\
46.3	8.67784751964254\\
46.4	8.65456010553167\\
46.5	8.62890770105107\\
46.6	8.60105219984233\\
46.7	8.57119322617887\\
46.8	8.53958234185406\\
46.9	8.50654445272221\\
47	8.47250938259739\\
47.1	8.43804763510709\\
47.2	8.40379056181836\\
};
%\node[right, align=left]
at (axis cs:45.385,8.913) {7};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
34.7	8.19\\
34.8	8.12176750644713\\
34.9	8.05384393362185\\
35	7.98622902198143\\
35.1	7.91892250451792\\
35.2	7.85192410643144\\
35.3	7.78523354478408\\
35.4	7.71885052813306\\
35.5	7.65277475614147\\
35.6	7.5870059191649\\
35.7	7.52154369781208\\
35.8	7.4563877624774\\
35.9	7.39153777284305\\
36	7.32699337734834\\
36.1	7.26275421262329\\
36.2	7.19881990288366\\
36.3	7.13519005928378\\
36.4	7.07186427922382\\
36.5	7.00884214560699\\
36.6	6.94612322604251\\
36.7	6.88370707198886\\
36.8	6.82159321783205\\
36.9	6.75978117989223\\
37	6.69827045535189\\
37.1	6.63706052109748\\
37.2	6.57615083246574\\
37.3	6.51554082188461\\
37.4	6.45522989739744\\
37.5	6.39521744105776\\
37.6	6.33550280718001\\
37.7	6.27608532042982\\
37.8	6.2169642737349\\
37.9	6.1581389259951\\
38	6.0996084995669\\
38.1	6.04137217749375\\
38.2	5.98342910044956\\
38.3	5.92577836335708\\
38.4	5.86841901163687\\
38.5	5.81135003703506\\
38.6	5.75457037296902\\
38.7	5.69807888931947\\
38.8	5.64187438658415\\
38.9	5.58595558929235\\
39	5.53032113855965\\
39.1	5.47496958363832\\
39.2	5.41989937228797\\
39.3	5.36510883975373\\
39.4	5.31059619609118\\
39.5	5.25635951151649\\
39.6	5.20239669938249\\
39.7	5.14870549628059\\
39.8	5.09528343863679\\
39.9	5.04212783499652\\
40	4.98923573296084\\
40.1	4.93660387942353\\
40.2	4.86728016169998\\
40.3	4.78175648617252\\
40.4	4.68257972614459\\
40.5	4.57232676099375\\
40.6	4.58042130873817\\
40.7	4.57893672171472\\
40.8	4.56818966553553\\
40.9	4.54855063896685\\
41	4.52045875165754\\
41.1	4.48444230740386\\
41.2	4.44114820881356\\
41.3	4.39138508414625\\
41.4	4.33618797757427\\
41.5	4.27691538457376\\
41.6	4.21537863244612\\
41.7	4.15384188031893\\
41.8	4.09230512819015\\
41.9	4.03076837606136\\
42	4.11725520320526\\
42.1	4.20001893924829\\
42.2	4.27906713504099\\
42.3	4.35440567981081\\
42.4	4.42603855233435\\
42.5	4.49396750688655\\
42.6	4.55819166256008\\
42.7	4.61870694630871\\
42.8	4.6755053082065\\
42.9	4.72857356879409\\
43	4.77789164367723\\
43.1	4.82342964854774\\
43.2	4.86514282644926\\
43.3	4.9029617644809\\
43.4	4.93677076596545\\
43.5	4.9663486450319\\
43.6	4.99112750796811\\
43.7	5.00674127221521\\
43.8	5.13006284856295\\
43.9	5.25103750450663\\
44	5.36966743272046\\
44.1	5.48595489235548\\
44.2	5.59990221210868\\
44.3	5.71151179348383\\
44.4	5.82078611425946\\
44.5	5.92772773218049\\
44.6	6.03233928889207\\
44.7	6.13462351413557\\
44.8	6.23458323022908\\
44.9	6.33222135685693\\
45	6.42754091619521\\
45.1	6.52054503840352\\
45.2	6.61123696751587\\
45.3	6.69962006776812\\
45.4	6.78569783040267\\
45.5	6.8694738809966\\
45.6	6.95095198736442\\
45.7	7.03013606809283\\
45.8	7.10703020177198\\
45.9	7.18163863699573\\
46	7.25396580321264\\
46.1	7.32401632252008\\
46.2	7.39179502250613\\
46.3	7.45730695025825\\
46.4	7.52055738767422\\
46.5	7.58155186823015\\
46.6	7.64029619538309\\
46.7	7.69679646281219\\
46.8	7.75105907673377\\
46.9	7.80309078056271\\
47	7.85289868223659\\
47.1	7.90049028457171\\
47.2	7.94587351908303\\
47.3	7.98905678377618\\
47.4	8.0300489855118\\
47.5	8.06885958765441\\
47.6	8.10549866385534\\
47.7	8.13997695898845\\
47.8	8.17230595846677\\
47.9	8.20249796743025\\
48	8.23056620162352\\
48.1	8.25652489219949\\
48.2	8.28038940721713\\
48.3	8.30217639328782\\
48.4	8.32190394171692\\
48.5	8.3395917846601\\
48.6	8.35526152837102\\
48.7	8.36893693271095\\
48.8	8.38064424893967\\
48.9	8.39041263174035\\
49	8.39827464694025\\
49.1	8.40426690423528\\
49.2	8.40843085560013\\
49.3	8.41081381687613\\
49.4	8.41147029540448\\
49.5	8.4104637457541\\
49.6	8.40786893756202\\
49.7	8.40377521990742\\
49.8	8.39829113284882\\
49.9	8.3915510948434\\
50	8.38372534789062\\
50.1	8.37503495546545\\
50.2	8.36577349996434\\
50.3	8.35632709331566\\
50.4	8.34705635971117\\
};
%\node[right, align=left]
at (axis cs:50.4,8.347) {8};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
46.9	6.9\\
47	6.95585798816568\\
47.1	7.00848621255547\\
47.2	7.05788792815933\\
47.3	7.10406649242655\\
47.4	7.14702537017987\\
47.5	7.18676813884873\\
47.6	7.2232984940483\\
47.7	7.25662025553298\\
47.8	7.28673737355668\\
47.9	7.31365393567481\\
48	7.33737417402742\\
48.1	7.35790247314643\\
48.2	7.37524337833512\\
48.3	7.38940160467327\\
48.4	7.40038204670736\\
48.5	7.40818978889228\\
48.6	7.41283011685877\\
48.7	7.41430852958984\\
48.8	7.41263075259972\\
48.9	7.4078027522206\\
49	7.39983075111596\\
49.1	7.38872124515506\\
49.2	7.37448102180109\\
49.3	7.35711718018646\\
49.4	7.33663715307324\\
49.5	7.31304873092518\\
49.6	7.28636008835117\\
49.7	7.25657981321944\\
49.8	7.223716938788\\
49.9	7.18778097925223\\
50	7.14878196917573\\
50.1	7.1067305073493\\
50.2	7.06163780571692\\
50.3	7.01351574412159\\
50.4	6.9623769317619\\
50.5	6.90823477641904\\
50.6	6.85110356272073\\
50.7	6.79099854096472\\
50.8	6.72793602834199\\
50.9	6.6619335247985\\
51	6.59300984627614\\
51.1	6.52118527871227\\
51.2	6.44648175699567\\
51.3	6.36892307413586\\
51.4	6.28853512728608\\
51.5	6.20534620908622\\
51.6	6.1193873552299\\
51.7	6.03069276245364\\
51.8	5.93930029565597\\
51.9	5.84525210911849\\
52	5.74859541563656\\
52.1	5.64938345004578\\
52.2	5.54767669215939\\
52.3	5.44354444176338\\
52.4	5.33706688042831\\
52.5	5.22833782059174\\
52.6	5.11746844736484\\
52.7	5.00459253033452\\
52.8	4.88987386899495\\
52.9	4.77351721271383\\
53	4.6557846406818\\
53.1	4.53702013183647\\
53.2	4.41768232476175\\
53.3	4.29834451768695\\
53.4	4.1790067106124\\
53.5	4.37107727894515\\
53.6	4.55947678355123\\
53.7	4.74420760872383\\
53.8	4.92527219911249\\
53.9	5.10267306204385\\
54	5.2764127699631\\
54.1	5.44649396300377\\
54.2	5.61291935169458\\
54.3	5.77569171981248\\
54.4	5.93481392739204\\
54.5	6.09028891390186\\
54.6	6.24211970159991\\
54.7	6.39030939908052\\
54.8	6.53486120502678\\
54.9	6.67577841218371\\
55	6.81306441156839\\
55.1	6.94672269693511\\
55.2	7.0767568695152\\
55.3	7.20317064305285\\
55.4	7.32596784916045\\
55.5	7.44515244301927\\
55.6	7.56072850945364\\
55.7	7.67270026940972\\
55.8	7.7810720868733\\
55.9	7.8858484762642\\
56	7.98703411034913\\
56.1	8.08463382871934\\
56.2	8.17865264688414\\
56.3	8.26909576603748\\
56.4	8.35596858356074\\
56.5	8.43927670433269\\
56.6	8.51902595292538\\
56.7	8.59522238677472\\
56.8	8.66787231042464\\
56.9	8.73698229095694\\
57	8.80255917473234\\
57.1	8.86461010558524\\
57.2	8.92314254463328\\
57.3	8.97816429188486\\
57.4	9.02968350985323\\
57.5	9.07770874941537\\
57.6	9.12224897818898\\
57.7	9.16331361174123\\
57.8	9.20091254799154\\
57.9	9.23505620522729\\
58	9.26575556421924\\
58.1	9.2930222150041\\
58.2	9.3168684089987\\
58.3	9.33730711722668\\
58.4	9.35435209558021\\
58.5	9.36801795821095\\
58.6	9.37832026035546\\
58.7	9.38527559215907\\
58.8	9.38890168538436\\
58.9	9.3892175352909\\
59	9.38624354047771\\
59.1	9.38000166411773\\
59.2	9.37051562082957\\
59.3	9.35781109448126\\
59.4	9.34191599358646\\
59.5	9.32286075274658\\
59.6	9.3006786909725\\
59.7	9.27540644091783\\
59.8	9.24708446740515\\
59.9	9.21575769962705\\
60	9.18147630980344\\
60.1	9.14429668302855\\
60.2	9.104282640354\\
60.3	9.06150700271714\\
60.4	9.016053621875\\
60.5	8.96802006396575\\
60.6	8.91752122525851\\
60.7	8.86469431169294\\
60.8	8.80970586528714\\
60.9	8.75276194124729\\
61	8.69412322719316\\
61.1	8.63412784312042\\
61.2	8.57322448933536\\
61.3	8.51200478585972\\
61.4	8.45104825461442\\
};
%\node[right, align=left]
at (axis cs:61.4,8.451) {9};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
70.2	7.94\\
70.3	7.94130859375\\
70.4	7.94058860957578\\
70.5	7.93784215838047\\
70.6	7.9330714185753\\
70.7	7.92627863936981\\
70.8	7.91746614427955\\
70.9	7.9066363348692\\
71	7.89379169475132\\
71.1	7.87893479386306\\
71.2	7.86206829304509\\
71.3	7.84319494895027\\
71.4	7.82231761931199\\
71.5	7.79943926860592\\
71.6	7.77456297414242\\
71.7	7.7476919326315\\
71.8	7.71882946726691\\
71.9	7.68797903538173\\
72	7.65514423673426\\
72.1	7.6203288224904\\
72.2	7.58353670497725\\
72.3	7.54477196829249\\
72.4	7.50403887986535\\
72.5	7.46134190307848\\
72.6	7.41668571107491\\
72.7	7.37007520189269\\
72.8	7.32151551509046\\
72.9	7.27101205005221\\
73	7.21857048618843\\
73.1	7.16419680528561\\
73.2	7.10789731629735\\
73.3	7.04967868291944\\
73.4	6.98954795435075\\
73.5	6.92751259971312\\
73.6	6.86358054669049\\
73.7	6.79776022505347\\
73.8	6.73006061586562\\
73.9	6.66049130732872\\
74	6.58906255842413\\
74.1	6.51578537175755\\
74.2	6.44067157733069\\
74.3	6.36373392936407\\
74.4	6.28498621881076\\
74.5	6.20444340486568\\
74.6	6.12212176964576\\
74.7	6.03803910136376\\
74.8	5.95221491285138\\
74.9	5.86467070435838\\
75	5.77543028238969\\
75.1	5.68452015028086\\
75.2	5.59196999176773\\
75.3	5.49781327677689\\
75.4	5.40208803031374\\
75.5	5.30483782269697\\
75.6	5.20611306586552\\
75.7	5.10597274178802\\
75.8	5.00448675501978\\
75.9	4.90173920947897\\
76	4.79783308955527\\
76.1	4.69289712573555\\
76.2	4.58709609304333\\
76.3	4.48064625869649\\
76.4	4.373835978986\\
76.5	4.26702569927636\\
76.6	4.16021541956084\\
76.7	4.05340513984532\\
76.8	4.16270795395639\\
76.9	4.26536095779156\\
77	4.36137853945028\\
77.1	4.45077188609673\\
77.2	4.53354845852909\\
77.3	4.60971133538002\\
77.4	4.67925836222192\\
77.5	4.74218100162756\\
77.6	4.79846271083692\\
77.7	4.84807654390818\\
77.8	4.8909814160506\\
77.9	4.92711590668119\\
78	4.95638713147208\\
78.1	4.97864851219578\\
78.2	4.99364793678536\\
78.3	5.0008722936327\\
78.4	4.99877028897515\\
78.5	5.16323491429341\\
78.6	5.32397225393084\\
78.7	5.48098610983907\\
78.8	5.63428040436299\\
78.9	5.78385918605012\\
79	5.92972663583963\\
79.1	6.07188707366278\\
79.2	6.21034496548935\\
79.3	6.34510493085846\\
79.4	6.47617175093608\\
79.5	6.60355037714613\\
79.6	6.72724594042705\\
79.7	6.84726376117156\\
79.8	6.96360935991381\\
79.9	7.07628846883548\\
80	7.18530704417077\\
80.1	7.2906712795998\\
80.2	7.39238762073076\\
80.3	7.4904627807838\\
80.4	7.58490375760376\\
80.5	7.6757178521456\\
80.6	7.76291268859516\\
80.7	7.84649623631032\\
80.8	7.92647683379277\\
80.9	8.0028632149311\\
81	8.07566453779021\\
81.1	8.14489041626366\\
81.2	8.21055095495347\\
81.3	8.27265678769925\\
81.4	8.33121912024645\\
81.5	8.38624977762433\\
81.6	8.43776125690133\\
81.7	8.48576678610251\\
81.8	8.53028039021464\\
81.9	8.57131696537682\\
82	8.60889236256447\\
82.1	8.64302348233364\\
82.2	8.67372838251247\\
82.3	8.70102640112658\\
82.4	8.72493829734633\\
82.5	8.74548641387819\\
82.6	8.76269486503184\\
82.7	8.77658975573474\\
82.8	8.78719943811747\\
82.9	8.79455481406492\\
83	8.79868969447682\\
83.1	8.79964122913059\\
83.2	8.79745042531559\\
83.3	8.79216277929356\\
83.4	8.78382905286237\\
83.5	8.77250623897004\\
83.6	8.75825877718682\\
83.7	8.74116010466619\\
83.8	8.72129466554408\\
83.9	8.69876055909576\\
84	8.6736730972853\\
84.1	8.64616968802309\\
84.2	8.61641670073636\\
84.3	8.58461937272339\\
84.4	8.55103647657265\\
84.5	8.51600242437531\\
84.6	8.47995981649095\\
84.7	8.44349571005024\\
84.8	8.40725139563254\\
};
%\node[right, align=left]
at (axis cs:67.26,7.768) {10};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
76.1	8.24\\
76.2	8.22255859375\\
76.3	8.20355629665061\\
76.4	8.18299473293787\\
76.5	8.16087557879198\\
76.6	8.13720056486897\\
76.7	8.11197147899966\\
76.8	8.08519016906984\\
76.9	8.05685854609713\\
77	8.02697858752164\\
77.1	7.99555234072928\\
77.2	7.96258192682873\\
77.3	7.92806954470514\\
77.4	7.8920174753766\\
77.5	7.85442808668195\\
77.6	7.81530383833217\\
77.7	7.77464728736127\\
77.8	7.73246109401683\\
77.9	7.68874802813568\\
78	7.6435109760553\\
78.1	7.5967529481188\\
78.2	7.54847708683828\\
78.3	7.49868667579048\\
78.4	7.44738514932861\\
78.5	7.39457610320618\\
78.6	7.34026330622234\\
78.7	7.28445071301447\\
78.8	7.22714247814274\\
78.9	7.16834297163394\\
79	7.10805679617829\\
79.1	7.04628880620501\\
79.2	6.98304412909998\\
79.3	6.9183281888747\\
79.4	6.85214673265074\\
79.5	6.78450586039062\\
79.6	6.71541205838783\\
79.7	6.64487223712869\\
79.8	6.57289377426243\\
79.9	6.49948456357019\\
80	6.42465307101542\\
80.1	6.34840839920205\\
80.2	6.27076036187492\\
80.3	6.1917195704935\\
80.4	6.11129753542188\\
80.5	6.02950678494748\\
80.6	5.94636100622435\\
80.7	5.86187521341589\\
80.8	5.77606594990589\\
80.9	5.68895153362792\\
81	5.60055235759399\\
81.1	5.51089126197752\\
81.2	5.41999400023941\\
81.3	5.32788983074937\\
81.4	5.23461227872277\\
81.5	5.14020013366491\\
81.6	5.04469877929705\\
81.7	4.9481620037333\\
81.8	4.85065452079835\\
81.9	4.75225557191032\\
82	4.6530642088417\\
82.1	4.55320721786136\\
82.2	4.45285100594747\\
82.3	4.3522174490701\\
82.4	4.25158389219358\\
82.5	4.15095033531122\\
82.6	4.05031677842886\\
82.7	4.16041395756851\\
82.8	4.26378519475676\\
82.9	4.36044515166632\\
83	4.45040525038605\\
83.1	4.53367314076008\\
83.2	4.61025203597289\\
83.3	4.68013985093456\\
83.4	4.74332803834015\\
83.5	4.79979994707135\\
83.6	4.84952839632634\\
83.7	4.89247189666021\\
83.8	4.92856838138182\\
83.9	4.95772394956323\\
84	4.97979037622737\\
84.1	4.99451265913279\\
84.2	5.00137167178201\\
84.3	4.99879706924192\\
84.4	5.16432164452365\\
84.5	5.32608149107966\\
84.6	5.48408045849367\\
84.7	5.63832251839938\\
84.8	5.78881177037697\\
84.9	5.93555244823563\\
85	6.07854892671404\\
85.1	6.21780572863439\\
85.2	6.35332753254867\\
85.3	6.48511918092057\\
85.4	6.61318568889055\\
85.5	6.73753225367696\\
85.6	6.85816426467205\\
85.7	6.97508731429824\\
85.8	7.08830720969741\\
85.9	7.19782998533489\\
86	7.30366191660914\\
86.1	7.4058095345696\\
86.2	7.50427964185766\\
86.3	7.59907933000057\\
86.4	7.69021599820479\\
86.5	7.77769737381481\\
86.6	7.86153153462603\\
86.7	7.94172693326656\\
86.8	8.01829242389309\\
86.9	8.09123729148211\\
87	8.16057128403933\\
87.1	8.22630464809992\\
87.2	8.28844816795037\\
87.3	8.34701320907253\\
87.4	8.40201176639325\\
87.5	8.45345651802228\\
87.6	8.50136088528089\\
87.7	8.54573909996867\\
87.8	8.58660627999198\\
87.9	8.62397851469366\\
88	8.65787296148885\\
88.1	8.68830795574122\\
88.2	8.71530313622418\\
88.3	8.7388795890272\\
88.4	8.75906001342032\\
88.5	8.77586891402239\\
88.6	8.78933282469136\\
88.7	8.79948057094709\\
88.8	8.80634357956633\\
88.9	8.80995624641418\\
89	8.81035637683216\\
89.1	8.80758571732729\\
89.2	8.8016906034037\\
89.3	8.79272275690436\\
89.4	8.78074027835019\\
89.5	8.76580889729494\\
89.6	8.74800356956862\\
89.7	8.7274105492116\\
89.8	8.70413012285676\\
89.9	8.67828028888057\\
90	8.65000181645002\\
90.1	8.61946537202189\\
90.2	8.58688182313839\\
90.3	8.55251752212599\\
90.4	8.51671734929777\\
90.5	8.47993843116696\\
90.6	8.44278538977003\\
90.7	8.40588546210851\\
};
%\node[right, align=left]
at (axis cs:76.668,8.249) {11};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.7	7.03\\
79.8	7.07785798816568\\
79.9	7.12268250161797\\
80	7.16447659752464\\
80.1	7.20324342928584\\
80.2	7.2389862511495\\
80.3	7.27170842312663\\
80.4	7.30141341623117\\
80.5	7.32810481807176\\
80.6	7.35178633882541\\
80.7	7.37246181762615\\
80.8	7.39013522940549\\
80.9	7.40481069222518\\
81	7.41649247514748\\
81.1	7.42518500669293\\
81.2	7.43089288394171\\
81.3	7.43362088234068\\
81.4	7.43337396628611\\
81.5	7.43015730056001\\
81.6	7.42397626270821\\
81.7	7.41483645645873\\
81.8	7.40274372629235\\
81.9	7.38770417329155\\
82	7.36972417241107\\
82.1	7.34881039133319\\
82.2	7.32496981109348\\
82.3	7.29820974868983\\
82.4	7.26853788191888\\
82.5	7.23596227672068\\
82.6	7.20049141735653\\
82.7	7.16213423979609\\
82.8	7.12090016875183\\
82.9	7.07679915887248\\
83	7.02984174069554\\
83.1	6.98003907206593\\
83.2	6.92740299585755\\
83.3	6.87194610499295\\
83.4	6.8136818159509\\
83.5	6.75262445219147\\
83.6	6.68878933922752\\
83.7	6.62219291344487\\
83.8	6.55285284724557\\
83.9	6.48078819368807\\
84	6.40601955456712\\
84.1	6.32856927687086\\
84.2	6.24846168385169\\
84.3	6.16572334866281\\
84.4	6.08038342080197\\
84.5	5.99247401869719\\
84.6	5.90203070600585\\
84.7	5.80909307508086\\
84.8	5.71370546935748\\
84.9	5.61591788832141\\
85	5.51578713612203\\
85.1	5.41337830084722\\
85.2	5.30876669102843\\
85.3	5.20204041764738\\
85.4	5.09330390853435\\
85.5	4.98268280342252\\
85.6	4.87033094688324\\
85.7	4.75644064463077\\
85.8	4.64125804797906\\
85.9	4.52510623052815\\
86	4.40841595707727\\
86.1	4.29172568362648\\
86.2	4.17503541017897\\
86.3	4.33299144628917\\
86.4	4.48775295473822\\
86.5	4.63934182289637\\
86.6	4.78777898388082\\
86.7	4.93308430947919\\
86.8	5.07527650136491\\
86.9	5.21437297652306\\
87	5.35038974076179\\
87.1	5.48334124118085\\
87.2	5.61324018381021\\
87.3	5.74009729501925\\
87.4	5.8639209921939\\
87.5	5.98471690535569\\
87.6	6.10248714532091\\
87.7	6.21722911808951\\
87.8	6.32893346638985\\
87.9	6.43758015732302\\
88	6.54313003613093\\
88.1	6.64550263074502\\
88.2	6.7444930858807\\
88.3	6.83896421125534\\
88.4	6.94749473591972\\
88.5	7.0531699701826\\
88.6	7.15599295252716\\
88.7	7.25596681969368\\
88.8	7.35309481152282\\
88.9	7.4473802761225\\
89	7.53882667538571\\
89.1	7.6274375908898\\
89.2	7.71321673021046\\
89.3	7.79616793368782\\
89.4	7.87629518168552\\
89.5	7.95360260238873\\
89.6	8.028094480192\\
89.7	8.09977526473361\\
89.8	8.16864958064012\\
89.9	8.23472223805219\\
90	8.29799824401148\\
90.1	8.35848281479854\\
90.2	8.41618138932314\\
90.3	8.47109964368137\\
90.4	8.52324350700971\\
90.5	8.57261917878345\\
90.6	8.6192331477278\\
90.7	8.66309221253407\\
90.8	8.70420350460119\\
90.9	8.74257451305641\\
91	8.77821311234761\\
91.1	8.81112759274618\\
91.2	8.8413266941544\\
91.3	8.86881964367667\\
91.4	8.89361619749322\\
91.5	8.91572668766942\\
91.6	8.93516207464946\\
91.7	8.95193400632315\\
91.8	8.96605488472675\\
91.9	8.97753794165075\\
92	8.98639732469045\\
92.1	8.99264819560416\\
92.2	8.99630684325707\\
92.3	8.99739081395364\\
92.4	8.9959190626319\\
92.5	8.99191212925819\\
92.6	8.98539234588764\\
92.7	8.97638408133796\\
92.8	8.96491403239582\\
92.9	8.95101157312938\\
93	8.93470917749874\\
93.1	8.91604293545981\\
93.2	8.89505318977922\\
93.3	8.87178533080016\\
93.4	8.84629080096087\\
93.5	8.81862838244231\\
93.6	8.78886587397967\\
93.7	8.75708231344207\\
93.8	8.72337098300618\\
93.9	8.68784356410109\\
94	8.65063602555057\\
94.1	8.6119171900404\\
94.2	8.5719015079916\\
94.3	8.53086831405479\\
94.4	8.48918924081264\\
94.5	8.44734871869359\\
94.6	8.40572343654274\\
94.7	8.35531677238776\\
};
%\node[right, align=left]
at (axis cs:81.394,7.441) {12};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
85.2	8.17\\
85.3	8.15693359375\\
85.4	8.14219716966648\\
85.5	8.12579246554115\\
85.6	8.10772127474142\\
85.7	8.08798544891916\\
85.8	8.0665869008983\\
85.9	8.04352760775635\\
86	8.01880961411644\\
86.1	7.99243503566797\\
86.2	7.9644060629363\\
86.3	7.93472496532375\\
86.4	7.90339409544673\\
86.5	7.87041589379677\\
86.6	7.83579289375605\\
86.7	7.79952772700201\\
86.8	7.76162312933924\\
86.9	7.72208194700197\\
87	7.68090714347534\\
87.1	7.63810180689014\\
87.2	7.59366915805243\\
87.3	7.54761255917759\\
87.4	7.49993552340794\\
87.5	7.45064172520357\\
87.6	7.39973501170887\\
87.7	7.34721941521208\\
87.8	7.29309916683219\\
87.9	7.23737871158828\\
88	7.18006272502998\\
88.1	7.12115613163666\\
88.2	7.06066412522655\\
88.3	6.99859219165785\\
88.4	6.93494613415244\\
88.5	6.86973210163195\\
88.6	6.80295662052725\\
88.7	6.73462663060981\\
88.8	6.66474952550063\\
88.9	6.59333319864456\\
89	6.52038609570277\\
89.1	6.44591727452191\\
89.2	6.36993647409872\\
89.3	6.29245419428905\\
89.4	6.21348178843419\\
89.5	6.13303157162542\\
89.6	6.05111694804374\\
89.7	5.96775256175687\\
89.8	5.8829544766175\\
89.9	5.79674039261147\\
90	5.709129908339\\
90.1	5.62014484255425\\
90.2	5.5298096322619\\
90.3	5.43815183143148\\
90.4	5.34520274398107\\
90.5	5.25099823898342\\
90.6	5.15557981784505\\
90.7	5.05899603721162\\
90.8	4.96130444570014\\
90.9	4.86257428149053\\
91	4.76289032602747\\
91.1	4.66235855611689\\
91.2	4.56111462207055\\
91.3	4.45933656492215\\
91.4	4.35726177271746\\
91.5	4.25518698051188\\
91.6	4.15311218830917\\
91.7	4.25780991586839\\
91.8	4.35574235546392\\
91.9	4.44692373836538\\
92	4.53136544521499\\
92.1	4.60907554294301\\
92.2	4.68005821671946\\
92.3	4.7443130478339\\
92.4	4.80183406014801\\
92.5	4.85260840924118\\
92.6	4.8966145007643\\
92.7	4.93381915683547\\
92.8	4.96417310490455\\
92.9	4.98760329125416\\
93	5.00399858200302\\
93.1	5.01317973665751\\
93.2	5.01482375397504\\
93.3	5.00820267469605\\
93.4	4.99026518385414\\
93.5	5.1596554401795\\
93.6	5.32514229353638\\
93.7	5.48672979032864\\
93.8	5.64442210612334\\
93.9	5.79822355193403\\
94	5.94813858091827\\
94.1	6.09417179552392\\
94.2	6.2363279551226\\
94.3	6.37461198417238\\
94.4	6.50902898095648\\
94.5	6.63958422694957\\
94.6	6.76628319686917\\
94.7	6.88913156947576\\
94.8	7.00813523919279\\
94.9	7.12330032862572\\
95	7.23463320206882\\
95.1	7.34214048009903\\
95.2	7.44582905536845\\
95.3	7.545706109721\\
95.4	7.64177913277505\\
95.5	7.73405594213218\\
95.6	7.82254470539401\\
95.7	7.90725396419361\\
95.8	7.9881926604774\\
95.9	8.06537016530696\\
96	8.1387963104901\\
96.1	8.20848142339711\\
96.2	8.27443636537304\\
96.3	8.33667257422251\\
96.4	8.39520211132077\\
96.5	8.45003771399791\\
96.6	8.50119285395463\\
96.7	8.54868180260247\\
96.8	8.59251970438469\\
96.9	8.63272265933344\\
97	8.66930781636294\\
97.1	8.70229347910028\\
97.2	8.7316992264301\\
97.3	8.75754605039832\\
97.4	8.77985651471117\\
97.5	8.79865493781567\\
97.6	8.81396760550963\\
97.7	8.82582301927066\\
97.8	8.83425218811471\\
97.9	8.83928897393117\\
98	8.84097050308952\\
98.1	8.83933766095584\\
98.2	8.83443569121046\\
98.3	8.82631492914114\\
98.4	8.81503170834174\\
98.5	8.80064949492819\\
98.6	8.78324032479573\\
98.7	8.7628866512912\\
98.8	8.73968375908759\\
98.9	8.71374297536193\\
99	8.68519602940224\\
99.1	8.65420110766176\\
99.2	8.62095147723619\\
99.3	8.58568809502751\\
99.4	8.54871848204767\\
99.5	8.51044511133697\\
99.6	8.47140442164637\\
99.7	8.43228065037004\\
99.8	8.39333970116704\\
};
%\node[right, align=left]
at (axis cs:92.3,4.333) {13};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
100	6.66\\
100.1	6.73062721893491\\
100.2	6.79766229428624\\
100.3	6.86110884625413\\
100.4	6.92097060899402\\
100.5	6.97725143608207\\
100.6	7.02995530633568\\
100.7	7.07908633001838\\
100.8	7.12464875546139\\
100.9	7.16664697613748\\
101	7.20508553822618\\
101.1	7.23996914871407\\
101.2	7.27130268407796\\
101.3	7.2990911996046\\
101.4	7.32333993940619\\
101.5	7.34405434719778\\
101.6	7.3612400779106\\
101.7	7.37490301022367\\
101.8	7.38504926010643\\
101.9	7.39168519547635\\
102	7.39481745208867\\
102.1	7.39445295079031\\
102.2	7.3905989162877\\
102.3	7.38326289759804\\
102.4	7.3724527903771\\
102.5	7.35817686134356\\
102.6	7.34044377505195\\
102.7	7.31926262330309\\
102.8	7.29464295752484\\
102.9	7.26659482450763\\
103	7.23512880594049\\
103.1	7.20025606226601\\
103.2	7.16198838146035\\
103.3	7.1203382334487\\
103.4	7.07531883099357\\
103.5	7.02694419804687\\
103.6	6.97522924674411\\
103.7	6.92018986444965\\
103.8	6.8618430125461\\
103.9	6.80020683901485\\
104	6.7353008072975\\
104.1	6.66714584448642\\
104.2	6.59576451260311\\
104.3	6.52118120763298\\
104.4	6.44342239216354\\
104.5	6.3625168690111\\
104.6	6.27849610525249\\
104.7	6.19139461878916\\
104.8	6.10125044323476\\
104.9	6.00810569193311\\
105	5.91200724888025\\
105.1	5.81300762415175\\
105.2	5.71116602553694\\
105.3	5.60654971868991\\
105.4	5.49923577883935\\
105.5	5.38931338393576\\
105.6	5.27688687218127\\
105.7	5.16207990366732\\
105.8	5.04504125694133\\
105.9	4.92595310981658\\
106	4.80504318455953\\
106.1	4.68260296567133\\
106.2	4.55901502655999\\
106.3	4.43478946510206\\
106.4	4.31056390364504\\
106.5	4.18633834218164\\
106.6	4.06211278071824\\
106.7	4.23237381993789\\
106.8	4.39901573426781\\
106.9	4.56206469319669\\
107	4.72154565665106\\
107.1	4.87748223857897\\
107.2	5.02989656852451\\
107.3	5.17880914544064\\
107.4	5.32423867503113\\
107.5	5.46620187750136\\
107.6	5.6047132456192\\
107.7	5.73978472131121\\
107.8	5.87142523835842\\
107.9	5.99964003994815\\
108	6.12442960177806\\
108.1	6.24578782081328\\
108.2	6.36369871548252\\
108.3	6.47812972469382\\
108.4	6.58901573491572\\
108.5	6.69620938851961\\
108.6	6.79920938071555\\
108.7	6.91772351644963\\
108.8	7.03306125356375\\
108.9	7.14522599476664\\
109	7.25422125316476\\
109.1	7.36005065772217\\
109.2	7.4627179590865\\
109.3	7.56222703581202\\
109.4	7.65858190101435\\
109.5	7.75178670949478\\
109.6	7.84184576537642\\
109.7	7.928763530299\\
109.8	8.01254463222417\\
109.9	8.09319387490953\\
110	8.17071624811565\\
110.1	8.24511693861882\\
110.2	8.31640134211017\\
110.3	8.38457507607236\\
110.4	8.44964399373638\\
110.5	8.51161419923375\\
110.6	8.57049206407522\\
110.7	8.62628424510401\\
110.8	8.67899770409239\\
110.9	8.7286397291739\\
111	8.77521795833102\\
111.1	8.81874040519081\\
111.2	8.85921548741885\\
111.3	8.89665205804678\\
111.4	8.93105944012227\\
111.5	8.96244746513323\\
111.6	8.9908265157344\\
111.7	9.01620757339506\\
111.8	9.03860227169671\\
111.9	9.05802295614299\\
112	9.07448275150661\\
112.1	9.08799563793758\\
112.2	9.09857653730372\\
112.3	9.10624141154004\\
112.4	9.11100737516701\\
112.5	9.11289282462011\\
112.6	9.11191758764629\\
112.7	9.10810309680801\\
112.8	9.10147259215086\\
112.9	9.09205135941488\\
113	9.07986701191586\\
113.1	9.06494982655148\\
113.2	9.04733314752848\\
113.3	9.02705387570263\\
113.4	9.00415306737997\\
113.5	8.97867667481539\\
113.6	8.95067647265789\\
113.7	8.92021123211265\\
113.8	8.88734823066056\\
113.9	8.85216522481442\\
114	8.8147530750688\\
114.1	8.77521931052847\\
114.2	8.73369308121553\\
114.3	8.69033221319961\\
114.4	8.6453335277044\\
114.5	8.59894829086366\\
114.6	8.55150544583587\\
114.7	8.50344345538513\\
114.8	8.4553206140731\\
114.9	8.4073358418698\\
};
%\node[right, align=left]
at (axis cs:99.658,7.598) {14};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
111.6	6.99\\
111.7	7.05068359375\\
111.8	7.10785760050548\\
111.9	7.16152567228205\\
112	7.21169157788913\\
112.1	7.25835920862248\\
112.2	7.30153258433257\\
112.3	7.34121585990051\\
112.4	7.37741333215628\\
112.5	7.41012944727757\\
112.6	7.43936880871184\\
112.7	7.46513618566852\\
112.8	7.48743652223374\\
112.9	7.50627494716547\\
113	7.52165678443394\\
113.1	7.53358756457939\\
113.2	7.54207303696815\\
113.3	7.54711918303727\\
113.4	7.54873223062981\\
113.5	7.54691866953494\\
113.6	7.54168526836242\\
113.7	7.53303909289753\\
113.8	7.5209875261025\\
113.9	7.50553828995315\\
114	7.48669946932597\\
114.1	7.46447953818218\\
114.2	7.43888738833114\\
114.3	7.40993236109891\\
114.4	7.37762428227771\\
114.5	7.34197350079218\\
114.6	7.3029909315898\\
114.7	7.26068810334779\\
114.8	7.21507721169164\\
114.9	7.16617117874407\\
115	7.1139837199735\\
115.1	7.05852941949471\\
115.2	6.99982381519929\\
115.3	6.93788349537203\\
115.4	6.87272620879498\\
115.5	6.80437099077437\\
115.6	6.73283830807142\\
115.7	6.65815022641311\\
115.8	6.5803306051488\\
115.9	6.49940532477112\\
116	6.41540255452372\\
116.1	6.32835306930528\\
116.2	6.23829062773048\\
116.3	6.14525242679133\\
116.4	6.04927965346868\\
116.5	5.95041816045601\\
116.6	5.84871930277003\\
116.7	5.74424098581224\\
116.8	5.63704899560091\\
116.9	5.52721871194864\\
117	5.41483735116752\\
117.1	5.30000695634269\\
117.2	5.18284846742697\\
117.3	5.06350739030099\\
117.4	4.94216189543097\\
117.5	4.81903469589947\\
117.6	4.69441086445234\\
117.7	4.5686645590687\\
117.8	4.44229465705327\\
117.9	4.31592475503873\\
118	4.18955485301773\\
118.1	4.06318495099672\\
118.2	4.26524859655546\\
118.3	4.46339132530822\\
118.4	4.65761573613368\\
118.5	4.84792449436628\\
118.6	5.03432033437788\\
118.7	5.2168060622949\\
118.8	5.39538455885985\\
118.9	5.57005878244709\\
119	5.74083177224333\\
119.1	5.90770665160416\\
119.2	6.0706866315991\\
119.3	6.22977501475855\\
119.4	6.38497519903712\\
119.5	6.53629068200934\\
119.6	6.68372506531493\\
119.7	6.82728205937248\\
119.8	6.96696548838211\\
119.9	7.10277929563964\\
120	7.23472754918677\\
120.1	7.36281444782441\\
120.2	7.48704432751871\\
120.3	7.60742166823232\\
120.4	7.72395110121686\\
120.5	7.83663741680618\\
120.6	7.94548557275402\\
120.7	8.0505007031645\\
120.8	8.15168812806916\\
120.9	8.24905336370993\\
121	8.34260213359448\\
121.1	8.43234038039761\\
121.2	8.51827427879143\\
121.3	8.60041024929641\\
121.4	8.67875497325705\\
121.5	8.75331540905863\\
121.6	8.82409880971611\\
121.7	8.89111274198357\\
121.8	8.95436510715187\\
121.9	9.01386416372527\\
122	9.06961855219375\\
122.1	9.12163732214898\\
122.2	9.16992996202748\\
122.3	9.21450643180677\\
122.4	9.25537719903032\\
122.5	9.29255327859546\\
122.6	9.32604627680843\\
122.7	9.355868440294\\
122.8	9.38203271044652\\
122.9	9.40455278422953\\
123	9.42344318227587\\
123.1	9.43871932541684\\
123.2	9.45039762098463\\
123.3	9.45849556049765\\
123.4	9.46303183066679\\
123.5	9.46402644007018\\
123.6	9.46150086435722\\
123.7	9.45547821349277\\
123.8	9.44598342537934\\
123.9	9.43304349126045\\
124	9.4166877196883\\
124.1	9.3969480476495\\
124.2	9.37385940983948\\
124.3	9.34746018028831\\
124.4	9.31779270489903\\
124.5	9.28490394945223\\
124.6	9.24884629599498\\
124.7	9.20967853239142\\
124.8	9.16746709692574\\
124.9	9.12228766501516\\
125	9.07422720287118\\
125.1	9.02338667094688\\
125.2	8.96988465117667\\
125.3	8.91386231884794\\
125.4	8.85549042183856\\
125.5	8.79497933435188\\
125.6	8.73259392008804\\
125.7	8.66867592011534\\
125.8	8.60367706359212\\
125.9	8.53819756681294\\
126	8.47291548847038\\
};
%\node[right, align=left]
at (axis cs:110.758,7.729) {15};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
114.6	8.06\\
114.7	8.04447337278107\\
114.8	8.02746848419009\\
114.9	8.00898682403446\\
115	7.98902992901714\\
115.1	7.96759938498588\\
115.2	7.94469682932848\\
115.3	7.92032395352626\\
115.4	7.89448250587903\\
115.5	7.86717429441616\\
115.6	7.83840119000986\\
115.7	7.80816512970865\\
115.8	7.77646812031073\\
115.9	7.74331224219931\\
116	7.70869965346418\\
116.1	7.672632594337\\
116.2	7.6351133919704\\
116.3	7.59614446559508\\
116.4	7.55572833209301\\
116.5	7.51386761202938\\
116.6	7.47056503619164\\
116.7	7.42582345268996\\
116.8	7.37964583468068\\
116.9	7.33203528878252\\
117	7.28299506426507\\
117.1	7.23252856310006\\
117.2	7.18063935097911\\
117.3	7.1273311694169\\
117.4	7.0726079490767\\
117.5	7.01647382447648\\
117.6	6.95893315025903\\
117.7	6.89999051923942\\
117.8	6.83965078247925\\
117.9	6.77791907168005\\
118	6.71480082424041\\
118.1	6.65030181138463\\
118.2	6.5844281698479\\
118.3	6.51718643769767\\
118.4	6.44858359498809\\
118.5	6.37862711008985\\
118.6	6.30732499272005\\
118.7	6.2346858549265\\
118.8	6.16071898157326\\
118.9	6.08543441224869\\
119	6.00884303700213\\
119.1	5.93095670894851\\
119.2	5.85178837761592\\
119.3	5.77135224802683\\
119.4	5.68966397201157\\
119.5	5.60674088031652\\
119.6	5.52260226693668\\
119.7	5.43726974114645\\
119.8	5.35076766850521\\
119.9	5.26312373059526\\
120	5.17436964589626\\
120.1	5.08454211347561\\
120.2	4.99368407124222\\
120.3	4.90184640856951\\
120.4	4.809090351735\\
120.5	4.71549087169059\\
120.6	4.62114168212628\\
120.7	4.52616273656538\\
120.8	4.43071147400684\\
120.9	4.33499781311665\\
121	4.23928415222556\\
121.1	4.14357049133738\\
121.2	3.99095558985576\\
121.3	3.84141852123293\\
121.4	3.69495414885134\\
121.5	3.48775220783532\\
121.6	3.29173718815702\\
121.7	3.10696982332584\\
121.8	2.9334237716936\\
121.9	2.77107151626412\\
122	2.61999029997092\\
122.1	2.48026606266762\\
122.2	2.35187418892142\\
122.3	2.23478878620324\\
122.4	2.12911930914087\\
122.5	2.0348413065717\\
122.6	1.95192891611154\\
122.7	1.88035472135971\\
122.8	1.82027010882817\\
122.9	1.77145552768088\\
123	1.73408746932516\\
123.1	1.70813727530234\\
123.2	1.6935741933966\\
123.3	1.89891698801953\\
123.4	2.10114469106554\\
123.5	2.30025901637471\\
123.6	2.49626171773953\\
123.7	2.68915459031827\\
123.8	2.87893947211578\\
123.9	3.0656182455358\\
124	3.24919283900919\\
124.1	3.42966522870273\\
124.2	3.60703744031358\\
124.3	3.78131155095477\\
124.4	3.95248969113766\\
124.5	4.12057404685755\\
124.6	4.28556686178945\\
124.7	4.4474704396011\\
124.8	4.60628714639137\\
124.9	4.7620194132627\\
125	4.91466973903661\\
125.1	5.06424069312277\\
125.2	5.2107349185523\\
125.3	5.35415513518742\\
125.4	5.49450414312041\\
125.5	5.63178482627593\\
125.6	5.76600015623234\\
125.7	5.89715319627872\\
125.8	6.02524710572619\\
125.9	6.15028514449364\\
126	6.27227067799019\\
126.1	6.39120718231862\\
126.2	6.5070982498267\\
126.3	6.61994759503596\\
126.4	6.72975906098039\\
126.5	6.83653662599138\\
126.6	6.94028441096856\\
126.7	7.04100668718102\\
126.8	7.13870788464813\\
126.9	7.23339260115466\\
127	7.3250656119615\\
127.1	7.4137318802803\\
127.2	7.49939656858857\\
127.3	7.58206505087133\\
127.4	7.66174292588606\\
127.5	7.73843603155999\\
127.6	7.81215046064338\\
127.7	7.88289257775848\\
127.8	7.9506690380033\\
127.9	8.01548680729158\\
128	8.07735318463592\\
128.1	8.13627582661202\\
128.2	8.19226277427712\\
128.3	8.24532248285821\\
128.4	8.2954638545754\\
128.5	8.34269627502522\\
128.6	8.38702965361939\\
128.7	8.42847446865999\\
128.8	8.46704181773433\\
128.9	8.5027434742373\\
129	8.53559195098083\\
129.1	8.56560057203576\\
129.2	8.59278355418054\\
129.3	8.61715609961613\\
129.4	8.6387345019615\\
129.5	8.65753626799219\\
129.6	8.67358025815174\\
129.7	8.68688684959235\\
129.8	8.69747812643829\\
129.9	8.70537810318644\\
130	8.71061298876613\\
130.1	8.71321150091871\\
130.2	8.71321150091871\\
130.3	8.71063384470312\\
130.4	8.70552538831675\\
130.5	8.69792956462961\\
130.6	8.68789525499825\\
130.7	8.6754778765619\\
130.8	8.66074077688402\\
130.9	8.64375705138489\\
131	8.62461195423785\\
131.1	8.60340616109432\\
131.2	8.5802602846403\\
131.3	8.5553212807849\\
131.4	8.52877177925248\\
131.5	8.5008440092911\\
131.6	8.47184078596076\\
131.7	8.44216518914708\\
131.8	8.41234060476897\\
131.9	8.38273835791652\\
};
%\node[right, align=left]
at (axis cs:118.715,3.2) {16};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
114.8	6.68\\
114.9	6.74939644970414\\
115	6.81523095414202\\
115.1	6.87750710307957\\
115.2	6.93622859928007\\
115.3	6.99139926392356\\
115.4	7.04302304237845\\
115.5	7.09110401035421\\
115.6	7.13564638046737\\
115.7	7.17665450925576\\
115.8	7.21413290468025\\
115.9	7.24808623415687\\
116	7.27851933316702\\
116.1	7.30543721449883\\
116.2	7.32884507817846\\
116.3	7.34874832215693\\
116.4	7.36515255382576\\
116.5	7.37806360244328\\
116.6	7.3874875325634\\
116.7	7.39343065856999\\
116.8	7.39589956043302\\
116.9	7.39490110081747\\
117	7.39044244369333\\
117.1	7.38253107461499\\
117.2	7.37117482286124\\
117.3	7.35638188565439\\
117.4	7.33816085470808\\
117.5	7.31652074539046\\
117.6	7.29147102883274\\
117.7	7.26302166736435\\
117.8	7.23118315371649\\
117.9	7.19596655450851\\
118	7.15738355861779\\
118.1	7.11544653113774\\
118.2	7.07016857375426\\
118.3	7.02156359252314\\
118.4	6.96964637421704\\
118.5	6.91443267263892\\
118.6	6.855939306581\\
118.7	6.7941842714588\\
118.8	6.72918686708926\\
118.9	6.66096784463558\\
119	6.58954957644555\\
119.1	6.51495625341322\\
119.2	6.43721411566124\\
119.3	6.35635172386735\\
119.4	6.27240028057198\\
119.5	6.18539401349257\\
119.6	6.095370636503\\
119.7	6.00237190891002\\
119.8	5.90644432056677\\
119.9	5.80763994010883\\
120	5.70601747757935\\
120.1	5.6016436331457\\
120.2	5.49459483408301\\
120.3	5.38495950864346\\
120.4	5.27284111788216\\
120.5	5.15836228230878\\
120.6	5.04167052972407\\
120.7	4.92294650641475\\
120.8	4.80241602023901\\
120.9	4.68036810525561\\
121	4.55718211866625\\
121.1	4.43336387007359\\
121.2	4.30954562148186\\
121.3	4.18572737288346\\
121.4	4.06190912428507\\
121.5	4.2119848983253\\
121.6	4.35959970883944\\
121.7	4.50475496609444\\
121.8	4.64745211390508\\
121.9	4.78769263084533\\
122	4.92547803151869\\
122.1	5.06080986789121\\
122.2	5.19368973069107\\
122.3	5.32411925087893\\
122.4	5.45210010119363\\
122.5	5.57763399777802\\
122.6	5.7007227018903\\
122.7	5.8213680217065\\
122.8	5.93957181422023\\
122.9	6.05533598724641\\
123	6.16866250153618\\
123.1	6.2795533730107\\
123.2	6.38801067512251\\
123.3	6.49403654135354\\
123.4	6.59763316785977\\
123.5	6.69880281627364\\
123.6	6.79754781667592\\
123.7	6.89387057075023\\
123.8	6.98777355513436\\
123.9	7.079259324984\\
124	7.16833051776595\\
124.1	7.25498985729962\\
124.2	7.33924015806751\\
124.3	7.42108432981724\\
124.4	7.50052538248043\\
124.5	7.57756643143599\\
124.6	7.65221070314859\\
124.7	7.7244615412163\\
124.8	7.79432241286516\\
124.9	7.86179691593281\\
125	7.92688878638803\\
125.1	7.98960190643851\\
125.2	8.04994031328572\\
125.3	8.10790820859239\\
125.4	8.16350996873692\\
125.5	8.21675015593795\\
125.6	8.26763353034345\\
125.7	8.31616506319106\\
125.8	8.36234995116107\\
125.9	8.40619363206007\\
126	8.44770180199314\\
126.1	8.48688043420532\\
126.2	8.52373579980017\\
126.3	8.55827449057487\\
126.4	8.59050344424918\\
126.5	8.62042997241\\
126.6	8.64806179154682\\
126.7	8.67340705761713\\
126.8	8.69647440465785\\
126.9	8.71727298805213\\
127	8.73581253317398\\
127.1	8.75210339027235\\
127.2	8.76615659662672\\
127.3	8.77798394721791\\
127.4	8.78759807542224\\
127.5	8.79501254556795\\
127.6	8.80024195961315\\
127.7	8.80330208073976\\
127.8	8.80420997734721\\
127.9	8.8029841918257\\
128	8.79964493966376\\
128.1	8.79421434600478\\
128.2	8.78671672885941\\
128.3	8.77717894102587\\
128.4	8.76563078668894\\
128.5	8.75210553415033\\
128.6	8.73664055393243\\
128.7	8.71927812276706\\
128.8	8.70006645059803\\
128.9	8.679061012746\\
129	8.65632630791715\\
129.1	8.63193822350317\\
129.2	8.60598728781424\\
129.3	8.57858325108437\\
129.4	8.54986170842925\\
129.5	8.51999392313748\\
129.6	8.48920163705372\\
129.7	8.45777874702397\\
129.8	8.4261140198667\\
129.9	8.39461155455794\\
130	8.36110375810587\\
};
%\node[right, align=left]
at (axis cs:122.742,8.218) {17};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
117.4	8.21\\
117.5	8.1852426035503\\
117.6	8.15923343310836\\
117.7	8.1319737502252\\
117.8	8.10346485616246\\
117.9	8.07370809379699\\
118	8.04270484964912\\
118.1	8.01045655604494\\
118.2	7.97696469342376\\
118.3	7.94223079280314\\
118.4	7.90625643841523\\
118.5	7.86904327052947\\
118.6	7.8305929884785\\
118.7	7.79090735390586\\
118.8	7.74998819425609\\
118.9	7.70783740653047\\
119	7.66445696133392\\
119.1	7.61984890724198\\
119.2	7.57401537552011\\
119.3	7.52695858523146\\
119.4	7.47868084877407\\
119.5	7.42918457789347\\
119.6	7.37847229022275\\
119.7	7.3265466164094\\
119.8	7.27341030789589\\
119.9	7.21906624543108\\
120	7.16351744839985\\
120.1	7.10676708507192\\
120.2	7.04881848388579\\
120.3	6.98967514590168\\
120.4	6.92934075857884\\
120.5	6.86781921105797\\
120.6	6.80511461115981\\
120.7	6.74123130434766\\
120.8	6.67617389494539\\
120.9	6.6099472699565\\
121	6.5425566258947\\
121.1	6.47400749911707\\
121.2	6.4043058002497\\
121.3	6.33345785341928\\
121.4	6.26147044115815\\
121.5	6.18835085604505\\
121.6	6.11410696039146\\
121.7	6.03874725560034\\
121.8	5.9622809632348\\
121.9	5.88471812037035\\
122	5.80606969251198\\
122.1	5.72634770830227\\
122.2	5.64556542152335\\
122.3	5.56373750764329\\
122.4	5.48088030458557\\
122.5	5.39701211082444\\
122.6	5.31215355882323\\
122.7	5.22632808901368\\
122.8	5.13956256022377\\
122.9	5.05188804878348\\
123	4.96334091399876\\
123.1	4.87396424838047\\
123.2	4.78380989760575\\
123.3	4.6929413461771\\
123.4	4.60143794972283\\
123.5	4.50940128344689\\
123.6	4.41696466480471\\
123.7	4.32430585040389\\
123.8	4.23164703600224\\
123.9	4.13898822160663\\
124	3.98671067939685\\
124.1	3.83750046636699\\
124.2	3.69135247584298\\
124.3	3.54826141417766\\
124.4	3.40822179068528\\
124.5	3.27122790686472\\
124.6	3.13727384484945\\
124.7	3.00635345501596\\
124.8	2.87846034267515\\
124.9	2.75358785376335\\
125	2.63172905944049\\
125.1	2.51287673949319\\
125.2	2.3970233644289\\
125.3	2.28416107613488\\
125.4	2.17428166696132\\
125.5	2.06737655707184\\
125.6	1.96343676988632\\
125.7	1.86245290542064\\
125.8	1.7644151113043\\
125.9	1.66931305123086\\
126	1.57713587056587\\
126.1	1.48787215880323\\
126.2	1.40150990852227\\
126.3	1.31803647045402\\
126.4	1.23743850421538\\
126.5	1.15970192421326\\
126.6	1.08481184015667\\
126.7	1.01275249154169\\
126.8	0.943507175391735\\
126.9	0.877058166442224\\
127	0.813386628853626\\
127.1	0.75247251841886\\
127.2	0.694294474099729\\
127.3	0.638829697581868\\
127.4	0.586053819379275\\
127.5	0.535940749849553\\
127.6	0.488462513303123\\
127.7	0.443589063210575\\
127.8	0.401288076342846\\
127.9	0.361524723536787\\
128	0.324261414690714\\
128.1	0.289457515601448\\
128.2	0.257069034416094\\
128.3	0.227048275875103\\
128.4	0.199343462291703\\
128.5	0.173898321518804\\
128.6	0.169065756422164\\
128.7	0.164287021096494\\
128.8	0.159562103554396\\
128.9	0.154890991630271\\
129	0.150273672976322\\
129.1	0.145710135058424\\
129.2	0.15585793852385\\
129.3	0.165827885595295\\
129.4	0.175620019679245\\
129.5	0.18523438485756\\
129.6	0.194671025903357\\
129.7	0.2039299882974\\
129.8	0.213011318245009\\
129.9	0.221915062693508\\
130	0.230641269350251\\
130.1	0.23918998670122\\
130.2	0.247561264030245\\
130.3	0.255755151438862\\
130.4	0.26377169986683\\
130.5	0.271610961113344\\
130.6	0.279272987858968\\
130.7	0.286757833688324\\
130.8	0.397228470055919\\
130.9	0.506959735527607\\
131	0.615951865776084\\
131.1	0.724205100662164\\
131.2	0.831719684347421\\
131.3	0.938495865410894\\
131.4	1.04453389697005\\
131.5	1.14983403680623\\
131.6	1.25439654749471\\
131.7	1.35822169653972\\
131.8	1.46130975651449\\
131.9	1.56366100520672\\
132	1.66484653118945\\
132.1	1.74432091874181\\
132.2	1.82077260259733\\
132.3	1.89379690985732\\
132.4	1.96274586378424\\
132.5	2.02534719408974\\
132.6	2.12850067491981\\
132.7	2.23082154782251\\
132.8	2.33231018953102\\
132.9	2.43296698474776\\
133	2.53279232639984\\
133.1	2.63178661590571\\
133.2	2.72995026345339\\
133.3	2.82728368829092\\
133.4	2.92378731902994\\
133.5	3.01946159396285\\
133.6	3.11430696139449\\
133.7	3.20832387998918\\
133.8	3.30151281913393\\
133.9	3.39387425931891\\
134	3.48540869253602\\
134.1	3.57611662269683\\
134.2	3.66599856607108\\
134.3	3.75505505174679\\
134.4	3.84328662211365\\
134.5	3.93069383337093\\
134.6	4.01727725606162\\
134.7	4.10303747563446\\
134.8	4.18797509303571\\
134.9	4.27209072533266\\
135	4.35538500637106\\
135.1	4.43785858746876\\
135.2	4.5195121381481\\
135.3	4.60034634690988\\
135.4	4.6803619220517\\
135.5	4.75955959253416\\
135.6	4.83794010889824\\
135.7	4.91550424423781\\
135.8	4.99225279523152\\
135.9	5.06818658323846\\
136	5.1433064554629\\
136.1	5.21761328619337\\
136.2	5.29110797812224\\
136.3	5.36379146375243\\
136.4	5.43566470689855\\
136.5	5.50672870429047\\
136.6	5.57698448728832\\
136.7	5.6464331237187\\
136.8	5.71507571984298\\
136.9	5.78291342246977\\
137	5.84994742122514\\
137.1	5.9161789509954\\
137.2	5.98160929455924\\
137.3	6.04623978542801\\
137.4	6.11007181091487\\
137.5	6.17310681545671\\
137.6	6.235346304215\\
137.7	6.29679184698575\\
137.8	6.35744508245235\\
137.9	6.41730772281958\\
138	6.47638155887279\\
138.1	6.53466846551169\\
138.2	6.5921704078161\\
138.3	6.64888944770884\\
138.4	6.70482775129118\\
138.5	6.75998759693785\\
138.6	6.81437138425242\\
138.7	6.86798164400034\\
138.8	6.92082104915683\\
138.9	6.9728924272302\\
139	7.02419877405014\\
139.1	7.07474326924499\\
139.2	7.12452929367446\\
139.3	7.17356044913643\\
139.4	7.22184058073052\\
139.5	7.26937380234117\\
139.6	7.31616452580301\\
139.7	7.36221749443723\\
139.8	7.40753782180832\\
139.9	7.45213103675564\\
140	7.49600313602063\\
140.1	7.53916064613718\\
140.2	7.58161069671099\\
140.3	7.62336110782524\\
140.4	7.6644204951357\\
140.5	7.70479839734922\\
140.6	7.74450543234877\\
140.7	7.7835534904418\\
140.8	7.82195597638341\\
140.9	7.85972811646266\\
141	7.89688735385397\\
141.1	7.93345386596372\\
141.2	7.96945125391995\\
141.3	8.00490748057783\\
141.4	8.03985617630362\\
141.5	8.07433850326739\\
141.6	8.10840588812828\\
141.7	8.14212411948393\\
141.8	8.17557949780372\\
141.9	8.20888708873631\\
142	8.24219136266384\\
142.1	8.27550500193425\\
};
%\node[right, align=left]
at (axis cs:127.221,1.095) {18};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.6	7.7\\
121.7	7.70599938879551\\
121.8	7.71033442901351\\
121.9	7.71304722065971\\
122	7.71423710506689\\
122.1	7.71405225148281\\
122.2	7.71267039221209\\
122.3	7.71034755382903\\
122.4	7.70750899849918\\
122.5	7.70471661556493\\
122.6	7.70281164440899\\
122.7	7.7030998536795\\
122.8	7.69745723292502\\
122.9	7.68930309070416\\
123	7.67864128941054\\
123.1	7.6654758412987\\
123.2	7.6498109173754\\
123.3	7.63165085700837\\
123.4	7.61100017832609\\
123.5	7.5878635894917\\
123.6	7.56224600094503\\
123.7	7.53415253871853\\
123.8	7.5035885589478\\
123.9	7.47055966371345\\
124	7.43507171837052\\
124.1	7.3971308705443\\
124.2	7.35674357099738\\
124.3	7.31391659660436\\
124.4	7.26865707570662\\
124.5	7.22097251616376\\
124.6	7.17087083646931\\
124.7	7.11836040036082\\
124.8	7.06345005542841\\
124.9	7.00614917631595\\
125	6.94646771321772\\
125.1	6.88441624650699\\
125.2	6.82000604849583\\
125.3	6.75324915352761\\
125.4	6.68415843785451\\
125.5	6.61274771106648\\
125.6	6.53903182123466\\
125.7	6.46302677643575\\
125.8	6.38474988597005\\
125.9	6.30421992542161\\
126	6.22145733080024\\
126.1	6.13648442844665\\
126.2	6.04932570930528\\
126.3	5.96000815876853\\
126.4	5.86856165685575\\
126.5	5.77501946843216\\
126.6	5.67941885014685\\
126.7	5.58180181077253\\
126.8	5.48221607625211\\
126.9	5.38071633256189\\
127	5.27736585273225\\
127.1	5.17223866620876\\
127.2	5.06542251159365\\
127.3	4.95702294939257\\
127.4	4.84716923736773\\
127.5	4.73602294772166\\
127.6	4.62379089287375\\
127.7	4.5107445141247\\
127.8	4.39724573320796\\
127.9	4.28374695229208\\
128	4.1702481713699\\
128.1	4.05674939044773\\
128.2	4.22533609373481\\
128.3	4.39048953520181\\
128.4	4.55223532216578\\
128.5	4.71059793692182\\
128.6	4.865600613096\\
128.7	5.01726521162977\\
128.8	5.165612091439\\
128.9	5.31065996724442\\
129	5.45242574329585\\
129.1	5.59092430576784\\
129.2	5.72616824668697\\
129.3	5.85816747474383\\
129.4	5.98692863552612\\
129.5	6.11245419785918\\
129.6	6.23474091944347\\
129.7	6.3537770577937\\
129.8	6.46953672679975\\
129.9	6.58196652489286\\
130	6.69094439296969\\
130.1	6.79606093426724\\
130.2	6.91178194241502\\
130.3	7.02443059580944\\
130.4	7.13401016148185\\
130.5	7.24052401207225\\
130.6	7.34397563103305\\
130.7	7.44436861818024\\
130.8	7.54170669562163\\
130.9	7.63599371409452\\
131	7.727233659749\\
131.1	7.81543066141654\\
131.2	7.90058899840803\\
131.3	7.98271310889063\\
131.4	8.06180759889771\\
131.5	8.13787725203321\\
131.6	8.2109270399384\\
131.7	8.28096213359735\\
131.8	8.34798791556699\\
131.9	8.41200999322801\\
132	8.47303421316544\\
132.1	8.53106667680189\\
132.2	8.58611375742269\\
132.3	8.6381821187514\\
132.4	8.68727873525615\\
132.5	8.73341091439302\\
132.6	8.7765863210231\\
132.7	8.81681300427504\\
132.8	8.85409942716696\\
132.9	8.88845449935124\\
133	8.91988761340427\\
133.1	8.94840868515415\\
133.2	8.97402819862322\\
133.3	8.99675725626456\\
133.4	9.01660763529468\\
133.5	9.03359185107511\\
133.6	9.04772322867961\\
133.7	9.05901598401089\\
133.8	9.06748531611227\\
133.9	9.0731475126716\\
134	9.07602007115743\\
134.1	9.07612183858867\\
134.2	9.07347317365633\\
134.3	9.06809613584162\\
134.4	9.06001470737917\\
134.5	9.04925505549949\\
134.6	9.03584584449163\\
134.7	9.01981860996339\\
134.8	9.00120821154197\\
134.9	8.98005338559999\\
135	8.95639742708967\\
135.1	8.93028904026035\\
135.2	8.9017834135669\\
135.3	8.87094359707828\\
135.4	8.83784229549226\\
135.5	8.80256424372146\\
135.6	8.76520941739944\\
135.7	8.72589746932758\\
135.8	8.68477401284453\\
135.9	8.64201975777035\\
136	8.59786412679114\\
136.1	8.55260578466668\\
136.2	8.50664196124757\\
136.3	8.46049144288552\\
136.4	8.41457496518015\\
136.5	8.36041295616017\\
};
%\node[right, align=left]
at (axis cs:132.871,9.261) {19};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
124.2	6.37\\
124.3	6.45847337278107\\
124.4	6.54291672637759\\
124.5	6.62333412228535\\
124.6	6.69972974984638\\
124.7	6.77210793238057\\
124.8	6.84047313371575\\
124.9	6.9048299651489\\
125	6.96518319287489\\
125.1	7.02153774592262\\
125.2	7.07389872464243\\
125.3	7.12227140979378\\
125.4	7.1666612722869\\
125.5	7.20707398363857\\
125.6	7.24351542720847\\
125.7	7.27599171029039\\
125.8	7.30450917714109\\
125.9	7.32907442303961\\
126	7.34969430948065\\
126.1	7.36637598061896\\
126.2	7.37912688109593\\
126.3	7.38795477539683\\
126.4	7.39286776890631\\
126.5	7.39387433085271\\
126.6	7.39098331935747\\
126.7	7.38420400883687\\
126.8	7.37354612003849\\
126.9	7.35901985303668\\
127	7.34063592356055\\
127.1	7.31840560308553\\
127.2	7.29234076318881\\
127.3	7.26245392475011\\
127.4	7.22875831267788\\
127.5	7.19126791695794\\
127.6	7.14999756096389\\
127.7	7.10496297814121\\
127.8	7.05618089838691\\
127.9	7.00366914570543\\
128	6.94744674904027\\
128.1	6.8875340685779\\
128.2	6.82395294031712\\
128.3	6.75672684232384\\
128.4	6.68588108688788\\
128.5	6.61144304381974\\
128.6	6.53344240144698\\
128.7	6.45191147359549\\
128.8	6.36688556312007\\
128.9	6.27840339558995\\
129	6.18650764084529\\
129.1	6.09124554576798\\
129.2	5.99266970942569\\
129.3	5.8908390427743\\
129.4	5.7858199709221\\
129.5	5.67768795908096\\
129.6	5.56652947780612\\
129.7	5.4524445756739\\
129.8	5.33555030951867\\
129.9	5.21598541336617\\
130	5.09391680159123\\
130.1	4.96954885914261\\
130.2	4.84313706720628\\
130.3	4.71500844170057\\
130.4	4.58559219101736\\
130.5	4.45546059301334\\
130.6	4.32532899500929\\
130.7	4.19519739700555\\
130.8	4.29388093395706\\
130.9	4.38623291368166\\
131	4.47226572845723\\
131.1	4.55198910605703\\
131.2	4.62540968030024\\
131.3	4.69253046143974\\
131.4	4.7533501595951\\
131.5	4.80786228755171\\
131.6	4.8560539229736\\
131.7	4.89790392637612\\
131.8	4.93338025066371\\
131.9	4.96243564751021\\
132	4.98500033253459\\
132.1	5.00096829740012\\
132.2	5.01016844143638\\
132.3	5.01229133893053\\
132.4	5.00663311419279\\
132.5	4.99013512733727\\
132.6	5.15356083854114\\
132.7	5.31329420882756\\
132.8	5.46933901568376\\
132.9	5.62169915639136\\
133	5.7703786538154\\
133.1	5.91538166257242\\
133.2	6.05671247560904\\
133.3	6.19437553122586\\
133.4	6.32837542058493\\
133.5	6.45871689574314\\
133.6	6.58540487825843\\
133.7	6.70844446842065\\
133.8	6.82784095516503\\
133.9	6.94359982673217\\
134	7.05572678214653\\
134.1	7.16422774359314\\
134.2	7.26910886978235\\
134.3	7.37037657040309\\
134.4	7.46803752177766\\
134.5	7.56209868384563\\
134.6	7.6525673186208\\
134.7	7.73945101028441\\
134.8	7.82275768709994\\
134.9	7.90249564536058\\
135	7.97867357561056\\
135.1	8.05130059141656\\
135.2	8.1203862610067\\
135.3	8.18594064214337\\
135.4	8.24797432065343\\
135.5	8.30649845310799\\
135.6	8.36152481422515\\
135.7	8.41306584966726\\
135.8	8.46113473502156\\
135.9	8.50574544189609\\
136	8.54691281223571\\
136.1	8.58465264217589\\
136.2	8.61898177701291\\
136.3	8.6499182191933\\
136.4	8.67748125162909\\
136.5	8.70169157915351\\
136.6	8.72257149157366\\
136.7	8.7401450525975\\
136.8	8.75443831996779\\
136.9	8.76547960350799\\
137	8.77329976958645\\
137.1	8.77793260289411\\
137.2	8.77941523964006\\
137.3	8.77778869062993\\
137.4	8.7730984787031\\
137.5	8.76539542341399\\
137.6	8.75473661779619\\
137.7	8.7411866593479\\
137.8	8.72481922289573\\
137.9	8.70571910143136\\
138	8.6839849002378\\
138.1	8.65973266305911\\
138.2	8.63310086011955\\
138.3	8.60425741739763\\
138.4	8.57340988413558\\
138.5	8.54082052000246\\
138.6	8.50682904346077\\
138.7	8.47188587040526\\
138.8	8.43658633986498\\
138.9	8.40154041298171\\
};
%\node[right, align=left]
at (axis cs:138.174,8.78) {20};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
131.9	7.97\\
132	7.96943359375\\
132.1	7.96688537828326\\
132.2	7.96235741583621\\
132.3	7.95585183459696\\
132.4	7.94737083191972\\
132.5	7.93691667775155\\
132.6	7.92449171828925\\
132.7	7.91009837988589\\
132.8	7.8937391732289\\
132.9	7.87541669781349\\
133	7.8551336467381\\
133.1	7.83289281185129\\
133.2	7.80869708928297\\
133.3	7.78254948539635\\
133.4	7.75445312320155\\
133.5	7.72441124927633\\
133.6	7.69242724124522\\
133.7	7.65850461587438\\
133.8	7.62264703784687\\
133.9	7.58485832929139\\
134	7.54514248014705\\
134.1	7.50350365945785\\
134.2	7.45994622770347\\
134.3	7.41447475028802\\
134.4	7.36709401232563\\
134.5	7.31780903488284\\
134.6	7.26662509286124\\
134.7	7.21354773473296\\
134.8	7.15858280437486\\
134.9	7.1017364652881\\
135	7.04301522753748\\
135.1	6.98242597780313\\
135.2	6.91997601300686\\
135.3	6.85567307806049\\
135.4	6.78952540838689\\
135.5	6.72154177799191\\
135.6	6.65173155402208\\
135.7	6.58010475893871\\
135.8	6.50667214168333\\
135.9	6.43144525951781\\
136	6.35443657261515\\
136.1	6.27565955397902\\
136.2	6.19512881792128\\
136.3	6.11286027117593\\
136.4	6.02887129184982\\
136.5	5.94318094290783\\
136.6	5.85581022891313\\
136.7	5.7667824075135\\
136.8	5.67612337101218\\
136.9	5.58386211878871\\
137	5.49003134912315\\
137.1	5.39466821035731\\
137.2	5.29781526829954\\
137.3	5.1995217726455\\
137.4	5.09984534553896\\
137.5	4.99885427989116\\
137.6	4.89663074061093\\
137.7	4.79327533779072\\
137.8	4.68891383404628\\
137.9	4.58370720552519\\
138	4.47786673342162\\
138.1	4.37167412599442\\
138.2	4.26548151856724\\
138.3	4.15928891114733\\
138.4	4.26311041884814\\
138.5	4.36022951794038\\
138.6	4.45066016564304\\
138.7	4.53441349534\\
138.8	4.61149735841166\\
138.9	4.68191576178071\\
139	4.74566815239002\\
139.1	4.80274847177585\\
139.2	4.85314385569235\\
139.3	4.89683276668602\\
139.4	4.93378218083475\\
139.5	4.96394310738594\\
139.6	4.98724295175327\\
139.7	5.00357130193429\\
139.8	5.0127500621763\\
139.9	5.01445812643603\\
140	5.00797081588732\\
140.1	4.99023461805559\\
140.2	5.15877264972613\\
140.3	5.32343758333929\\
140.4	5.48423342639059\\
140.5	5.6411643141784\\
140.6	5.79423451601531\\
140.7	5.94344844184841\\
140.8	6.08881064932288\\
140.9	6.23032585132658\\
141	6.36799892405716\\
141.1	6.50183491565788\\
141.2	6.63183905547303\\
141.3	6.75801676397955\\
141.4	6.88037366345769\\
141.5	6.99891558947082\\
141.6	7.1136486032325\\
141.7	7.22457900494812\\
141.8	7.3317133482291\\
141.9	7.43505845568952\\
142	7.53462143584897\\
142.1	7.63040970148123\\
142.2	7.72243098956662\\
142.3	7.81069338302704\\
142.4	7.89520533444732\\
142.5	7.97597569201498\\
142.6	8.05301372794359\\
142.7	8.1263291696843\\
142.8	8.19593223427574\\
142.9	8.26183366623646\\
143	8.32404477946862\\
143.1	8.38257750371752\\
143.2	8.43744443622298\\
143.3	8.48865889930794\\
143.4	8.53623500478174\\
143.5	8.58018772619603\\
143.6	8.62053298018595\\
143.7	8.65728771836963\\
143.8	8.69047003157394\\
143.9	8.72009926852203\\
144	8.74619617157717\\
144.1	8.76878303271556\\
144.2	8.78788387363527\\
144.3	8.80352465484779\\
144.4	8.81573351981311\\
144.5	8.82454108176174\\
144.6	8.82998076293267\\
144.7	8.83208919873462\\
144.8	8.8309067230836\\
144.9	8.82647795628641\\
145	8.81885252392758\\
145.1	8.80808594518685\\
145.2	8.79424074327538\\
145.3	8.77738785145151\\
145.4	8.75760841893963\\
145.5	8.73499616792965\\
145.6	8.70966052561608\\
145.7	8.68173087106947\\
145.8	8.65136242552784\\
145.9	8.61874462857686\\
146	8.58411336716547\\
146.1	8.54776926058101\\
146.2	8.5101051878773\\
146.3	8.47164458566789\\
146.4	8.43306034917512\\
146.5	8.39471007262562\\
};
%\node[right, align=left]
at (axis cs:142.992,8.969) {21};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
133.2	8.05\\
133.3	8.04443359375001\\
133.4	8.03701009483656\\
133.5	8.0277314357182\\
133.6	8.01659961065476\\
133.7	8.00361667871951\\
133.8	7.98878476701027\\
133.9	7.97210607407612\\
134	7.95358287357814\\
134.1	7.93321751820456\\
134.2	7.91101244386265\\
134.3	7.88697017417239\\
134.4	7.86109332528951\\
134.5	7.83338461108853\\
134.6	7.80384684874027\\
134.7	7.77248296472177\\
134.8	7.73929600130154\\
134.9	7.70428912354796\\
135	7.66746562691481\\
135.1	7.62882894546422\\
135.2	7.58838266079585\\
135.3	7.54613051175931\\
135.4	7.50207640503793\\
135.5	7.45622442670356\\
135.6	7.40857885485641\\
135.7	7.35914417348026\\
135.8	7.30792508766263\\
135.9	7.25492654035211\\
136	7.20015373085182\\
136.1	7.14361213527963\\
136.2	7.08530752926352\\
136.3	7.02524601318568\\
136.4	6.9634340403429\\
136.5	6.89987844845695\\
136.6	6.83458649504724\\
136.7	6.7675658972761\\
136.8	6.69882487699544\\
136.9	6.62837221187112\\
137	6.55621729364438\\
137.1	6.4823701948188\\
137.2	6.4068417453502\\
137.3	6.32964362128474\\
137.4	6.25078844776113\\
137.5	6.17028991940298\\
137.6	6.08816294192308\\
137.7	6.00442379981265\\
137.8	5.91909035639172\\
137.9	5.83218229439249\\
138	5.74372140784373\\
138.1	5.65373195962902\\
138.2	5.56224112417798\\
138.3	5.4692795420465\\
138.4	5.37488202380684\\
138.5	5.27908845657312\\
138.6	5.1819449907253\\
138.7	5.08350562220797\\
138.8	4.98383434621476\\
138.9	4.88300815696279\\
139	4.78112133308545\\
139.1	4.67829172287444\\
139.2	4.57467017214313\\
139.3	4.47045466602207\\
139.4	4.36590918468367\\
139.5	4.26136370334523\\
139.6	4.15681822200688\\
139.7	4.24295075617656\\
139.8	4.32058847976271\\
139.9	4.38940499574165\\
140	4.4487160009385\\
140.1	4.49542302595152\\
140.2	4.5788615597159\\
140.3	4.66133925730502\\
140.4	4.74285661365372\\
140.5	4.82341413486316\\
140.6	4.90301233858303\\
140.7	4.98165175441133\\
140.8	5.05933292431285\\
140.9	5.13605640305738\\
141	5.21182275867893\\
141.1	5.2866325729571\\
141.2	5.36048644192211\\
141.3	5.43338497638479\\
141.4	5.50532880249321\\
141.5	5.57631856231764\\
141.6	5.64635491446559\\
141.7	5.71543853472898\\
141.8	5.78357011676547\\
141.9	5.85075037281631\\
142	5.91698003446318\\
142.1	5.98225985342668\\
142.2	6.04659060240934\\
142.3	6.10997307598639\\
142.4	6.17240809154765\\
142.5	6.23389649029425\\
142.6	6.29443913829433\\
142.7	6.35403692760198\\
142.8	6.41269077744435\\
142.9	6.47040163548225\\
143	6.52717047914979\\
143.1	6.58299831707961\\
143.2	6.6378861906205\\
143.3	6.69183517545505\\
143.4	6.74484638332563\\
143.5	6.79692096387817\\
143.6	6.8480601066336\\
143.7	6.89826504309853\\
143.8	6.9475370490274\\
143.9	6.99587744685018\\
144	7.04328760828079\\
144.1	7.08976895712367\\
144.2	7.13532297229731\\
144.3	7.17995119109649\\
144.4	7.22365521271687\\
144.5	7.26643670206927\\
144.6	7.30829739391352\\
144.7	7.34923909734649\\
144.8	7.38926370068279\\
144.9	7.42837317677204\\
145	7.46656958880277\\
145.1	7.50385509664967\\
145.2	7.5402319638295\\
145.3	7.57570256514012\\
145.4	7.61026939506871\\
145.5	7.64393507706848\\
145.6	7.67670237381868\\
145.7	7.70857419860179\\
145.8	7.73955362795413\\
145.9	7.76964391577274\\
146	7.79884850909453\\
146.1	7.8271710658023\\
146.2	7.85461547456108\\
146.3	7.88118587734678\\
146.4	7.90688669500199\\
146.5	7.93172265634468\\
146.6	7.95569883146796\\
146.7	7.97882067001261\\
146.8	8.00109404537437\\
146.9	8.02252530604056\\
147	8.04312133555039\\
147.1	8.06288962296398\\
147.2	8.08183834624143\\
147.3	8.09997647162029\\
147.4	8.1173138730071\\
147.5	8.13386147666712\\
147.6	8.14963143825296\\
147.7	8.16463736168803\\
147.8	8.17889457296332\\
147.9	8.19242046707163\\
148	8.20523495398831\\
148.1	8.21736104128571\\
148.2	8.22882560913595\\
148.3	8.23966046240718\\
148.4	8.24990379180217\\
148.5	8.25960225460252\\
148.6	8.26881401684928\\
148.7	8.27761330681575\\
148.8	8.28609726407652\\
148.9	8.29439535919584\\
149	8.30267281344641\\
};
%\node[right, align=left]
at (axis cs:142.71,7.598) {22};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
134.2	6.35\\
134.3	6.41954778347071\\
134.4	6.48582925694705\\
134.5	6.5488475127935\\
134.6	6.60860573774604\\
134.7	6.66510721729814\\
134.8	6.71835534036279\\
134.9	6.76835360423266\\
135	6.8151056198624\\
135.1	6.85861511749992\\
135.2	6.89888595269575\\
135.3	6.93592211272281\\
135.4	6.9697277234423\\
135.5	7.00030705665495\\
135.6	7.02766453798148\\
135.7	7.05180475532063\\
135.8	7.07273246793865\\
135.9	7.09045261625034\\
136	7.10497033235859\\
136.1	7.11629095142742\\
136.2	7.12442002397252\\
136.3	7.12936332916369\\
136.4	7.13112688924547\\
136.5	7.12971698519584\\
136.6	7.12514017375888\\
136.7	7.11740330600518\\
136.8	7.10651354759535\\
136.9	7.09247840094616\\
137	7.07530572952822\\
137.1	7.05500378455721\\
137.2	7.03158123438094\\
137.3	7.00504719691089\\
137.4	6.9754112755029\\
137.5	6.94268359875758\\
137.6	6.9068748647903\\
137.7	6.86799639061562\\
137.8	6.82606016740627\\
137.9	6.78107892252552\\
138	6.73306618940303\\
138.1	6.68203638653222\\
138.2	6.62800490712609\\
138.3	6.57098822128911\\
138.4	6.51100399296463\\
138.5	6.44807121442458\\
138.6	6.38221036171212\\
138.7	6.31344357527467\\
138.8	6.24179487109346\\
138.9	6.16729038901195\\
139	6.08995868680913\\
139.1	6.00983109102375\\
139.2	5.92694211886054\\
139.3	5.84132999006177\\
139.4	5.75303725394984\\
139.5	5.66211156576588\\
139.6	5.56860665922564\\
139.7	5.47258358091743\\
139.8	5.37411228005709\\
139.9	5.27327368962149\\
140	5.17016250119363\\
140.1	5.06489094183485\\
140.2	4.95759403472835\\
140.3	4.84843711438429\\
140.4	4.73762684893997\\
140.5	4.62542777361144\\
140.6	4.51218709086975\\
140.7	4.39836773734299\\
140.8	4.28454838381797\\
140.9	4.17072903028062\\
141	4.05690967674328\\
141.1	3.9022456490909\\
141.2	3.75082033834831\\
141.3	3.60262791404758\\
141.4	3.45766232482603\\
141.5	3.31591728613756\\
141.6	3.17738626706784\\
141.7	3.0420624761728\\
141.8	2.90993884625171\\
141.9	2.78100801795623\\
142	2.65526232212631\\
142.1	2.53269376073177\\
142.2	2.41329398628486\\
142.3	2.29705427957366\\
142.4	2.18396552554938\\
142.5	2.07401818718071\\
142.6	1.96720227706676\\
142.7	1.86350732657519\\
142.8	1.76292235224373\\
142.9	1.6654358191517\\
143	1.57103560093164\\
143.1	1.41612612480762\\
143.2	1.26992067037305\\
143.3	1.13243994363494\\
143.4	1.00370897623276\\
143.5	0.883701569352443\\
143.6	0.772449880009034\\
143.7	0.669991254609729\\
143.8	0.576301403151698\\
143.9	0.491426556771485\\
144	0.415343042338439\\
144.1	0.348107452900821\\
144.2	0.28969689803367\\
144.3	0.240180212506076\\
144.4	0.199535546966619\\
144.5	0.167846408357274\\
144.6	0.14509238987892\\
144.7	0.131251805936479\\
144.8	0.126301551745906\\
144.9	0.130216940548358\\
145	0.143125844550375\\
145.1	0.165005717632772\\
145.2	0.195650732767411\\
145.3	0.414751109076021\\
145.4	0.63088402372491\\
145.5	0.844050902950685\\
145.6	1.05425320407854\\
145.7	1.26149241654985\\
145.8	1.46577006299552\\
145.9	1.66708770035774\\
146	1.86544692106284\\
146.1	2.06084935424821\\
146.2	2.25329666704645\\
146.3	2.44279056593007\\
146.4	2.62933279812046\\
146.5	2.8129251530649\\
146.6	2.99356946398582\\
146.7	3.17126760950682\\
146.8	3.34602151536014\\
146.9	3.51783315618091\\
147	3.68670455739362\\
147.1	3.8526377971969\\
147.2	4.01563500865305\\
147.3	4.17569838188934\\
147.4	4.33283016641866\\
147.5	4.48703267358769\\
147.6	4.63830827916151\\
147.7	4.78665942605428\\
147.8	4.9320886272164\\
147.9	5.07459846868958\\
148	5.2141916128422\\
148.1	5.35087080179843\\
148.2	5.48463886107583\\
148.3	5.61549870344757\\
148.4	5.74345333304677\\
148.5	5.86850584973238\\
148.6	5.99065945373756\\
148.7	6.10991745062405\\
148.8	6.22628325656783\\
148.9	6.33976040400444\\
149	6.45035254766502\\
149.1	6.55806347103735\\
149.2	6.66289709329012\\
149.3	6.76485747670257\\
149.4	6.86394883464649\\
149.5	6.9601755401729\\
149.6	7.05354213526165\\
149.7	7.14405334079924\\
149.8	7.23171406735801\\
149.9	7.31652942685848\\
150	7.39850474520749\\
150.1	7.47764557601615\\
150.2	7.55395771551531\\
150.3	7.6274472188023\\
150.4	7.69812041757056\\
150.5	7.76598393949531\\
150.6	7.83104472947314\\
150.7	7.8933100729424\\
150.8	7.95278762154531\\
150.9	8.0094854214334\\
151	8.06341194456497\\
151.1	8.11457612340071\\
151.2	8.16298738947084\\
151.3	8.208655716369\\
151.4	8.25159166782598\\
151.5	8.29180645163587\\
151.6	8.32931198035183\\
151.7	8.36412093984711\\
151.8	8.39624686705631\\
151.9	8.42570423848423\\
152	8.45250857141077\\
152.1	8.47667654014899\\
152.2	8.49822611025773\\
152.3	8.51717669430715\\
152.4	8.53354933369435\\
152.5	8.54736691217854\\
152.6	8.55865440834821\\
152.7	8.56743919628783\\
152.8	8.5737514064798\\
152.9	8.57762436275637\\
153	8.57909511634752\\
153.1	8.578205105422\\
153.2	8.57500097902612\\
153.3	8.56953563961341\\
153.4	8.56186958105051\\
153.5	8.55207263339336\\
153.6	8.54022627911307\\
153.7	8.52642679030728\\
153.8	8.51078957457344\\
153.9	8.49345534670738\\
154	8.47459912701806\\
154.1	8.45444368188997\\
154.2	8.43327977123376\\
154.3	8.41149459255597\\
154.4	8.38958889756083\\
154.5	8.36788251361688\\
154.6	8.33099975345992\\
};
%\node[right, align=left]
at (axis cs:143.713,1.843) {23};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
136.4	7.07\\
136.5	7.10570247933884\\
136.6	7.13881091495917\\
136.7	7.16932784010679\\
136.8	7.19725586653326\\
136.9	7.22259768820187\\
137	7.2453560852306\\
137.1	7.26553392809128\\
137.2	7.28313418208602\\
137.3	7.29815991212429\\
137.4	7.31061428782624\\
137.5	7.32050058898056\\
137.6	7.32782221138829\\
137.7	7.33258267312729\\
137.8	7.33478562127577\\
137.9	7.33443483913783\\
138	7.33153425401881\\
138.1	7.32608794560348\\
138.2	7.31810015499687\\
138.3	7.30757529449446\\
138.4	7.29451795815671\\
138.5	7.27893293327254\\
138.6	7.26082521280698\\
138.7	7.24020000894098\\
138.8	7.21706276782576\\
138.9	7.19141918569092\\
139	7.1632752264651\\
139.1	7.13263714109103\\
139.2	7.09951148874335\\
139.3	7.06390516018928\\
139.4	7.02582540356968\\
139.5	6.98527985292178\\
139.6	6.94227655981792\\
139.7	6.89682402855726\\
139.8	6.84893125542321\\
139.9	6.79860777261058\\
140	6.74586369753739\\
140.1	6.69070978839146\\
140.2	6.63315750692818\\
140.3	6.57321908974104\\
140.4	6.51090762948144\\
140.5	6.44623716782438\\
140.6	6.37922280237879\\
140.7	6.30988081025433\\
140.8	6.23822879165273\\
140.9	6.1642858377019\\
141	6.08807272786077\\
141.1	6.00961216368826\\
141.2	5.92892904772543\\
141.3	5.84605081888329\\
141.4	5.76100785934701\\
141.5	5.67383399303368\\
141.6	5.58456710273043\\
141.7	5.49324990321259\\
141.8	5.39993092250894\\
141.9	5.30466576565237\\
142	5.20751876904462\\
142.1	5.10856520627574\\
142.2	5.0078942904895\\
142.3	4.90561335624959\\
142.4	4.80185383363372\\
142.5	4.69678001023922\\
142.6	4.59060217419066\\
142.7	4.48359632865157\\
142.8	4.37613047784075\\
142.9	4.26866462702811\\
143	4.16119877622099\\
143.1	4.32002990562867\\
143.2	4.47563545052072\\
143.3	4.62803757588551\\
143.4	4.77725748240499\\
143.5	4.92331529748924\\
143.6	5.06622996469068\\
143.7	5.20601912740067\\
143.8	5.34269900067019\\
143.9	5.47628422197253\\
144	5.60678766704387\\
144.1	5.73422020929462\\
144.2	5.85859038814734\\
144.3	5.9799039277971\\
144.4	6.09816300180845\\
144.5	6.21336504319251\\
144.6	6.32550068160073\\
144.7	6.43454983072913\\
144.8	6.54047326686863\\
144.9	6.64319060648626\\
145	6.74249868720761\\
145.1	6.83730684707743\\
145.2	6.946480988733\\
145.3	7.05277836223653\\
145.4	7.15620203126396\\
145.5	7.25675515860048\\
145.6	7.35444101102764\\
145.7	7.44926296453722\\
145.8	7.54122450989928\\
145.9	7.63032925861534\\
146	7.71658094929025\\
146.1	7.79998345446041\\
146.2	7.88054078791988\\
146.3	7.95825711259049\\
146.4	8.03313674898749\\
146.5	8.10518418433817\\
146.6	8.17440408241742\\
146.7	8.24080129417238\\
146.8	8.30438086921656\\
146.9	8.36514806828447\\
147	8.42310837674908\\
147.1	8.47826751931784\\
147.2	8.53063147603861\\
147.3	8.58020649976461\\
147.4	8.62699913524853\\
147.5	8.67101624006003\\
147.6	8.7122650075496\\
147.7	8.75075299211513\\
147.8	8.78648813706694\\
147.9	8.819478805434\\
148	8.84973381410947\\
148.1	8.87726247180047\\
148.2	8.90207462132629\\
148.3	8.92418068690588\\
148.4	8.94359172719168\\
148.5	8.96031949494917\\
148.6	8.97437650445539\\
148.7	8.98577610790457\\
148.8	8.99453258237529\\
148.9	9.00066122924652\\
149	9.00417848836916\\
149.1	9.00510206983068\\
149.2	9.00345110683045\\
149.3	8.99924633406051\\
149.4	8.99251029712828\\
149.5	8.98326760006193\\
149.6	8.97154519993851\\
149.7	8.95737276036845\\
149.8	8.94078307924324\\
149.9	8.92181261123278\\
150	8.90050211265309\\
150.1	8.87689744650817\\
150.2	8.85105060031415\\
150.3	8.82302099125842\\
150.4	8.79287716647857\\
150.5	8.76069905773876\\
150.6	8.7265810315058\\
150.7	8.69063610829969\\
150.8	8.65300194570959\\
150.9	8.61384954825449\\
151	8.57339626148834\\
151.1	8.53192535735269\\
151.2	8.48981381665447\\
151.3	8.44755202016173\\
151.4	8.40550340932421\\
151.5	8.35324002923613\\
};
%\node[right, align=left]
at (axis cs:148.113,9.241) {24};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
147.1	6.65\\
147.2	6.7212426035503\\
147.3	6.78887796435836\\
147.4	6.85290971784142\\
147.5	6.913341613851\\
147.6	6.97017752216133\\
147.7	7.02342143831431\\
147.8	7.07307748985047\\
147.9	7.11914994295841\\
148	7.16164320957835\\
148.1	7.20056185499916\\
148.2	7.23591060599268\\
148.3	7.26769435953344\\
148.4	7.2959181921575\\
148.5	7.32058737002006\\
148.6	7.34170735971822\\
148.7	7.35928383995304\\
148.8	7.37332271411388\\
148.9	7.38383012387796\\
149	7.39081246392955\\
149.1	7.39427639791651\\
149.2	7.39427639791651\\
149.3	7.39072020725078\\
149.4	7.38366756474879\\
149.5	7.37312639887274\\
149.6	7.35910501068957\\
149.7	7.34161210075503\\
149.8	7.3206567986464\\
149.9	7.29624869547771\\
150	7.26839787978385\\
150.1	7.23711497722075\\
150.2	7.20241119460268\\
150.3	7.16429836888486\\
150.4	7.12278902180502\\
150.5	7.07789642102472\\
150.6	7.02963464876541\\
150.7	6.97801867912255\\
150.8	6.92306446547253\\
150.9	6.86478903967251\\
151	6.80321062510878\\
151.1	6.73834876609355\\
151.2	6.67022447667131\\
151.3	6.59886041260879\\
151.4	6.52428107125675\\
151.5	6.44651302515478\\
151.6	6.36558519679493\\
151.7	6.28152918399978\\
151.8	6.19437964809275\\
151.9	6.10417478071716\\
152	6.01095687019783\\
152.1	5.91477299533389\\
152.2	5.81567588438035\\
152.3	5.71372499113501\\
152.4	5.6089878607408\\
152.5	5.50154188867411\\
152.6	5.39147662341995\\
152.7	5.27889683670583\\
152.8	5.16392670243111\\
152.9	5.04671561731819\\
153	4.9274465161294\\
153.1	4.80634806731759\\
153.2	4.68371296650246\\
153.3	4.55992537668529\\
153.4	4.43549751519951\\
153.5	4.31106965371368\\
153.6	4.18664179222804\\
153.7	4.37681072871608\\
153.8	4.56336030748466\\
153.9	4.74629287005025\\
154	4.92561081708756\\
154.1	5.10131661069984\\
154.2	5.27341277680682\\
154.3	5.44190190765811\\
154.4	5.60678666448024\\
154.5	5.76806978026649\\
154.6	5.92575406271913\\
154.7	6.07984239735476\\
154.8	6.2303377507841\\
154.9	6.37724317417871\\
155	6.52056180693813\\
155.1	6.6602968805721\\
155.2	6.79645172281396\\
155.3	6.92902976198257\\
155.4	7.05803453161187\\
155.5	7.18346967536892\\
155.6	7.30533895228327\\
155.7	7.42364624231257\\
155.8	7.538395552272\\
155.9	7.64959102215772\\
156	7.75723693189755\\
156.1	7.8613377085656\\
156.2	7.96189793410142\\
156.3	8.05892235357851\\
156.4	8.15241588407196\\
156.5	8.24238362418045\\
156.6	8.32883086426403\\
156.7	8.41176309746635\\
156.8	8.49118603159774\\
156.9	8.56710560196494\\
157	8.63952798524359\\
157.1	8.70845961450155\\
157.2	8.7739071954949\\
157.3	8.83587772437418\\
157.4	8.89437850695683\\
157.5	8.94941717974269\\
157.6	9.00100173287423\\
157.7	9.04914053527143\\
157.8	9.09384236220513\\
157.9	9.13511642561153\\
158	9.17297240749702\\
158.1	9.20742049683702\\
158.2	9.2384714304378\\
158.3	9.26613653830724\\
158.4	9.29042779417387\\
158.5	9.31135787190489\\
158.6	9.32894020870912\\
158.7	9.34318907617557\\
158.8	9.35411966039906\\
158.9	9.3617481526923\\
159	9.36609185268992\\
159.1	9.36716928603219\\
159.2	9.36500033929581\\
159.3	9.35960641544553\\
159.4	9.35101061385451\\
159.5	9.33923793993571\\
159.6	9.32431555071898\\
159.7	9.30627304440204\\
159.8	9.28514280414858\\
159.9	9.26096040941681\\
160	9.23376513218801\\
160.1	9.2036005410885\\
160.2	9.17051524425355\\
160.3	9.13456381292842\\
160.4	9.09580794390432\\
160.5	9.05431794258752\\
160.6	9.01017464412513\\
160.7	8.9634719447622\\
160.8	8.91432020177981\\
160.9	8.86285089932901\\
161	8.8092232066426\\
161.1	8.75363343835361\\
161.2	8.69632905808947\\
161.3	8.6376297807197\\
161.4	8.57795866918091\\
161.5	8.51787704382126\\
161.6	8.45800172368952\\
};
%\node[right, align=left]
at (axis cs:155.31,9.372) {25};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
149.5	6.37\\
149.6	6.41212244897959\\
149.7	6.45198413127066\\
149.8	6.48958700255372\\
149.9	6.52493307558085\\
150	6.55802442271041\\
150.1	6.58886317859413\\
150.2	6.61745154302815\\
150.3	6.64379178398069\\
150.4	6.66788624081019\\
150.5	6.68973732768932\\
150.6	6.70934753725137\\
150.7	6.72671944447745\\
150.8	6.74185571084478\\
150.9	6.75475908875822\\
151	6.76543242628978\\
151.1	6.7738786722532\\
151.2	6.78010088164376\\
151.3	6.78410222147688\\
151.4	6.78588597706255\\
151.5	6.78545555875717\\
151.6	6.78281450923896\\
151.7	6.77796651135877\\
151.8	6.77091539662416\\
151.9	6.76166515438208\\
152	6.75021994177339\\
152.1	6.736584094542\\
152.2	6.72076213879253\\
152.3	6.70275880380245\\
152.4	6.68257903600995\\
152.5	6.66022801431521\\
152.6	6.63571116685299\\
152.7	6.60903418941756\\
152.8	6.58020306574844\\
152.9	6.54922408991791\\
153	6.51610389109931\\
153.1	6.48084946104116\\
153.2	6.44346818462664\\
153.3	6.22259654268763\\
153.4	6.00418940365047\\
153.5	5.78887411608459\\
153.6	5.57663693842811\\
153.7	5.63737212891075\\
153.8	5.68935971671955\\
153.9	5.73264769967437\\
154	5.76728755472703\\
154.1	5.79333462989609\\
154.2	5.8108485972641\\
154.3	5.8198939793853\\
154.4	5.82054076456751\\
154.5	5.81286513056075\\
154.6	5.79695030155691\\
154.7	5.77288757057537\\
154.8	5.74077752899855\\
154.9	5.70073155828796\\
155	5.65287365733634\\
155.1	5.59734270490351\\
155.2	5.53429529387689\\
155.3	5.46390932860185\\
155.4	5.3863886578075\\
155.5	5.30196913952756\\
155.6	5.21092672766143\\
155.7	5.11358847868261\\
155.8	5.01034788241053\\
155.9	4.90168676311401\\
156	4.78820740112912\\
156.1	4.67068071528599\\
156.2	4.55011853654962\\
156.3	4.42786997287178\\
156.4	4.30562140919388\\
156.5	4.18337284551604\\
156.6	4.34259961565945\\
156.7	4.49847745722751\\
156.8	4.65102865101763\\
156.9	4.80027445963081\\
157	4.94623501102299\\
157.1	5.08892917910222\\
157.2	5.22837445673143\\
157.3	5.36458681417584\\
157.4	5.49758053260599\\
157.5	5.62736799692934\\
157.6	5.75395942347717\\
157.7	5.8773624829863\\
157.8	5.99758175182589\\
157.9	6.11461787113526\\
158	6.22846618231923\\
158.1	6.33911435278255\\
158.2	6.44653784880081\\
158.3	6.55069011328132\\
158.4	6.65147653710586\\
158.5	6.74865537275894\\
158.6	6.84080566912151\\
158.7	6.95182635554438\\
158.8	7.0599000792547\\
158.9	7.16502999723509\\
159	7.2672193688944\\
159.1	7.36647156113345\\
159.2	7.46279005375039\\
159.3	7.55617844521441\\
159.4	7.6466404588401\\
159.5	7.73417994939733\\
159.6	7.81880091019618\\
159.7	7.90050748069006\\
159.8	7.97930395464536\\
159.9	8.05519478893148\\
160	8.12818461299102\\
160.1	8.19827823905747\\
160.2	8.2654806731953\\
160.3	8.32979712724713\\
160.4	8.39123303178292\\
160.5	8.44979405015844\\
160.6	8.50548609380431\\
160.7	8.55831533888333\\
160.8	8.60828824447242\\
160.9	8.65541157244775\\
161	8.69969240927699\\
161.1	8.74113818995298\\
161.2	8.77975672433807\\
161.3	8.81555622623052\\
161.4	8.84854534551336\\
161.5	8.87873320380532\\
161.6	8.90612943410351\\
161.7	8.93074422499218\\
161.8	8.95258837009373\\
161.9	8.97167332356206\\
162	8.98801126256905\\
162.1	9.00161515792028\\
162.2	9.01249885416462\\
162.3	9.02067716084638\\
162.4	9.02616595690411\\
162.5	9.02898231066781\\
162.6	9.0291446184755\\
162.7	9.0266727656583\\
162.8	9.02158831458546\\
162.9	9.01391472568935\\
163	9.00367761901085\\
163.1	8.99090508596598\\
163.2	8.97562806394996\\
163.3	8.95788079038055\\
163.4	8.93770135831018\\
163.5	8.91513240351955\\
163.6	8.890221964153\\
163.7	8.8630245702151\\
163.8	8.83360264443992\\
163.9	8.80202833282969\\
164	8.76838594039552\\
164.1	8.7327752388822\\
164.2	8.69531606222222\\
164.3	8.65615485338025\\
164.4	8.61547424015842\\
164.5	8.57350737222737\\
164.6	8.53055947978631\\
164.7	8.48703741873576\\
164.8	8.44345919604383\\
164.9	8.40000858428611\\
};
%\node[right, align=left]
at (axis cs:155.102,4.014) {26};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
155.5	7.34\\
155.6	7.37880859375\\
155.7	7.41465323542612\\
155.8	7.44753700926568\\
155.9	7.47746309814193\\
156	7.50443478837149\\
156.1	7.52845547483934\\
156.2	7.54952866646792\\
156.3	7.56765799205971\\
156.4	7.5828472065459\\
156.5	7.59510019767671\\
156.6	7.60442099319336\\
156.7	7.61081376852572\\
156.8	7.61428285506458\\
156.9	7.61483274906337\\
157	7.61246812123016\\
157.1	7.6071938270782\\
157.2	7.59901491811153\\
157.3	7.58793665393144\\
157.4	7.57396451536062\\
157.5	7.55710421869419\\
157.6	7.53736173120092\\
157.7	7.51474328801512\\
157.8	7.48925541057826\\
157.9	7.46090492681241\\
158	7.4296989932334\\
158.1	7.39564511924245\\
158.2	7.35875119387117\\
158.3	7.31902551529744\\
158.4	7.27647682350027\\
158.5	7.23111433648204\\
158.6	7.18294779055838\\
158.7	7.13198748530288\\
158.8	7.07824433383792\\
158.9	7.02172991929028\\
159	6.96245655838477\\
159.1	6.9004373733395\\
159.2	6.83568637346133\\
159.3	6.76821854813203\\
159.4	6.69804997324185\\
159.5	6.62519793358798\\
159.6	6.54968106434239\\
159.7	6.4715195154453\\
159.8	6.39073514375332\\
159.9	6.30735173904236\\
160	6.22139529164261\\
160.1	6.13289431172237\\
160.2	6.0418802132634\\
160.3	5.94838777991327\\
160.4	5.85245573565465\\
160.5	5.75412745134813\\
160.6	5.65345182985183\\
160.7	5.55048442944249\\
160.8	5.44528891064542\\
160.9	5.33793893026681\\
161	5.22852066676992\\
161.1	5.11713625759271\\
161.2	5.0039085868403\\
161.3	4.88898812484522\\
161.4	4.77256295952331\\
161.5	4.65487384340688\\
161.6	4.53623676419453\\
161.7	4.41707303881861\\
161.8	4.29790931344084\\
161.9	4.17874558806862\\
162	4.27577058095639\\
162.1	4.36677540562164\\
162.2	4.45177181492646\\
162.3	4.53076903900671\\
162.4	4.603773383617\\
162.5	4.67078773479115\\
162.6	4.73181092616944\\
162.7	4.78683690042828\\
162.8	4.8358535534715\\
162.9	4.87884107288884\\
163	4.91576943472215\\
163.1	4.94659442028273\\
163.2	4.97125083865315\\
163.3	4.9896399484446\\
163.4	5.00160314198383\\
163.5	5.00685603635165\\
163.6	5.00476349806538\\
163.7	4.99274469205411\\
163.8	5.15099768192272\\
163.9	5.30573909593733\\
164	5.45697248176358\\
164.1	5.60470149887457\\
164.2	5.74892992391985\\
164.3	5.88966165644364\\
164.4	6.02690072498129\\
164.5	6.16065129356555\\
164.6	6.29091766867782\\
164.7	6.41770430668298\\
164.8	6.54101582179073\\
164.9	6.6608569945906\\
165	6.7772327812136\\
165.1	6.89014832317871\\
165.2	6.99960895798966\\
165.3	7.10562023055469\\
165.4	7.2081879055108\\
165.5	7.30731798054378\\
165.6	7.40301670080659\\
165.7	7.49529057455179\\
165.8	7.5841463901082\\
165.9	7.66959123434972\\
166	7.7516325128236\\
166.1	7.83027797172882\\
166.2	7.90553572196206\\
166.3	7.97741426547998\\
166.4	8.0459225242636\\
166.5	8.11106987221359\\
166.6	8.17286617035659\\
166.7	8.2313218058034\\
166.8	8.28644773497196\\
166.9	8.33825553167482\\
167	8.3867574407744\\
167.1	8.43196643823527\\
167.2	8.47389629855499\\
167.3	8.51256167074131\\
167.4	8.54797816423255\\
167.5	8.58016244644025\\
167.6	8.60913235394547\\
167.7	8.63490701982027\\
167.8	8.65750702010224\\
167.9	8.67695454315752\\
168	8.69327358657497\\
168.1	8.70649018740948\\
168.2	8.71663269312854\\
168.3	8.72373208264506\\
168.4	8.727822349532\\
168.5	8.72894096318058\\
168.6	8.7271294286916\\
168.7	8.72243397327872\\
168.8	8.71490639683477\\
168.9	8.70460513849708\\
169	8.69159663180856\\
169.1	8.67595705208231\\
169.2	8.65777460692193\\
169.3	8.63715259484243\\
169.4	8.61421357542326\\
169.5	8.58910518863357\\
169.6	8.56200848495732\\
169.7	8.53315016703864\\
169.8	8.50282097466173\\
169.9	8.47140319578084\\
170	8.43940645932876\\
170.1	8.40745699129855\\
};
%\node[right, align=left]
at (axis cs:163.81,8.094) {27};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
155.9	6.98\\
156	7.02115702479339\\
156.1	7.05958832216734\\
156.2	7.09529655396505\\
156.3	7.12828446452067\\
156.4	7.1585548845535\\
156.5	7.18611073531108\\
156.6	7.21095503298149\\
156.7	7.23309089339707\\
156.8	7.25252153705395\\
156.9	7.26925029447446\\
157	7.28328061194207\\
157.1	7.29461605764183\\
157.2	7.30326032824285\\
157.3	7.30921725596312\\
157.4	7.31249081616195\\
157.5	7.31308513550987\\
157.6	7.31100450079225\\
157.7	7.30625336840903\\
157.8	7.29883637464089\\
157.9	7.28875834676057\\
158	7.27602431507832\\
158.1	7.2606395260214\\
158.2	7.24260945636125\\
158.3	7.2219398287168\\
158.4	7.1986366284803\\
158.5	7.17270612233253\\
158.6	7.14415487853825\\
158.7	7.11298978924119\\
158.8	7.0792180950106\\
158.9	7.04284741193102\\
159	7.00388576157298\\
159.1	6.96234160423778\\
159.2	6.91822387593574\\
159.3	6.87154202963642\\
159.4	6.82230608142576\\
159.5	6.77052666232106\\
159.6	6.71621507663743\\
159.7	6.65938336797334\\
159.8	6.60004439409908\\
159.9	6.53821191229977\\
160	6.47390067706016\\
160.1	6.40712655240227\\
160.2	6.33790664172487\\
160.3	6.26625943868402\\
160.4	6.1922050035472\\
160.5	6.11576517061914\\
160.6	6.03696379387774\\
160.7	5.95582704001349\\
160.8	5.87238374084268\\
160.9	5.78666582086784\\
161	5.69870882103902\\
161.1	5.6085525472203\\
161.2	5.51624188255436\\
161.3	5.4218278185405\\
161.4	5.32536878293839\\
161.5	5.22693237811458\\
161.6	5.12659769883794\\
161.7	5.02445848705685\\
161.8	4.92062752605272\\
161.9	4.81524291780294\\
162	4.70847728977926\\
162.1	4.60055160514549\\
162.2	4.49175587805462\\
162.3	4.3824767940423\\
162.4	4.27319771003006\\
162.5	4.16391862601746\\
162.6	4.05463954200487\\
162.7	4.10144206328958\\
162.8	4.14812061501393\\
162.9	4.19467524508748\\
163	4.24110600235682\\
163.1	4.28741293663331\\
163.2	4.33359609872195\\
163.3	4.38338157623204\\
163.4	4.42611781788457\\
163.5	4.46117443883058\\
163.6	4.48814030221726\\
163.7	4.50391674168003\\
163.8	4.55195739835339\\
163.9	4.59983042239503\\
164	4.64753589524824\\
164.1	4.69507390014113\\
164.2	4.74244452214595\\
164.3	4.78964784824107\\
164.4	4.83668396737576\\
164.5	4.88355297053791\\
164.6	4.93025495082497\\
164.7	4.97679000351814\\
164.8	5.02315822616009\\
164.9	5.06935971863647\\
165	5.11539458326131\\
165.1	5.16126292486668\\
165.2	5.20696485089678\\
165.3	5.25250047150678\\
165.4	5.29786989966673\\
165.5	5.34307325127086\\
165.6	5.38811064525253\\
165.7	5.43298220370543\\
165.8	5.47768805201112\\
165.9	5.52222831897372\\
166	5.56660313696191\\
166.1	5.61081264205898\\
166.2	5.65485697422139\\
166.3	5.69873627744645\\
166.4	5.7424506999499\\
166.5	5.78600039435397\\
166.6	5.82938551788683\\
166.7	5.87260623259422\\
166.8	5.91566270556432\\
166.9	5.9585551091667\\
167	6.00128362130679\\
167.1	6.04384842569676\\
167.2	6.08624971214453\\
167.3	6.12848767686217\\
167.4	6.17056252279551\\
167.5	6.21247445997673\\
167.6	6.25422370590204\\
167.7	6.2958104859366\\
167.8	6.33723503374929\\
167.9	6.3784975917802\\
168	6.41959841174369\\
168.1	6.46053775517078\\
168.2	6.50131589399466\\
168.3	6.54193311118363\\
168.4	6.58238970142644\\
168.5	6.62268597187562\\
168.6	6.66282224295493\\
168.7	6.70279884923811\\
168.8	6.74261614040687\\
168.9	6.78227448229735\\
169	6.82177425804548\\
169.1	6.86111586934311\\
169.2	6.90029973781873\\
169.3	6.93932630655855\\
169.4	6.9781960417863\\
169.5	7.01690943472284\\
169.6	7.05546700365051\\
169.7	7.0938692962109\\
169.8	7.13211689197017\\
169.9	7.17021040529197\\
170	7.20815048856528\\
170.1	7.24593783584384\\
170.2	7.28357318696479\\
170.3	7.32105733222788\\
170.4	7.35839111773399\\
170.5	7.3955754515031\\
170.6	7.43261131051893\\
170.7	7.46949974888252\\
170.8	7.50624190730115\\
170.9	7.54283902419727\\
171	7.57929244879737\\
171.1	7.61560365666119\\
171.2	7.65177426824595\\
171.3	7.68780607128179\\
171.4	7.72370104798559\\
171.5	7.75946140848775\\
171.6	7.79508963234159\\
171.7	7.83058852069655\\
171.8	7.86596126276252\\
171.9	7.90121152176217\\
172	7.93634354797219\\
172.1	7.9713623302316\\
172.2	8.00627380336909\\
172.3	8.04108513899597\\
172.4	8.07580516381907\\
172.5	8.11044497726514\\
172.6	8.1450188813048\\
172.7	8.17954576004538\\
172.8	8.214050733889\\
172.9	8.24856286263105\\
173	8.28302937294853\\
};
%\node[right, align=left]
at (axis cs:161.387,3.897) {28};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
158.5	6.37\\
158.6	6.45847337278107\\
158.7	6.54291672637759\\
158.8	6.62333412228535\\
158.9	6.69972974984637\\
159	6.77210793238057\\
159.1	6.84047313371575\\
159.2	6.90482996514889\\
159.3	6.96518319287489\\
159.4	7.02153774592262\\
159.5	7.07389872464243\\
159.6	7.12227140979377\\
159.7	7.16666127228689\\
159.8	7.20707398363857\\
159.9	7.24351542720847\\
160	7.27599171029038\\
160.1	7.30450917714109\\
160.2	7.32907442303961\\
160.3	7.34969430948065\\
160.4	7.36637598061895\\
160.5	7.37912688109592\\
160.6	7.38795477539682\\
160.7	7.39286776890631\\
160.8	7.3938743308527\\
160.9	7.39098331935746\\
161	7.38420400883687\\
161.1	7.37354612003848\\
161.2	7.35901985303668\\
161.3	7.34063592356054\\
161.4	7.31840560308553\\
161.5	7.2923407631888\\
161.6	7.2624539247501\\
161.7	7.22875831267788\\
161.8	7.19126791695793\\
161.9	7.14999756096388\\
162	7.1049629781412\\
162.1	7.0561808983869\\
162.2	7.00366914570542\\
162.3	6.94744674904027\\
162.4	6.8875340685779\\
162.5	6.82395294031712\\
162.6	6.75672684232383\\
162.7	6.68588108688787\\
162.8	6.61144304381974\\
162.9	6.53344240144698\\
163	6.45191147359549\\
163.1	6.36688556312006\\
163.2	6.27840339558994\\
163.3	6.18650764084529\\
163.4	6.09124554576798\\
163.5	5.9926697094257\\
163.6	5.89083904277428\\
163.7	5.78581997092209\\
163.8	5.67768795908096\\
163.9	5.56652947780613\\
164	5.45244457567392\\
164.1	5.33555030951862\\
164.2	5.21598541336617\\
164.3	5.09391680159126\\
164.4	4.96954885914267\\
164.5	4.84313706720635\\
164.6	4.71500844170036\\
164.7	4.58559219101755\\
164.8	4.45546059301346\\
164.9	4.32532899500937\\
165	4.19519739700572\\
165.1	4.29303515452208\\
165.2	4.38464303727786\\
165.3	4.47003315428475\\
165.4	4.54921499550465\\
165.5	4.62219501105156\\
165.6	4.68897609201678\\
165.7	4.74955690699236\\
165.8	4.80393102201737\\
165.9	4.85208568633763\\
166	4.89400008440548\\
166.1	4.92964269742575\\
166.2	4.95896709450121\\
166.3	4.9819047471342\\
166.4	4.99835163217174\\
166.5	5.00814001481561\\
166.6	5.01096702265099\\
166.7	5.00614586910962\\
166.8	4.99072698356835\\
166.9	5.1525563775704\\
167	5.31074941432806\\
167.1	5.46530980008797\\
167.2	5.61624135841306\\
167.3	5.76354803584121\\
167.4	5.90723390791352\\
167.5	6.04730318560316\\
167.6	6.18376022217839\\
167.7	6.31660952053726\\
167.8	6.44585574105495\\
167.9	6.57150370998956\\
168	6.69355842849674\\
168.1	6.81202508230932\\
168.2	6.92690905214455\\
168.3	7.03821592490826\\
168.4	7.14595150577413\\
168.5	7.25012183122468\\
168.6	7.35073318315212\\
168.7	7.44779210412839\\
168.8	7.54130541396857\\
168.9	7.63128022772708\\
169	7.71772397528528\\
169.1	7.80064442271002\\
169.2	7.88004969558799\\
169.3	7.95594830456935\\
169.4	8.02834917338868\\
169.5	8.09726166967051\\
169.6	8.16269563887399\\
169.7	8.22466144178684\\
169.8	8.28316999604435\\
169.9	8.33823282222825\\
170	8.38986209519414\\
170.1	8.43807070138964\\
170.2	8.48287230306292\\
170.3	8.52428141042758\\
170.4	8.56231346305461\\
170.5	8.59698492201267\\
170.6	8.62831337458922\\
170.7	8.6563176538123\\
170.8	8.68101797547925\\
170.9	8.70243609601391\\
171	8.72059549525803\\
171.1	8.73552158931164\\
171.2	8.74724197984627\\
171.3	8.75578674803199\\
171.4	8.76118880349377\\
171.5	8.76348430176245\\
171.6	8.76271314782461\\
171.7	8.75891960907172\\
171.8	8.75215306890099\\
171.9	8.74246896350595\\
172	8.72992996068713\\
172.1	8.71460746349394\\
172.2	8.69658355753662\\
172.3	8.67595357616235\\
172.4	8.65282954478397\\
172.5	8.62734490604308\\
172.6	8.59966115895094\\
172.7	8.56997743219792\\
172.8	8.53854464994728\\
172.9	8.50568687608185\\
173	8.47183280123004\\
173.1	8.43755146172386\\
173.2	8.40347336022309\\
};
%\node[right, align=left]
at (axis cs:169.329,8.887) {29};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
161.6	7.5\\
161.7	7.52880859375\\
161.8	7.5549026685327\\
161.9	7.57828504902963\\
162	7.59895865025749\\
162.1	7.61692648197105\\
162.2	7.63219165335674\\
162.3	7.64475737804159\\
162.4	7.65462697944414\\
162.5	7.66180389649715\\
162.6	7.66629168977495\\
162.7	7.66809404806188\\
162.8	7.66721479540206\\
162.9	7.66365789867561\\
163	7.65742747575112\\
163.1	7.64852780427052\\
163.2	7.63696333112853\\
163.3	7.62273868271692\\
163.4	7.60585867601219\\
163.5	7.58632833059523\\
163.6	7.56415288170301\\
163.7	7.53933779442534\\
163.8	7.51188877917519\\
163.9	7.48181180857832\\
164	7.44911313594909\\
164.1	7.41379931554255\\
164.2	7.37587722480193\\
164.3	7.33535408885279\\
164.4	7.29223750753504\\
164.5	7.2465354853097\\
164.6	7.19825646443279\\
164.7	7.14740936185468\\
164.8	7.09400361038232\\
164.9	7.03804920473798\\
165	6.97955675326367\\
165.1	6.91853753616309\\
165.2	6.85500357134648\\
165.3	6.78896768915931\\
165.4	6.72044361754326\\
165.5	6.64944607951271\\
165.6	6.5759909052527\\
165.7	6.50009516168152\\
165.8	6.42177730300944\\
165.9	6.34105734671663\\
166	6.25795708053661\\
166.1	6.17250030756825\\
166.2	6.08471313869012\\
166.3	5.99462434422208\\
166.4	5.90226578057365\\
166.5	5.8076729128883\\
166.6	5.71088546212667\\
166.7	5.61194821569853\\
166.8	5.5109120563415\\
166.9	5.40783528719249\\
167	5.30278536642645\\
167.1	5.19584122010804\\
167.2	5.08709639023997\\
167.3	4.97666341954395\\
167.4	4.86468011543453\\
167.5	4.75131873717985\\
167.6	4.63679977664316\\
167.7	4.52141262939543\\
167.8	4.40554315619628\\
167.9	4.28967368299712\\
168	4.17380420979826\\
168.1	4.33252476749179\\
168.2	4.48798204171836\\
168.3	4.64019815801023\\
168.4	4.78919426007876\\
168.5	4.93499039857845\\
168.6	5.07760541771864\\
168.7	5.21705683542464\\
168.8	5.35336071059613\\
168.9	5.48653148784021\\
169	5.61658180513395\\
169.1	5.7435222418216\\
169.2	5.86736097048998\\
169.3	5.98810325105145\\
169.4	6.10575065657816\\
169.5	6.22029981882602\\
169.6	6.33174024947492\\
169.7	6.44005019681237\\
169.8	6.54518769262014\\
169.9	6.64706698688222\\
170	6.74547006387664\\
170.1	6.83917471827714\\
170.2	6.94885812347525\\
170.3	7.05564452921294\\
170.4	7.15953702696605\\
170.5	7.26053880831933\\
170.6	7.35865316990793\\
170.7	7.4538835186895\\
170.8	7.54623337757498\\
170.9	7.63570639144906\\
171	7.72230633361474\\
171.1	7.80603711269981\\
171.2	7.88690278006753\\
171.3	7.96490753777823\\
171.4	8.04005574715415\\
171.5	8.11235193800554\\
171.6	8.18180081858318\\
171.7	8.24840728633029\\
171.8	8.31217643951541\\
171.9	8.37311358983878\\
172	8.43122427611576\\
172.1	8.48651427915498\\
172.2	8.53898963796447\\
172.3	8.58865666743712\\
172.4	8.6355219776882\\
172.5	8.67959249524239\\
172.6	8.72087548629655\\
172.7	8.75937858231884\\
172.8	8.79510980828465\\
172.9	8.82807761389783\\
173	8.85829090820186\\
173.1	8.88575909805371\\
173.2	8.91049213101411\\
173.3	8.93250054330606\\
173.4	8.95179551361234\\
173.5	8.96838892362728\\
173.6	8.98229342645617\\
173.7	8.99352252417426\\
173.8	9.00209065612966\\
173.9	9.00801329991436\\
174	9.01130708735567\\
174.1	9.01198993842377\\
174.2	9.01008121664633\\
174.3	9.00560191051847\\
174.4	8.99857484656688\\
174.5	8.98902494126649\\
174.6	8.97697950106012\\
174.7	8.96246858249497\\
174.8	8.94552542826255\\
174.9	8.9261870001518\\
175	8.90449463726532\\
175.1	8.88049487834032\\
175.2	8.85424050228438\\
175.3	8.82579186369758\\
175.4	8.79521863452071\\
175.5	8.76260211627347\\
175.6	8.72803837211573\\
175.7	8.69164256597549\\
175.8	8.65355512526633\\
175.9	8.61395072699975\\
176	8.57305172114143\\
176.1	8.5311483513013\\
176.2	8.48862714216072\\
176.3	8.44598777076672\\
176.4	8.40354575103914\\
176.5	8.34555989235849\\
};
%\node[right, align=left]
at (axis cs:176.5,8.346) {30};
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
